Confusing dark matter particle properties with modifications to General Relativity

Cold Dark Stars made of self-gravitating fermions in the degenerate limit are constructed in General Relativity and in R-square gravity, $f(R)=R+\alpha R^2$. The properties of the resulting Cold Dark Stars in both theories of gravity are studied. It is found that the same gravitational potential is generated for different election of the parameters of the model, such as the mass of the fermion, the self-interacting strength or the value of $\alpha$, thus, a possible confusion in the determination of the dark matter properties and the favored theory of gravity might arise.

==> Compac_RG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.220463in}{7.588364in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.220463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.220463in}{7.588364in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{0.765429in}{7.488364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765429in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798762in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798762in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832095in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832095in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865429in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.865429in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898762in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898762in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932095in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932095in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965429in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965429in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998762in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.998762in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.032095in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032095in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.065429in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.065429in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.415429in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=0.610031in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{1.928818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=1.845485in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{3.164273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=3.080940in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{4.399728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=4.316394in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{5.635182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=5.551849in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765429in}{6.870637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=6.787303in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=4.090864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{2.107395in}}%
\pgfpathlineto{\pgfqpoint{0.806762in}{2.111297in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{2.115408in}}%
\pgfpathlineto{\pgfqpoint{0.889429in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{0.930762in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{1.054762in}{2.139087in}}%
\pgfpathlineto{\pgfqpoint{1.096095in}{2.144448in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{2.150018in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{2.155796in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.261429in}{2.167977in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{2.174380in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{2.180991in}}%
\pgfpathlineto{\pgfqpoint{1.385429in}{2.187811in}}%
\pgfpathlineto{\pgfqpoint{1.426762in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{1.468095in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{1.509429in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{2.217175in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{2.225037in}}%
\pgfpathlineto{\pgfqpoint{1.633429in}{2.233107in}}%
\pgfpathlineto{\pgfqpoint{1.674762in}{2.241386in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{2.249873in}}%
\pgfpathlineto{\pgfqpoint{1.757429in}{2.258569in}}%
\pgfpathlineto{\pgfqpoint{1.798762in}{2.267472in}}%
\pgfpathlineto{\pgfqpoint{1.860762in}{2.286767in}}%
\pgfpathlineto{\pgfqpoint{1.922762in}{2.305822in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{2.324637in}}%
\pgfpathlineto{\pgfqpoint{2.046762in}{2.343213in}}%
\pgfpathlineto{\pgfqpoint{2.108762in}{2.361550in}}%
\pgfpathlineto{\pgfqpoint{2.170762in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.232762in}{2.397506in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{2.415125in}}%
\pgfpathlineto{\pgfqpoint{2.356762in}{2.432505in}}%
\pgfpathlineto{\pgfqpoint{2.418762in}{2.449646in}}%
\pgfpathlineto{\pgfqpoint{2.480762in}{2.466547in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{2.483209in}}%
\pgfpathlineto{\pgfqpoint{2.604762in}{2.499631in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{2.515814in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{2.531758in}}%
\pgfpathlineto{\pgfqpoint{2.790762in}{2.547463in}}%
\pgfpathlineto{\pgfqpoint{2.863095in}{2.565723in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{2.578761in}}%
\pgfpathlineto{\pgfqpoint{2.966429in}{2.591593in}}%
\pgfpathlineto{\pgfqpoint{3.018095in}{2.604217in}}%
\pgfpathlineto{\pgfqpoint{3.069762in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{3.121429in}{2.628843in}}%
\pgfpathlineto{\pgfqpoint{3.173095in}{2.640844in}}%
\pgfpathlineto{\pgfqpoint{3.224762in}{2.652638in}}%
\pgfpathlineto{\pgfqpoint{3.276429in}{2.664225in}}%
\pgfpathlineto{\pgfqpoint{3.328095in}{2.675605in}}%
\pgfpathlineto{\pgfqpoint{3.379762in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{3.431429in}{2.697741in}}%
\pgfpathlineto{\pgfqpoint{3.483095in}{2.708498in}}%
\pgfpathlineto{\pgfqpoint{3.534762in}{2.719048in}}%
\pgfpathlineto{\pgfqpoint{3.586429in}{2.729390in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{2.739525in}}%
\pgfpathlineto{\pgfqpoint{3.689762in}{2.749452in}}%
\pgfpathlineto{\pgfqpoint{3.741429in}{2.759172in}}%
\pgfpathlineto{\pgfqpoint{3.793095in}{2.768684in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{2.777989in}}%
\pgfpathlineto{\pgfqpoint{3.865429in}{2.781653in}}%
\pgfpathlineto{\pgfqpoint{3.937762in}{2.793090in}}%
\pgfpathlineto{\pgfqpoint{4.010095in}{2.804290in}}%
\pgfpathlineto{\pgfqpoint{4.082429in}{2.815252in}}%
\pgfpathlineto{\pgfqpoint{4.154762in}{2.825978in}}%
\pgfpathlineto{\pgfqpoint{4.227095in}{2.836466in}}%
\pgfpathlineto{\pgfqpoint{4.299429in}{2.846717in}}%
\pgfpathlineto{\pgfqpoint{4.371762in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{4.444095in}{2.866508in}}%
\pgfpathlineto{\pgfqpoint{4.516429in}{2.876047in}}%
\pgfpathlineto{\pgfqpoint{4.588762in}{2.885350in}}%
\pgfpathlineto{\pgfqpoint{4.661095in}{2.894415in}}%
\pgfpathlineto{\pgfqpoint{4.733429in}{2.903243in}}%
\pgfpathlineto{\pgfqpoint{4.805762in}{2.911834in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{2.920188in}}%
\pgfpathlineto{\pgfqpoint{4.909095in}{2.923603in}}%
\pgfpathlineto{\pgfqpoint{5.002095in}{2.933114in}}%
\pgfpathlineto{\pgfqpoint{5.095095in}{2.942385in}}%
\pgfpathlineto{\pgfqpoint{5.188095in}{2.951416in}}%
\pgfpathlineto{\pgfqpoint{5.281095in}{2.960207in}}%
\pgfpathlineto{\pgfqpoint{5.374095in}{2.968757in}}%
\pgfpathlineto{\pgfqpoint{5.467095in}{2.977066in}}%
\pgfpathlineto{\pgfqpoint{5.560095in}{2.985136in}}%
\pgfpathlineto{\pgfqpoint{5.653095in}{2.992965in}}%
\pgfpathlineto{\pgfqpoint{5.746095in}{3.000553in}}%
\pgfpathlineto{\pgfqpoint{5.839095in}{3.007902in}}%
\pgfpathlineto{\pgfqpoint{5.932095in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{6.045762in}{3.022752in}}%
\pgfpathlineto{\pgfqpoint{6.159429in}{3.030287in}}%
\pgfpathlineto{\pgfqpoint{6.273095in}{3.037617in}}%
\pgfpathlineto{\pgfqpoint{6.386762in}{3.044741in}}%
\pgfpathlineto{\pgfqpoint{6.500429in}{3.051659in}}%
\pgfpathlineto{\pgfqpoint{6.614095in}{3.058372in}}%
\pgfpathlineto{\pgfqpoint{6.727762in}{3.064878in}}%
\pgfpathlineto{\pgfqpoint{6.841429in}{3.071178in}}%
\pgfpathlineto{\pgfqpoint{6.955095in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{7.006762in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{7.141095in}{3.086534in}}%
\pgfpathlineto{\pgfqpoint{7.275429in}{3.092942in}}%
\pgfpathlineto{\pgfqpoint{7.409762in}{3.099127in}}%
\pgfpathlineto{\pgfqpoint{7.544095in}{3.105088in}}%
\pgfpathlineto{\pgfqpoint{7.678429in}{3.110826in}}%
\pgfpathlineto{\pgfqpoint{7.812762in}{3.116340in}}%
\pgfpathlineto{\pgfqpoint{7.947095in}{3.121631in}}%
\pgfpathlineto{\pgfqpoint{8.019429in}{3.124337in}}%
\pgfpathlineto{\pgfqpoint{8.195095in}{3.130417in}}%
\pgfpathlineto{\pgfqpoint{8.370762in}{3.136263in}}%
\pgfpathlineto{\pgfqpoint{8.546429in}{3.141875in}}%
\pgfpathlineto{\pgfqpoint{8.722095in}{3.147253in}}%
\pgfpathlineto{\pgfqpoint{8.897762in}{3.152396in}}%
\pgfpathlineto{\pgfqpoint{9.042429in}{3.156437in}}%
\pgfpathlineto{\pgfqpoint{9.280095in}{3.162430in}}%
\pgfpathlineto{\pgfqpoint{9.517762in}{3.168199in}}%
\pgfpathlineto{\pgfqpoint{9.755429in}{3.173744in}}%
\pgfpathlineto{\pgfqpoint{9.993095in}{3.179065in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{3.180661in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{3.180661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.721569,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{1.984508in}}%
\pgfpathlineto{\pgfqpoint{0.806762in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{1.991410in}}%
\pgfpathlineto{\pgfqpoint{0.889429in}{1.995279in}}%
\pgfpathlineto{\pgfqpoint{0.930762in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{1.013429in}{2.008560in}}%
\pgfpathlineto{\pgfqpoint{1.054762in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{1.096095in}{2.018808in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{2.030171in}}%
\pgfpathlineto{\pgfqpoint{1.220095in}{2.036271in}}%
\pgfpathlineto{\pgfqpoint{1.261429in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{2.049307in}}%
\pgfpathlineto{\pgfqpoint{1.344095in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{1.385429in}{2.063458in}}%
\pgfpathlineto{\pgfqpoint{1.426762in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{1.468095in}{2.078725in}}%
\pgfpathlineto{\pgfqpoint{1.509429in}{2.086776in}}%
\pgfpathlineto{\pgfqpoint{1.550762in}{2.095106in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{1.633429in}{2.112603in}}%
\pgfpathlineto{\pgfqpoint{1.674762in}{2.121769in}}%
\pgfpathlineto{\pgfqpoint{1.716095in}{2.131215in}}%
\pgfpathlineto{\pgfqpoint{1.757429in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{1.798762in}{2.150942in}}%
\pgfpathlineto{\pgfqpoint{1.871095in}{2.176344in}}%
\pgfpathlineto{\pgfqpoint{1.943429in}{2.201513in}}%
\pgfpathlineto{\pgfqpoint{2.015762in}{2.226447in}}%
\pgfpathlineto{\pgfqpoint{2.088095in}{2.251148in}}%
\pgfpathlineto{\pgfqpoint{2.160429in}{2.275614in}}%
\pgfpathlineto{\pgfqpoint{2.232762in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{2.305095in}{2.323845in}}%
\pgfpathlineto{\pgfqpoint{2.377429in}{2.347609in}}%
\pgfpathlineto{\pgfqpoint{2.449762in}{2.371139in}}%
\pgfpathlineto{\pgfqpoint{2.522095in}{2.394436in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{2.417498in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{2.440326in}}%
\pgfpathlineto{\pgfqpoint{2.739095in}{2.462920in}}%
\pgfpathlineto{\pgfqpoint{2.811429in}{2.485280in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{2.491626in}}%
\pgfpathlineto{\pgfqpoint{2.883762in}{2.508613in}}%
\pgfpathlineto{\pgfqpoint{2.935429in}{2.525354in}}%
\pgfpathlineto{\pgfqpoint{2.987095in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{3.038762in}{2.558096in}}%
\pgfpathlineto{\pgfqpoint{3.090429in}{2.574098in}}%
\pgfpathlineto{\pgfqpoint{3.142095in}{2.589853in}}%
\pgfpathlineto{\pgfqpoint{3.193762in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{3.245429in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{3.297095in}{2.635640in}}%
\pgfpathlineto{\pgfqpoint{3.348762in}{2.650409in}}%
\pgfpathlineto{\pgfqpoint{3.400429in}{2.664932in}}%
\pgfpathlineto{\pgfqpoint{3.452095in}{2.679209in}}%
\pgfpathlineto{\pgfqpoint{3.503762in}{2.693239in}}%
\pgfpathlineto{\pgfqpoint{3.555429in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{3.607095in}{2.720560in}}%
\pgfpathlineto{\pgfqpoint{3.658762in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{3.710429in}{2.746896in}}%
\pgfpathlineto{\pgfqpoint{3.762095in}{2.759694in}}%
\pgfpathlineto{\pgfqpoint{3.813762in}{2.772246in}}%
\pgfpathlineto{\pgfqpoint{3.865429in}{2.784551in}}%
\pgfpathlineto{\pgfqpoint{3.927429in}{2.798349in}}%
\pgfpathlineto{\pgfqpoint{3.989429in}{2.811873in}}%
\pgfpathlineto{\pgfqpoint{4.051429in}{2.825126in}}%
\pgfpathlineto{\pgfqpoint{4.103095in}{2.835961in}}%
\pgfpathlineto{\pgfqpoint{4.154762in}{2.846607in}}%
\pgfpathlineto{\pgfqpoint{4.206429in}{2.857063in}}%
\pgfpathlineto{\pgfqpoint{4.258095in}{2.867330in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{2.877408in}}%
\pgfpathlineto{\pgfqpoint{4.361429in}{2.887297in}}%
\pgfpathlineto{\pgfqpoint{4.413095in}{2.896996in}}%
\pgfpathlineto{\pgfqpoint{4.464762in}{2.906505in}}%
\pgfpathlineto{\pgfqpoint{4.516429in}{2.915826in}}%
\pgfpathlineto{\pgfqpoint{4.568095in}{2.924957in}}%
\pgfpathlineto{\pgfqpoint{4.619762in}{2.933898in}}%
\pgfpathlineto{\pgfqpoint{4.671429in}{2.942651in}}%
\pgfpathlineto{\pgfqpoint{4.723095in}{2.951214in}}%
\pgfpathlineto{\pgfqpoint{4.774762in}{2.959587in}}%
\pgfpathlineto{\pgfqpoint{4.826429in}{2.967771in}}%
\pgfpathlineto{\pgfqpoint{4.878095in}{2.975766in}}%
\pgfpathlineto{\pgfqpoint{4.898762in}{2.978911in}}%
\pgfpathlineto{\pgfqpoint{4.981429in}{2.989551in}}%
\pgfpathlineto{\pgfqpoint{5.064095in}{2.999991in}}%
\pgfpathlineto{\pgfqpoint{5.146762in}{3.010231in}}%
\pgfpathlineto{\pgfqpoint{5.229429in}{3.020270in}}%
\pgfpathlineto{\pgfqpoint{5.312095in}{3.030110in}}%
\pgfpathlineto{\pgfqpoint{5.394762in}{3.039749in}}%
\pgfpathlineto{\pgfqpoint{5.477429in}{3.049189in}}%
\pgfpathlineto{\pgfqpoint{5.560095in}{3.058428in}}%
\pgfpathlineto{\pgfqpoint{5.642762in}{3.067467in}}%
\pgfpathlineto{\pgfqpoint{5.725429in}{3.076307in}}%
\pgfpathlineto{\pgfqpoint{5.808095in}{3.084946in}}%
\pgfpathlineto{\pgfqpoint{5.890762in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{5.973429in}{3.101624in}}%
\pgfpathlineto{\pgfqpoint{6.056095in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{6.138762in}{3.117501in}}%
\pgfpathlineto{\pgfqpoint{6.221429in}{3.125140in}}%
\pgfpathlineto{\pgfqpoint{6.304095in}{3.132578in}}%
\pgfpathlineto{\pgfqpoint{6.386762in}{3.139817in}}%
\pgfpathlineto{\pgfqpoint{6.469429in}{3.146855in}}%
\pgfpathlineto{\pgfqpoint{6.552095in}{3.153694in}}%
\pgfpathlineto{\pgfqpoint{6.634762in}{3.160332in}}%
\pgfpathlineto{\pgfqpoint{6.717429in}{3.166770in}}%
\pgfpathlineto{\pgfqpoint{6.800095in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{6.882762in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{6.975762in}{3.185601in}}%
\pgfpathlineto{\pgfqpoint{7.058429in}{3.191226in}}%
\pgfpathlineto{\pgfqpoint{7.141095in}{3.196653in}}%
\pgfpathlineto{\pgfqpoint{7.223762in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{7.306429in}{3.206912in}}%
\pgfpathlineto{\pgfqpoint{7.389095in}{3.211743in}}%
\pgfpathlineto{\pgfqpoint{7.471762in}{3.216377in}}%
\pgfpathlineto{\pgfqpoint{7.554429in}{3.220812in}}%
\pgfpathlineto{\pgfqpoint{7.637095in}{3.225049in}}%
\pgfpathlineto{\pgfqpoint{7.719762in}{3.229087in}}%
\pgfpathlineto{\pgfqpoint{7.802429in}{3.232927in}}%
\pgfpathlineto{\pgfqpoint{7.885095in}{3.236569in}}%
\pgfpathlineto{\pgfqpoint{7.967762in}{3.240013in}}%
\pgfpathlineto{\pgfqpoint{8.050429in}{3.243258in}}%
\pgfpathlineto{\pgfqpoint{8.133095in}{3.246305in}}%
\pgfpathlineto{\pgfqpoint{8.215762in}{3.249154in}}%
\pgfpathlineto{\pgfqpoint{8.298429in}{3.251804in}}%
\pgfpathlineto{\pgfqpoint{8.381095in}{3.254256in}}%
\pgfpathlineto{\pgfqpoint{8.463762in}{3.256510in}}%
\pgfpathlineto{\pgfqpoint{8.546429in}{3.258565in}}%
\pgfpathlineto{\pgfqpoint{8.629095in}{3.260422in}}%
\pgfpathlineto{\pgfqpoint{8.711762in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{8.794429in}{3.263541in}}%
\pgfpathlineto{\pgfqpoint{8.877095in}{3.264803in}}%
\pgfpathlineto{\pgfqpoint{8.959762in}{3.265867in}}%
\pgfpathlineto{\pgfqpoint{9.052762in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{9.156095in}{3.268900in}}%
\pgfpathlineto{\pgfqpoint{9.259429in}{3.270558in}}%
\pgfpathlineto{\pgfqpoint{9.362762in}{3.272010in}}%
\pgfpathlineto{\pgfqpoint{9.466095in}{3.273253in}}%
\pgfpathlineto{\pgfqpoint{9.569429in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{9.672762in}{3.275118in}}%
\pgfpathlineto{\pgfqpoint{9.776095in}{3.275739in}}%
\pgfpathlineto{\pgfqpoint{9.879429in}{3.276152in}}%
\pgfpathlineto{\pgfqpoint{9.982762in}{3.276358in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{3.276372in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{3.276372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.721569,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{0.817095in}{1.072655in}}%
\pgfpathlineto{\pgfqpoint{0.868762in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{0.920429in}{1.074952in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{1.076445in}}%
\pgfpathlineto{\pgfqpoint{1.023762in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{1.075429in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{1.127095in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{1.178762in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.230429in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{1.282095in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{1.333762in}{1.093314in}}%
\pgfpathlineto{\pgfqpoint{1.385429in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{1.437095in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{1.107998in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{1.116717in}}%
\pgfpathlineto{\pgfqpoint{1.695429in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{1.747095in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{1.798762in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{2.077762in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{2.170762in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{2.263762in}{1.196250in}}%
\pgfpathlineto{\pgfqpoint{2.356762in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{2.449762in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{2.635762in}{1.252033in}}%
\pgfpathlineto{\pgfqpoint{2.728762in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{2.821762in}{1.281256in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{1.282906in}}%
\pgfpathlineto{\pgfqpoint{3.245429in}{1.354587in}}%
\pgfpathlineto{\pgfqpoint{3.658762in}{1.426047in}}%
\pgfpathlineto{\pgfqpoint{3.958429in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{4.940095in}{1.646334in}}%
\pgfpathlineto{\pgfqpoint{5.126095in}{1.678744in}}%
\pgfpathlineto{\pgfqpoint{5.301762in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{5.477429in}{1.739312in}}%
\pgfpathlineto{\pgfqpoint{5.653095in}{1.769276in}}%
\pgfpathlineto{\pgfqpoint{5.828762in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{6.004429in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{6.180095in}{1.857890in}}%
\pgfpathlineto{\pgfqpoint{6.355762in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{6.707095in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{6.882762in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{6.975762in}{1.988005in}}%
\pgfpathlineto{\pgfqpoint{7.099762in}{2.007312in}}%
\pgfpathlineto{\pgfqpoint{7.223762in}{2.026390in}}%
\pgfpathlineto{\pgfqpoint{7.347762in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{7.471762in}{2.063859in}}%
\pgfpathlineto{\pgfqpoint{7.595762in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{7.719762in}{2.100413in}}%
\pgfpathlineto{\pgfqpoint{7.843762in}{2.118346in}}%
\pgfpathlineto{\pgfqpoint{7.967762in}{2.136050in}}%
\pgfpathlineto{\pgfqpoint{8.091762in}{2.153525in}}%
\pgfpathlineto{\pgfqpoint{8.215762in}{2.170771in}}%
\pgfpathlineto{\pgfqpoint{8.339762in}{2.187788in}}%
\pgfpathlineto{\pgfqpoint{8.463762in}{2.204577in}}%
\pgfpathlineto{\pgfqpoint{8.587762in}{2.221136in}}%
\pgfpathlineto{\pgfqpoint{8.711762in}{2.237466in}}%
\pgfpathlineto{\pgfqpoint{8.835762in}{2.253567in}}%
\pgfpathlineto{\pgfqpoint{8.959762in}{2.269439in}}%
\pgfpathlineto{\pgfqpoint{9.032095in}{2.278592in}}%
\pgfpathlineto{\pgfqpoint{9.125095in}{2.289119in}}%
\pgfpathlineto{\pgfqpoint{9.218095in}{2.299420in}}%
\pgfpathlineto{\pgfqpoint{9.311095in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{9.404095in}{2.319344in}}%
\pgfpathlineto{\pgfqpoint{9.497095in}{2.328967in}}%
\pgfpathlineto{\pgfqpoint{9.590095in}{2.338364in}}%
\pgfpathlineto{\pgfqpoint{9.683095in}{2.347536in}}%
\pgfpathlineto{\pgfqpoint{9.776095in}{2.356481in}}%
\pgfpathlineto{\pgfqpoint{9.869095in}{2.365201in}}%
\pgfpathlineto{\pgfqpoint{9.962095in}{2.373695in}}%
\pgfpathlineto{\pgfqpoint{10.055095in}{2.381963in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{10.066429in}{2.382955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{2.645382in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{2.645382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{6.184273in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{6.184273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765429in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{6.870637in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{6.870637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{0.765429in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.065429in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765429in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{10.065429in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592095in,y=2.707155in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont boson star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592095in,y=6.246046in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont fluid star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592095in,y=6.932409in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.858824,0.721569,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032095in,y=3.411364in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \bar{\alpha} = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032095in,y=2.917182in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \bar{\alpha} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.858824,0.721569,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.032095in,y=2.052364in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \bar{\alpha} = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> M99_vsR99.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.293119in}{7.605987in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.293119in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.293119in}{7.605987in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.605987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.505987in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.505987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491215in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491215in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389174in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389174in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287133in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287133in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185092in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.185092in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.083051in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.083051in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433051in,y=0.330971in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{R}_{99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.958949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=0.875616in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.269950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.186617in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.580951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.497618in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.891952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.808619in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{6.202953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=6.119620in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=4.108487in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{\,99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542235in}{3.251666in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{3.275774in}}%
\pgfpathlineto{\pgfqpoint{1.637133in}{3.297005in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{3.315466in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{3.331263in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{3.344503in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{3.355293in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{3.363740in}}%
\pgfpathlineto{\pgfqpoint{1.921827in}{3.369951in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{3.374032in}}%
\pgfpathlineto{\pgfqpoint{2.016725in}{3.376091in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{3.376233in}}%
\pgfpathlineto{\pgfqpoint{2.111623in}{3.374535in}}%
\pgfpathlineto{\pgfqpoint{2.159072in}{3.371092in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{3.366002in}}%
\pgfpathlineto{\pgfqpoint{2.253970in}{3.359360in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{3.351237in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{3.341694in}}%
\pgfpathlineto{\pgfqpoint{2.396317in}{3.330803in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{3.318635in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{3.305262in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{3.290756in}}%
\pgfpathlineto{\pgfqpoint{2.586112in}{3.275186in}}%
\pgfpathlineto{\pgfqpoint{2.633561in}{3.258626in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{3.241144in}}%
\pgfpathlineto{\pgfqpoint{2.728459in}{3.222782in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{3.203602in}}%
\pgfpathlineto{\pgfqpoint{2.823357in}{3.183671in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{3.163054in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{3.141818in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{3.097755in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{3.075059in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{3.052009in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{3.028638in}}%
\pgfpathlineto{\pgfqpoint{3.202949in}{3.005014in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{2.981203in}}%
\pgfpathlineto{\pgfqpoint{3.345296in}{2.933265in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{2.885315in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{2.861015in}}%
\pgfpathlineto{\pgfqpoint{3.629990in}{2.787557in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{2.714121in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{2.665502in}}%
\pgfpathlineto{\pgfqpoint{3.914684in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{3.962133in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{4.009582in}{2.593571in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{2.546567in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{4.199378in}{2.500552in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{4.294276in}{2.455722in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{2.433812in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{2.391126in}}%
\pgfpathlineto{\pgfqpoint{4.484072in}{2.370398in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{2.350114in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{2.329970in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{2.310015in}}%
\pgfpathlineto{\pgfqpoint{4.673868in}{2.290303in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{2.270832in}}%
\pgfpathlineto{\pgfqpoint{4.768766in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{2.232606in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{2.213849in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{2.177037in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{2.158979in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{2.141151in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{2.106180in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{2.089033in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{2.072110in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{2.055409in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{2.038928in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{2.022667in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{2.006623in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{1.990796in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{1.975182in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{1.959782in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{1.914842in}}%
\pgfpathlineto{\pgfqpoint{5.765194in}{1.900277in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{1.885917in}}%
\pgfpathlineto{\pgfqpoint{5.860092in}{1.871761in}}%
\pgfpathlineto{\pgfqpoint{5.907541in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{1.830496in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{1.817138in}}%
\pgfpathlineto{\pgfqpoint{6.097337in}{1.803975in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{1.791007in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{1.778230in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{1.765645in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{1.753249in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{1.741041in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{1.717181in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{1.705527in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{1.694054in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{1.671647in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{1.649947in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{1.579384in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{1.551615in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{1.542677in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{1.533895in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{1.516794in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.508472in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{1.500300in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{1.492277in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{1.476670in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.469084in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{1.454336in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{1.426497in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.419874in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{1.400786in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{1.394679in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{1.382839in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{1.377102in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{1.371486in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{1.360609in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{1.350194in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{1.340230in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.304626in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.289200in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.275224in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.256760in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{9.893255in}{1.245972in}}%
\pgfpathlineto{\pgfqpoint{9.988153in}{1.240996in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.236283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.352439in}{3.427462in}}%
\pgfpathlineto{\pgfqpoint{1.399888in}{3.461688in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{3.492935in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{3.521203in}}%
\pgfpathlineto{\pgfqpoint{1.542235in}{3.546491in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{3.568800in}}%
\pgfpathlineto{\pgfqpoint{1.637133in}{3.588130in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{3.604480in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{3.618042in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{3.629214in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{3.637972in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{3.644477in}}%
\pgfpathlineto{\pgfqpoint{1.921827in}{3.648822in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{3.651058in}}%
\pgfpathlineto{\pgfqpoint{2.016725in}{3.651315in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{3.649618in}}%
\pgfpathlineto{\pgfqpoint{2.111623in}{3.646088in}}%
\pgfpathlineto{\pgfqpoint{2.159072in}{3.640816in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{3.633801in}}%
\pgfpathlineto{\pgfqpoint{2.253970in}{3.625104in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{3.603480in}}%
\pgfpathlineto{\pgfqpoint{2.396317in}{3.590585in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{3.576301in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{3.560627in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{3.543585in}}%
\pgfpathlineto{\pgfqpoint{2.586112in}{3.525486in}}%
\pgfpathlineto{\pgfqpoint{2.633561in}{3.506434in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{3.486430in}}%
\pgfpathlineto{\pgfqpoint{2.728459in}{3.465475in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{3.443602in}}%
\pgfpathlineto{\pgfqpoint{2.823357in}{3.420898in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{3.397365in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{3.373097in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.348349in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{3.323136in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{3.297459in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{3.271317in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{3.244832in}}%
\pgfpathlineto{\pgfqpoint{3.202949in}{3.218138in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{3.297847in}{3.164123in}}%
\pgfpathlineto{\pgfqpoint{3.345296in}{3.136802in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{3.054300in}}%
\pgfpathlineto{\pgfqpoint{3.582541in}{2.999534in}}%
\pgfpathlineto{\pgfqpoint{3.677439in}{2.944988in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{2.890662in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{2.836556in}}%
\pgfpathlineto{\pgfqpoint{3.962133in}{2.782669in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{2.729003in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{2.702259in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{4.199378in}{2.649537in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{2.623633in}}%
\pgfpathlineto{\pgfqpoint{4.294276in}{2.598033in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{2.572738in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{2.547748in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{2.523063in}}%
\pgfpathlineto{\pgfqpoint{4.484072in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{2.474606in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{2.450834in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{4.673868in}{2.404205in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{2.381348in}}%
\pgfpathlineto{\pgfqpoint{4.768766in}{2.358795in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{2.336547in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{2.314604in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{2.292965in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{2.271631in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{2.250602in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{2.229877in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{2.189341in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{2.169531in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{2.150025in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{2.130823in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{2.111927in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{2.093335in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{2.075047in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{2.057064in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{2.039348in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{2.021878in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{1.987676in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{5.765194in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{1.938214in}}%
\pgfpathlineto{\pgfqpoint{5.860092in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{5.907541in}{1.906468in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{1.890964in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{1.875705in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{6.097337in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{1.831404in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{1.817128in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{1.789314in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{1.775775in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{1.736633in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{1.724077in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{1.699703in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{1.687884in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{1.664984in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{1.653902in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{1.643066in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{1.632476in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{1.622132in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{1.583211in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{1.565075in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{1.521822in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{1.497276in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.489328in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{1.481498in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{1.473785in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{1.466189in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{1.444104in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{1.429966in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{1.423073in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{1.416297in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{1.409639in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{1.403097in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{1.390366in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{1.384176in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{1.366310in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{8.612133in}{1.354984in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{1.349498in}}%
\pgfpathlineto{\pgfqpoint{8.707031in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{8.801929in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.328722in}}%
\pgfpathlineto{\pgfqpoint{8.896827in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.319037in}}%
\pgfpathlineto{\pgfqpoint{8.991725in}{1.314371in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{9.086623in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{9.181521in}{1.296876in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{9.276419in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{9.371317in}{1.281257in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.277645in}}%
\pgfpathlineto{\pgfqpoint{9.466215in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.270773in}}%
\pgfpathlineto{\pgfqpoint{9.561112in}{1.267512in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.264369in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{1.261343in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.258434in}}%
\pgfpathlineto{\pgfqpoint{9.750908in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.252968in}}%
\pgfpathlineto{\pgfqpoint{9.845806in}{1.250410in}}%
\pgfpathlineto{\pgfqpoint{9.893255in}{1.247970in}}%
\pgfpathlineto{\pgfqpoint{9.940704in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{9.988153in}{1.243442in}}%
\pgfpathlineto{\pgfqpoint{10.035602in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.239381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162643in}{3.877449in}}%
\pgfpathlineto{\pgfqpoint{1.210092in}{3.929920in}}%
\pgfpathlineto{\pgfqpoint{1.257541in}{3.978767in}}%
\pgfpathlineto{\pgfqpoint{1.304990in}{4.024096in}}%
\pgfpathlineto{\pgfqpoint{1.352439in}{4.066018in}}%
\pgfpathlineto{\pgfqpoint{1.399888in}{4.104639in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{4.142248in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{4.179258in}}%
\pgfpathlineto{\pgfqpoint{1.542235in}{4.210237in}}%
\pgfpathlineto{\pgfqpoint{1.589684in}{4.236129in}}%
\pgfpathlineto{\pgfqpoint{1.637133in}{4.257883in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{4.276445in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{4.292761in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{4.307735in}}%
\pgfpathlineto{\pgfqpoint{1.826929in}{4.322199in}}%
\pgfpathlineto{\pgfqpoint{1.874378in}{4.332382in}}%
\pgfpathlineto{\pgfqpoint{1.921827in}{4.339989in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{4.346466in}}%
\pgfpathlineto{\pgfqpoint{2.016725in}{4.350353in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{4.351871in}}%
\pgfpathlineto{\pgfqpoint{2.111623in}{4.351049in}}%
\pgfpathlineto{\pgfqpoint{2.159072in}{4.348050in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{4.342988in}}%
\pgfpathlineto{\pgfqpoint{2.253970in}{4.335977in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{4.327106in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{4.316300in}}%
\pgfpathlineto{\pgfqpoint{2.396317in}{4.303695in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{4.289358in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{4.273354in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{4.255594in}}%
\pgfpathlineto{\pgfqpoint{2.586112in}{4.236090in}}%
\pgfpathlineto{\pgfqpoint{2.633561in}{4.215118in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{4.192789in}}%
\pgfpathlineto{\pgfqpoint{2.728459in}{4.169215in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{4.144507in}}%
\pgfpathlineto{\pgfqpoint{2.823357in}{4.118777in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{4.092136in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{4.064697in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{4.036617in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{4.007548in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{3.976980in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{3.945190in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{3.912403in}}%
\pgfpathlineto{\pgfqpoint{3.202949in}{3.878845in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{3.844741in}}%
\pgfpathlineto{\pgfqpoint{3.392745in}{3.741405in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{3.673421in}}%
\pgfpathlineto{\pgfqpoint{3.535092in}{3.638279in}}%
\pgfpathlineto{\pgfqpoint{3.582541in}{3.602864in}}%
\pgfpathlineto{\pgfqpoint{3.629990in}{3.567191in}}%
\pgfpathlineto{\pgfqpoint{3.677439in}{3.531274in}}%
\pgfpathlineto{\pgfqpoint{3.724888in}{3.495128in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{3.458767in}}%
\pgfpathlineto{\pgfqpoint{3.819786in}{3.422205in}}%
\pgfpathlineto{\pgfqpoint{3.962133in}{3.313070in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{3.240606in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{3.204563in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{3.168694in}}%
\pgfpathlineto{\pgfqpoint{4.199378in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{3.097625in}}%
\pgfpathlineto{\pgfqpoint{4.294276in}{3.062498in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{2.993244in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{4.484072in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{2.892411in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{2.859759in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{2.827648in}}%
\pgfpathlineto{\pgfqpoint{4.673868in}{2.796114in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{2.765194in}}%
\pgfpathlineto{\pgfqpoint{4.768766in}{2.734925in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{2.705342in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{2.676484in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{2.648386in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{2.619332in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{2.559222in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{2.529686in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{2.500510in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{2.471702in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{2.415230in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{2.360347in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{2.307128in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{2.281167in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{2.230589in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{2.205990in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{2.181865in}}%
\pgfpathlineto{\pgfqpoint{5.765194in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{2.135072in}}%
\pgfpathlineto{\pgfqpoint{5.860092in}{2.112423in}}%
\pgfpathlineto{\pgfqpoint{5.907541in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{2.068669in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{2.047583in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{2.027037in}}%
\pgfpathlineto{\pgfqpoint{6.097337in}{2.007040in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{1.987601in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{1.932735in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{1.899125in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{1.867980in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{1.851715in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{1.835272in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{1.819177in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{1.772937in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{1.729670in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{1.715887in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{1.689254in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{1.663833in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{1.627899in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{1.616488in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{1.605354in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.594492in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{1.583896in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{1.573564in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{1.563490in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{1.553670in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.544099in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{1.516837in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{1.508219in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{1.499827in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{1.491658in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{1.461114in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{1.427397in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{1.421204in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{1.415184in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{1.409332in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{8.612133in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{1.392741in}}%
\pgfpathlineto{\pgfqpoint{8.707031in}{1.387518in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.382440in}}%
\pgfpathlineto{\pgfqpoint{8.801929in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.372705in}}%
\pgfpathlineto{\pgfqpoint{8.896827in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{8.991725in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.298542in}}%
\pgfpathlineto{\pgfqpoint{9.940704in}{1.289762in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.281242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998199in}{5.172719in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{5.197437in}}%
\pgfpathlineto{\pgfqpoint{2.150574in}{5.219531in}}%
\pgfpathlineto{\pgfqpoint{2.250837in}{5.236300in}}%
\pgfpathlineto{\pgfqpoint{2.377410in}{5.242302in}}%
\pgfpathlineto{\pgfqpoint{2.546788in}{5.225098in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{5.150060in}}%
\pgfpathlineto{\pgfqpoint{3.338384in}{4.834926in}}%
\pgfpathlineto{\pgfqpoint{3.329182in}{4.834227in}}%
\pgfpathlineto{\pgfqpoint{3.640951in}{4.589265in}}%
\pgfpathlineto{\pgfqpoint{3.871608in}{4.380445in}}%
\pgfpathlineto{\pgfqpoint{4.247454in}{4.019603in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{3.835980in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{3.744297in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{3.652903in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{3.561799in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{3.470985in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{3.381573in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{3.337744in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{3.294499in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{3.251838in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{3.209762in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{3.168270in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{3.127362in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{3.087039in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{3.047300in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{3.008145in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{2.969575in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{2.931589in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{2.894188in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{2.857371in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{2.821138in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{2.785490in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{2.715946in}}%
\pgfpathlineto{\pgfqpoint{5.765194in}{2.682051in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{2.648740in}}%
\pgfpathlineto{\pgfqpoint{5.860092in}{2.616013in}}%
\pgfpathlineto{\pgfqpoint{5.907541in}{2.583871in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{2.552313in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{2.521340in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{6.097337in}{2.461146in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{2.403290in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{2.375238in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{2.347771in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{2.320888in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{2.294590in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{2.243746in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{2.219200in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{2.195239in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{2.126862in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{2.063744in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{2.043874in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{2.024588in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{2.005885in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{1.987569in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{1.934066in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{1.916712in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{1.882727in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{1.866095in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{1.849703in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{1.833552in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{1.817642in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{1.801972in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{1.786543in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{1.756406in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{1.741698in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{1.685272in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.671767in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{1.658503in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{1.645479in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{1.620152in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{1.607850in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{1.595788in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{1.549945in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{1.539086in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{8.613819in}{1.517724in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{1.507951in}}%
\pgfpathlineto{\pgfqpoint{8.707031in}{1.498054in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{8.801929in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.469805in}}%
\pgfpathlineto{\pgfqpoint{8.896827in}{1.460870in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{8.991725in}{1.443722in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.435508in}}%
\pgfpathlineto{\pgfqpoint{9.086623in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{9.181521in}{1.412311in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.405059in}}%
\pgfpathlineto{\pgfqpoint{9.276419in}{1.398048in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{9.371317in}{1.384748in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{9.466215in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{9.561112in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.355707in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.345774in}}%
\pgfpathlineto{\pgfqpoint{9.777420in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.336803in}}%
\pgfpathlineto{\pgfqpoint{9.845806in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{9.893255in}{1.328795in}}%
\pgfpathlineto{\pgfqpoint{9.940704in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{9.988153in}{1.321748in}}%
\pgfpathlineto{\pgfqpoint{10.035602in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.315664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016725in}{5.887634in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{5.925469in}}%
\pgfpathlineto{\pgfqpoint{2.111623in}{5.960874in}}%
\pgfpathlineto{\pgfqpoint{2.159072in}{5.993847in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{6.024390in}}%
\pgfpathlineto{\pgfqpoint{2.253970in}{6.052501in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{6.078181in}}%
\pgfpathlineto{\pgfqpoint{2.348868in}{6.101430in}}%
\pgfpathlineto{\pgfqpoint{2.396317in}{6.122248in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{6.140635in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{6.156598in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{6.170202in}}%
\pgfpathlineto{\pgfqpoint{2.586112in}{6.181465in}}%
\pgfpathlineto{\pgfqpoint{2.633561in}{6.190406in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{6.197095in}}%
\pgfpathlineto{\pgfqpoint{2.728459in}{6.201538in}}%
\pgfpathlineto{\pgfqpoint{2.775908in}{6.203734in}}%
\pgfpathlineto{\pgfqpoint{2.823357in}{6.203747in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{6.201624in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{6.197367in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{6.190974in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{6.182447in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{6.171892in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{6.159448in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{6.145116in}}%
\pgfpathlineto{\pgfqpoint{3.202949in}{6.128896in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{6.110788in}}%
\pgfpathlineto{\pgfqpoint{3.297847in}{6.090793in}}%
\pgfpathlineto{\pgfqpoint{3.345296in}{6.068909in}}%
\pgfpathlineto{\pgfqpoint{3.392745in}{6.045138in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{6.019478in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{5.992101in}}%
\pgfpathlineto{\pgfqpoint{3.535092in}{5.963191in}}%
\pgfpathlineto{\pgfqpoint{3.582541in}{5.932749in}}%
\pgfpathlineto{\pgfqpoint{3.629990in}{5.900773in}}%
\pgfpathlineto{\pgfqpoint{3.677439in}{5.867265in}}%
\pgfpathlineto{\pgfqpoint{3.724888in}{5.832224in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{5.795677in}}%
\pgfpathlineto{\pgfqpoint{3.819786in}{5.757752in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{5.718463in}}%
\pgfpathlineto{\pgfqpoint{3.914684in}{5.677811in}}%
\pgfpathlineto{\pgfqpoint{3.962133in}{5.635828in}}%
\pgfpathlineto{\pgfqpoint{4.009582in}{5.592724in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{5.548537in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{5.503267in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{5.456913in}}%
\pgfpathlineto{\pgfqpoint{4.199378in}{5.409476in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{5.360966in}}%
\pgfpathlineto{\pgfqpoint{4.294276in}{5.311592in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{5.261438in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{5.210504in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{5.158789in}}%
\pgfpathlineto{\pgfqpoint{4.484072in}{5.106295in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{5.053020in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{4.998991in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{4.944614in}}%
\pgfpathlineto{\pgfqpoint{4.673868in}{4.890030in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{4.835238in}}%
\pgfpathlineto{\pgfqpoint{4.768766in}{4.780238in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{4.725031in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{4.669616in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{4.613993in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{4.558162in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{4.502124in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{4.445878in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{4.389424in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{4.332763in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{4.275894in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{4.218817in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{4.161533in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{4.046555in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{3.989750in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{3.933675in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{3.878328in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{3.823711in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{3.769822in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{3.716663in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{3.664233in}}%
\pgfpathlineto{\pgfqpoint{5.765194in}{3.612532in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{3.561560in}}%
\pgfpathlineto{\pgfqpoint{5.860092in}{3.511318in}}%
\pgfpathlineto{\pgfqpoint{5.907541in}{3.461804in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{3.413020in}}%
\pgfpathlineto{\pgfqpoint{6.002439in}{3.364965in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{3.317639in}}%
\pgfpathlineto{\pgfqpoint{6.097337in}{3.271042in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{3.225174in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{3.180035in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{3.135626in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{3.091945in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{3.048994in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{3.006772in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{2.965279in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{2.924515in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{2.884480in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{2.845175in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{2.806598in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{2.768751in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{2.731633in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{2.695244in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{2.659584in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{2.624653in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{2.590452in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{2.556979in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{2.524236in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{2.492222in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{2.460937in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{2.430381in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{2.400554in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{2.371457in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{2.343088in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{2.315449in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{2.288539in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{2.262358in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{2.236906in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{2.212183in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{2.187994in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{2.164147in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{2.140641in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{2.117477in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{2.094654in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{2.028237in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.985666in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{1.964894in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{1.944462in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{1.904625in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{1.885219in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{1.866154in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{1.847431in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{1.829049in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{1.811009in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{1.775954in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{8.612133in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{1.725934in}}%
\pgfpathlineto{\pgfqpoint{8.707031in}{1.709944in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{8.801929in}{1.678989in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.664023in}}%
\pgfpathlineto{\pgfqpoint{8.896827in}{1.649399in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.635117in}}%
\pgfpathlineto{\pgfqpoint{8.991725in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.607578in}}%
\pgfpathlineto{\pgfqpoint{9.086623in}{1.594321in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.581405in}}%
\pgfpathlineto{\pgfqpoint{9.181521in}{1.568831in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{9.276419in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.533158in}}%
\pgfpathlineto{\pgfqpoint{9.371317in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.511085in}}%
\pgfpathlineto{\pgfqpoint{9.466215in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{9.561112in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{1.461879in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{9.750908in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{9.845806in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{9.893255in}{1.421214in}}%
\pgfpathlineto{\pgfqpoint{9.940704in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{9.988153in}{1.407339in}}%
\pgfpathlineto{\pgfqpoint{10.035602in}{1.400914in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.394831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775908in}{7.046914in}}%
\pgfpathlineto{\pgfqpoint{2.823357in}{7.071702in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{7.094188in}}%
\pgfpathlineto{\pgfqpoint{2.918255in}{7.114393in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{7.132338in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{7.148045in}}%
\pgfpathlineto{\pgfqpoint{3.060602in}{7.161535in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{7.172830in}}%
\pgfpathlineto{\pgfqpoint{3.155500in}{7.181951in}}%
\pgfpathlineto{\pgfqpoint{3.202949in}{7.188919in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{7.193756in}}%
\pgfpathlineto{\pgfqpoint{3.297847in}{7.196484in}}%
\pgfpathlineto{\pgfqpoint{3.345296in}{7.197123in}}%
\pgfpathlineto{\pgfqpoint{3.392745in}{7.195695in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{7.192221in}}%
\pgfpathlineto{\pgfqpoint{3.487643in}{7.186723in}}%
\pgfpathlineto{\pgfqpoint{3.535092in}{7.179223in}}%
\pgfpathlineto{\pgfqpoint{3.582541in}{7.169743in}}%
\pgfpathlineto{\pgfqpoint{3.629990in}{7.158307in}}%
\pgfpathlineto{\pgfqpoint{3.677439in}{7.144933in}}%
\pgfpathlineto{\pgfqpoint{3.724888in}{7.129641in}}%
\pgfpathlineto{\pgfqpoint{3.772337in}{7.112453in}}%
\pgfpathlineto{\pgfqpoint{3.819786in}{7.093390in}}%
\pgfpathlineto{\pgfqpoint{3.867235in}{7.072472in}}%
\pgfpathlineto{\pgfqpoint{3.914684in}{7.049721in}}%
\pgfpathlineto{\pgfqpoint{3.962133in}{7.025158in}}%
\pgfpathlineto{\pgfqpoint{4.009582in}{6.998803in}}%
\pgfpathlineto{\pgfqpoint{4.057031in}{6.970678in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{6.940804in}}%
\pgfpathlineto{\pgfqpoint{4.151929in}{6.909201in}}%
\pgfpathlineto{\pgfqpoint{4.199378in}{6.875885in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{6.840896in}}%
\pgfpathlineto{\pgfqpoint{4.294276in}{6.804330in}}%
\pgfpathlineto{\pgfqpoint{4.341725in}{6.766216in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{6.726587in}}%
\pgfpathlineto{\pgfqpoint{4.436623in}{6.685473in}}%
\pgfpathlineto{\pgfqpoint{4.484072in}{6.642906in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{6.598918in}}%
\pgfpathlineto{\pgfqpoint{4.578970in}{6.553540in}}%
\pgfpathlineto{\pgfqpoint{4.626419in}{6.506803in}}%
\pgfpathlineto{\pgfqpoint{4.673868in}{6.458739in}}%
\pgfpathlineto{\pgfqpoint{4.721317in}{6.409379in}}%
\pgfpathlineto{\pgfqpoint{4.768766in}{6.358755in}}%
\pgfpathlineto{\pgfqpoint{4.816215in}{6.306899in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{6.253841in}}%
\pgfpathlineto{\pgfqpoint{4.911112in}{6.199657in}}%
\pgfpathlineto{\pgfqpoint{4.958561in}{6.144541in}}%
\pgfpathlineto{\pgfqpoint{5.006010in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{5.053459in}{6.031346in}}%
\pgfpathlineto{\pgfqpoint{5.100908in}{5.973357in}}%
\pgfpathlineto{\pgfqpoint{5.148357in}{5.914501in}}%
\pgfpathlineto{\pgfqpoint{5.195806in}{5.854821in}}%
\pgfpathlineto{\pgfqpoint{5.243255in}{5.794364in}}%
\pgfpathlineto{\pgfqpoint{5.290704in}{5.733173in}}%
\pgfpathlineto{\pgfqpoint{5.338153in}{5.671293in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{5.608861in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{5.545879in}}%
\pgfpathlineto{\pgfqpoint{5.480500in}{5.482381in}}%
\pgfpathlineto{\pgfqpoint{5.527949in}{5.418417in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{5.354035in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{5.289285in}}%
\pgfpathlineto{\pgfqpoint{5.670296in}{5.224215in}}%
\pgfpathlineto{\pgfqpoint{5.717745in}{5.158873in}}%
\pgfpathlineto{\pgfqpoint{5.812643in}{5.027571in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{4.829801in}}%
\pgfpathlineto{\pgfqpoint{6.049888in}{4.697978in}}%
\pgfpathlineto{\pgfqpoint{6.144786in}{4.566629in}}%
\pgfpathlineto{\pgfqpoint{6.192235in}{4.501254in}}%
\pgfpathlineto{\pgfqpoint{6.239684in}{4.436144in}}%
\pgfpathlineto{\pgfqpoint{6.287133in}{4.371347in}}%
\pgfpathlineto{\pgfqpoint{6.334582in}{4.306912in}}%
\pgfpathlineto{\pgfqpoint{6.382031in}{4.242888in}}%
\pgfpathlineto{\pgfqpoint{6.429480in}{4.179323in}}%
\pgfpathlineto{\pgfqpoint{6.476929in}{4.116267in}}%
\pgfpathlineto{\pgfqpoint{6.524378in}{4.053768in}}%
\pgfpathlineto{\pgfqpoint{6.571827in}{3.991874in}}%
\pgfpathlineto{\pgfqpoint{6.619276in}{3.929510in}}%
\pgfpathlineto{\pgfqpoint{6.666725in}{3.867355in}}%
\pgfpathlineto{\pgfqpoint{6.714174in}{3.805753in}}%
\pgfpathlineto{\pgfqpoint{6.761623in}{3.744744in}}%
\pgfpathlineto{\pgfqpoint{6.809072in}{3.684367in}}%
\pgfpathlineto{\pgfqpoint{6.856521in}{3.624662in}}%
\pgfpathlineto{\pgfqpoint{6.903970in}{3.565669in}}%
\pgfpathlineto{\pgfqpoint{6.951419in}{3.507427in}}%
\pgfpathlineto{\pgfqpoint{6.998868in}{3.449977in}}%
\pgfpathlineto{\pgfqpoint{7.046317in}{3.393359in}}%
\pgfpathlineto{\pgfqpoint{7.093766in}{3.337611in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{3.282774in}}%
\pgfpathlineto{\pgfqpoint{7.188663in}{3.228887in}}%
\pgfpathlineto{\pgfqpoint{7.236112in}{3.175991in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{3.124125in}}%
\pgfpathlineto{\pgfqpoint{7.331010in}{3.073330in}}%
\pgfpathlineto{\pgfqpoint{7.378459in}{3.023643in}}%
\pgfpathlineto{\pgfqpoint{7.425908in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{7.473357in}{2.927759in}}%
\pgfpathlineto{\pgfqpoint{7.520806in}{2.881641in}}%
\pgfpathlineto{\pgfqpoint{7.568255in}{2.836791in}}%
\pgfpathlineto{\pgfqpoint{7.615704in}{2.793251in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{2.751058in}}%
\pgfpathlineto{\pgfqpoint{7.710602in}{2.710254in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{2.670878in}}%
\pgfpathlineto{\pgfqpoint{7.805500in}{2.632970in}}%
\pgfpathlineto{\pgfqpoint{7.852949in}{2.596569in}}%
\pgfpathlineto{\pgfqpoint{7.900398in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{7.947847in}{2.528450in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{2.496810in}}%
\pgfpathlineto{\pgfqpoint{8.042745in}{2.466838in}}%
\pgfpathlineto{\pgfqpoint{8.090194in}{2.438572in}}%
\pgfpathlineto{\pgfqpoint{8.137643in}{2.412052in}}%
\pgfpathlineto{\pgfqpoint{8.185092in}{2.380510in}}%
\pgfpathlineto{\pgfqpoint{8.232541in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{8.279990in}{2.308491in}}%
\pgfpathlineto{\pgfqpoint{8.327439in}{2.273476in}}%
\pgfpathlineto{\pgfqpoint{8.374888in}{2.239127in}}%
\pgfpathlineto{\pgfqpoint{8.422337in}{2.205448in}}%
\pgfpathlineto{\pgfqpoint{8.469786in}{2.172441in}}%
\pgfpathlineto{\pgfqpoint{8.517235in}{2.140108in}}%
\pgfpathlineto{\pgfqpoint{8.564684in}{2.108452in}}%
\pgfpathlineto{\pgfqpoint{8.612133in}{2.077475in}}%
\pgfpathlineto{\pgfqpoint{8.659582in}{2.047181in}}%
\pgfpathlineto{\pgfqpoint{8.707031in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{8.754480in}{1.988649in}}%
\pgfpathlineto{\pgfqpoint{8.801929in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{8.849378in}{1.932878in}}%
\pgfpathlineto{\pgfqpoint{8.896827in}{1.906034in}}%
\pgfpathlineto{\pgfqpoint{8.944276in}{1.879888in}}%
\pgfpathlineto{\pgfqpoint{8.991725in}{1.854442in}}%
\pgfpathlineto{\pgfqpoint{9.039174in}{1.829700in}}%
\pgfpathlineto{\pgfqpoint{9.086623in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{9.134072in}{1.782334in}}%
\pgfpathlineto{\pgfqpoint{9.181521in}{1.759717in}}%
\pgfpathlineto{\pgfqpoint{9.228970in}{1.737813in}}%
\pgfpathlineto{\pgfqpoint{9.276419in}{1.716625in}}%
\pgfpathlineto{\pgfqpoint{9.323868in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{9.371317in}{1.676407in}}%
\pgfpathlineto{\pgfqpoint{9.418766in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{9.466215in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{9.513663in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{9.561112in}{1.604681in}}%
\pgfpathlineto{\pgfqpoint{9.608561in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{9.656010in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{9.703459in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{9.750908in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{9.798357in}{1.531566in}}%
\pgfpathlineto{\pgfqpoint{9.845806in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{9.893255in}{1.507534in}}%
\pgfpathlineto{\pgfqpoint{9.940704in}{1.496645in}}%
\pgfpathlineto{\pgfqpoint{9.988153in}{1.486512in}}%
\pgfpathlineto{\pgfqpoint{10.035602in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.468521in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{1.468521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.556863,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{9.989472in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{9.715418in}{1.322884in}}%
\pgfpathlineto{\pgfqpoint{9.434852in}{1.349141in}}%
\pgfpathlineto{\pgfqpoint{9.166246in}{1.377209in}}%
\pgfpathlineto{\pgfqpoint{8.918614in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{8.650174in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{8.406445in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{8.179774in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{7.915298in}{1.547553in}}%
\pgfpathlineto{\pgfqpoint{7.699450in}{1.588344in}}%
\pgfpathlineto{\pgfqpoint{7.451367in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{7.234700in}{1.677407in}}%
\pgfpathlineto{\pgfqpoint{7.003959in}{1.725838in}}%
\pgfpathlineto{\pgfqpoint{6.794624in}{1.776968in}}%
\pgfpathlineto{\pgfqpoint{6.573552in}{1.830827in}}%
\pgfpathlineto{\pgfqpoint{6.363388in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{6.157917in}{1.946853in}}%
\pgfpathlineto{\pgfqpoint{5.953647in}{2.009058in}}%
\pgfpathlineto{\pgfqpoint{5.756780in}{2.073938in}}%
\pgfpathlineto{\pgfqpoint{5.565266in}{2.141443in}}%
\pgfpathlineto{\pgfqpoint{5.370198in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{5.174942in}{2.283785in}}%
\pgfpathlineto{\pgfqpoint{4.983933in}{2.358239in}}%
\pgfpathlineto{\pgfqpoint{4.805627in}{2.434499in}}%
\pgfpathlineto{\pgfqpoint{4.622210in}{2.512263in}}%
\pgfpathlineto{\pgfqpoint{4.438967in}{2.591116in}}%
\pgfpathlineto{\pgfqpoint{4.268281in}{2.670586in}}%
\pgfpathlineto{\pgfqpoint{4.093150in}{2.750189in}}%
\pgfpathlineto{\pgfqpoint{3.917701in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{3.743666in}{2.907202in}}%
\pgfpathlineto{\pgfqpoint{3.577416in}{2.983271in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{3.056729in}}%
\pgfpathlineto{\pgfqpoint{3.247538in}{3.126749in}}%
\pgfpathlineto{\pgfqpoint{3.090369in}{3.192538in}}%
\pgfpathlineto{\pgfqpoint{2.932663in}{3.253275in}}%
\pgfpathlineto{\pgfqpoint{2.782863in}{3.308168in}}%
\pgfpathlineto{\pgfqpoint{2.625019in}{3.356439in}}%
\pgfpathlineto{\pgfqpoint{2.472950in}{3.397417in}}%
\pgfpathlineto{\pgfqpoint{2.329074in}{3.430450in}}%
\pgfpathlineto{\pgfqpoint{2.186239in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{2.043510in}{3.470851in}}%
\pgfpathlineto{\pgfqpoint{1.908886in}{3.477547in}}%
\pgfpathlineto{\pgfqpoint{1.781361in}{3.475081in}}%
\pgfpathlineto{\pgfqpoint{1.650438in}{3.463503in}}%
\pgfpathlineto{\pgfqpoint{1.529852in}{3.443036in}}%
\pgfpathlineto{\pgfqpoint{1.411540in}{3.414036in}}%
\pgfpathlineto{\pgfqpoint{1.299569in}{3.377035in}}%
\pgfpathlineto{\pgfqpoint{1.197418in}{3.332673in}}%
\pgfpathlineto{\pgfqpoint{1.096015in}{3.281720in}}%
\pgfpathlineto{\pgfqpoint{0.999249in}{3.225006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.505987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.505987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{0.710987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{7.505987in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.505987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583902in,y=2.928923in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y = 0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106804in,y=7.198704in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y = 5 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290596in}{7.193487in}}%
\pgfpathlineto{\pgfqpoint{7.665596in}{7.193487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865596in,y=7.105987in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Free Fermions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.290596in}{6.846805in}}%
\pgfpathlineto{\pgfqpoint{7.665596in}{6.846805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865596in,y=6.759305in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Interacting Fermions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.556863,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.290596in}{6.500123in}}%
\pgfpathlineto{\pgfqpoint{7.665596in}{6.500123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865596in,y=6.412623in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR with \(\displaystyle y=0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MfR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.385565in}{7.588364in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.385565in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.385565in}{7.588364in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.588364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875497in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.175497in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.175497in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{7.488364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875497in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204068in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204068in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532640in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532640in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861211in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861211in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189783in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189783in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.518354in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.518354in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846925in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.846925in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.175497in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.175497in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525497in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{1.002228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=0.918894in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{1.853312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=1.769979in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{2.704397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=2.621064in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{3.555482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=3.472149in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{4.406567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=4.323233in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{5.257652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=5.174318in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{6.108736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=6.025403in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875497in}{6.959821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382793in,y=6.876488in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=4.090864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875497in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876161in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{0.975804in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{1.042233in}{1.002462in}}%
\pgfpathlineto{\pgfqpoint{1.108661in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{1.175090in}{1.003574in}}%
\pgfpathlineto{\pgfqpoint{1.241518in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{1.006261in}}%
\pgfpathlineto{\pgfqpoint{1.341161in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.011201in}}%
\pgfpathlineto{\pgfqpoint{1.474018in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{1.014721in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.016779in}}%
\pgfpathlineto{\pgfqpoint{1.573661in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{1.640090in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{1.673304in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{1.706518in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.033893in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.045925in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{1.050509in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{1.939018in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{1.066092in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{1.071923in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{2.105090in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{2.138304in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{2.171518in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{1.114090in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{1.149510in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{1.159331in}}%
\pgfpathlineto{\pgfqpoint{2.404018in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.180167in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{1.191190in}}%
\pgfpathlineto{\pgfqpoint{2.503661in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.214469in}}%
\pgfpathlineto{\pgfqpoint{2.570090in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{2.603304in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{2.636518in}{1.252520in}}%
\pgfpathlineto{\pgfqpoint{2.669733in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{2.769375in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{2.802590in}{1.324483in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{2.869018in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{2.902233in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{2.935447in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{2.968661in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{3.001875in}{1.425213in}}%
\pgfpathlineto{\pgfqpoint{3.035090in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{3.068304in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{3.101518in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.501137in}}%
\pgfpathlineto{\pgfqpoint{3.167947in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{3.201161in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{3.234375in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{3.267590in}{1.584031in}}%
\pgfpathlineto{\pgfqpoint{3.300804in}{1.605832in}}%
\pgfpathlineto{\pgfqpoint{3.334018in}{1.628058in}}%
\pgfpathlineto{\pgfqpoint{3.367233in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{3.400447in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{1.697267in}}%
\pgfpathlineto{\pgfqpoint{3.466875in}{1.721168in}}%
\pgfpathlineto{\pgfqpoint{3.500090in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{1.770197in}}%
\pgfpathlineto{\pgfqpoint{3.566518in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{3.599733in}{1.820834in}}%
\pgfpathlineto{\pgfqpoint{3.632947in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{3.666161in}{1.873042in}}%
\pgfpathlineto{\pgfqpoint{3.699375in}{1.899723in}}%
\pgfpathlineto{\pgfqpoint{3.732590in}{1.926782in}}%
\pgfpathlineto{\pgfqpoint{3.765804in}{1.954213in}}%
\pgfpathlineto{\pgfqpoint{3.799018in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{3.832233in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{2.038680in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{2.067540in}}%
\pgfpathlineto{\pgfqpoint{3.931875in}{2.096742in}}%
\pgfpathlineto{\pgfqpoint{3.965090in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{3.998304in}{2.156143in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{2.186328in}}%
\pgfpathlineto{\pgfqpoint{4.064733in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{4.097947in}{2.247631in}}%
\pgfpathlineto{\pgfqpoint{4.131161in}{2.278734in}}%
\pgfpathlineto{\pgfqpoint{4.164375in}{2.310128in}}%
\pgfpathlineto{\pgfqpoint{4.197590in}{2.341804in}}%
\pgfpathlineto{\pgfqpoint{4.230804in}{2.373755in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{2.405973in}}%
\pgfpathlineto{\pgfqpoint{4.297233in}{2.438449in}}%
\pgfpathlineto{\pgfqpoint{4.330447in}{2.471174in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{2.504140in}}%
\pgfpathlineto{\pgfqpoint{4.396875in}{2.537338in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{2.570759in}}%
\pgfpathlineto{\pgfqpoint{4.463304in}{2.604394in}}%
\pgfpathlineto{\pgfqpoint{4.496518in}{2.638234in}}%
\pgfpathlineto{\pgfqpoint{4.529733in}{2.672270in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{2.706492in}}%
\pgfpathlineto{\pgfqpoint{4.596161in}{2.740892in}}%
\pgfpathlineto{\pgfqpoint{4.662590in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{4.729018in}{2.880071in}}%
\pgfpathlineto{\pgfqpoint{4.795447in}{2.950472in}}%
\pgfpathlineto{\pgfqpoint{4.861875in}{3.021309in}}%
\pgfpathlineto{\pgfqpoint{4.928304in}{3.092502in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{3.163971in}}%
\pgfpathlineto{\pgfqpoint{5.094375in}{3.271513in}}%
\pgfpathlineto{\pgfqpoint{5.293661in}{3.486815in}}%
\pgfpathlineto{\pgfqpoint{5.360090in}{3.558349in}}%
\pgfpathlineto{\pgfqpoint{5.426518in}{3.629633in}}%
\pgfpathlineto{\pgfqpoint{5.492947in}{3.700587in}}%
\pgfpathlineto{\pgfqpoint{5.559375in}{3.771132in}}%
\pgfpathlineto{\pgfqpoint{5.625804in}{3.841192in}}%
\pgfpathlineto{\pgfqpoint{5.692233in}{3.910688in}}%
\pgfpathlineto{\pgfqpoint{5.725447in}{3.945201in}}%
\pgfpathlineto{\pgfqpoint{5.758661in}{3.979545in}}%
\pgfpathlineto{\pgfqpoint{5.791875in}{4.013712in}}%
\pgfpathlineto{\pgfqpoint{5.825090in}{4.047691in}}%
\pgfpathlineto{\pgfqpoint{5.858304in}{4.081474in}}%
\pgfpathlineto{\pgfqpoint{5.891518in}{4.115052in}}%
\pgfpathlineto{\pgfqpoint{5.924733in}{4.148417in}}%
\pgfpathlineto{\pgfqpoint{5.957947in}{4.181559in}}%
\pgfpathlineto{\pgfqpoint{5.991161in}{4.214470in}}%
\pgfpathlineto{\pgfqpoint{6.024375in}{4.247142in}}%
\pgfpathlineto{\pgfqpoint{6.057590in}{4.279566in}}%
\pgfpathlineto{\pgfqpoint{6.090804in}{4.311735in}}%
\pgfpathlineto{\pgfqpoint{6.124018in}{4.343640in}}%
\pgfpathlineto{\pgfqpoint{6.157233in}{4.375273in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{4.406627in}}%
\pgfpathlineto{\pgfqpoint{6.223661in}{4.437694in}}%
\pgfpathlineto{\pgfqpoint{6.256875in}{4.468466in}}%
\pgfpathlineto{\pgfqpoint{6.290090in}{4.498937in}}%
\pgfpathlineto{\pgfqpoint{6.323304in}{4.529099in}}%
\pgfpathlineto{\pgfqpoint{6.356518in}{4.558945in}}%
\pgfpathlineto{\pgfqpoint{6.389733in}{4.588469in}}%
\pgfpathlineto{\pgfqpoint{6.422947in}{4.617663in}}%
\pgfpathlineto{\pgfqpoint{6.456161in}{4.646522in}}%
\pgfpathlineto{\pgfqpoint{6.489375in}{4.675038in}}%
\pgfpathlineto{\pgfqpoint{6.522590in}{4.703206in}}%
\pgfpathlineto{\pgfqpoint{6.555804in}{4.731020in}}%
\pgfpathlineto{\pgfqpoint{6.589018in}{4.758474in}}%
\pgfpathlineto{\pgfqpoint{6.622233in}{4.785563in}}%
\pgfpathlineto{\pgfqpoint{6.655447in}{4.812280in}}%
\pgfpathlineto{\pgfqpoint{6.688661in}{4.838620in}}%
\pgfpathlineto{\pgfqpoint{6.721875in}{4.864579in}}%
\pgfpathlineto{\pgfqpoint{6.755090in}{4.890151in}}%
\pgfpathlineto{\pgfqpoint{6.788304in}{4.915332in}}%
\pgfpathlineto{\pgfqpoint{6.821518in}{4.940118in}}%
\pgfpathlineto{\pgfqpoint{6.854733in}{4.964503in}}%
\pgfpathlineto{\pgfqpoint{6.887947in}{4.988484in}}%
\pgfpathlineto{\pgfqpoint{6.921161in}{5.012057in}}%
\pgfpathlineto{\pgfqpoint{6.954375in}{5.035218in}}%
\pgfpathlineto{\pgfqpoint{6.987590in}{5.057963in}}%
\pgfpathlineto{\pgfqpoint{7.020804in}{5.080290in}}%
\pgfpathlineto{\pgfqpoint{7.054018in}{5.102195in}}%
\pgfpathlineto{\pgfqpoint{7.087233in}{5.123675in}}%
\pgfpathlineto{\pgfqpoint{7.120447in}{5.144727in}}%
\pgfpathlineto{\pgfqpoint{7.153661in}{5.165348in}}%
\pgfpathlineto{\pgfqpoint{7.186875in}{5.185538in}}%
\pgfpathlineto{\pgfqpoint{7.220090in}{5.205292in}}%
\pgfpathlineto{\pgfqpoint{7.253304in}{5.224610in}}%
\pgfpathlineto{\pgfqpoint{7.286518in}{5.243490in}}%
\pgfpathlineto{\pgfqpoint{7.319733in}{5.261930in}}%
\pgfpathlineto{\pgfqpoint{7.352947in}{5.279928in}}%
\pgfpathlineto{\pgfqpoint{7.386161in}{5.297485in}}%
\pgfpathlineto{\pgfqpoint{7.419375in}{5.314598in}}%
\pgfpathlineto{\pgfqpoint{7.452590in}{5.331268in}}%
\pgfpathlineto{\pgfqpoint{7.485804in}{5.347494in}}%
\pgfpathlineto{\pgfqpoint{7.519018in}{5.363275in}}%
\pgfpathlineto{\pgfqpoint{7.552233in}{5.378612in}}%
\pgfpathlineto{\pgfqpoint{7.585447in}{5.393505in}}%
\pgfpathlineto{\pgfqpoint{7.618661in}{5.407955in}}%
\pgfpathlineto{\pgfqpoint{7.651875in}{5.421962in}}%
\pgfpathlineto{\pgfqpoint{7.685090in}{5.435527in}}%
\pgfpathlineto{\pgfqpoint{7.718304in}{5.448652in}}%
\pgfpathlineto{\pgfqpoint{7.751518in}{5.461337in}}%
\pgfpathlineto{\pgfqpoint{7.784733in}{5.473585in}}%
\pgfpathlineto{\pgfqpoint{7.817947in}{5.485397in}}%
\pgfpathlineto{\pgfqpoint{7.851161in}{5.496775in}}%
\pgfpathlineto{\pgfqpoint{7.884375in}{5.507722in}}%
\pgfpathlineto{\pgfqpoint{7.917590in}{5.518240in}}%
\pgfpathlineto{\pgfqpoint{7.950804in}{5.528332in}}%
\pgfpathlineto{\pgfqpoint{7.984018in}{5.538001in}}%
\pgfpathlineto{\pgfqpoint{8.017233in}{5.547251in}}%
\pgfpathlineto{\pgfqpoint{8.050447in}{5.556085in}}%
\pgfpathlineto{\pgfqpoint{8.083661in}{5.564508in}}%
\pgfpathlineto{\pgfqpoint{8.116875in}{5.572522in}}%
\pgfpathlineto{\pgfqpoint{8.150090in}{5.580133in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{5.587347in}}%
\pgfpathlineto{\pgfqpoint{8.216518in}{5.594166in}}%
\pgfpathlineto{\pgfqpoint{8.249733in}{5.600598in}}%
\pgfpathlineto{\pgfqpoint{8.282947in}{5.606646in}}%
\pgfpathlineto{\pgfqpoint{8.316161in}{5.612318in}}%
\pgfpathlineto{\pgfqpoint{8.349375in}{5.617620in}}%
\pgfpathlineto{\pgfqpoint{8.382590in}{5.622558in}}%
\pgfpathlineto{\pgfqpoint{8.415804in}{5.627139in}}%
\pgfpathlineto{\pgfqpoint{8.449018in}{5.631371in}}%
\pgfpathlineto{\pgfqpoint{8.482233in}{5.635261in}}%
\pgfpathlineto{\pgfqpoint{8.515447in}{5.638818in}}%
\pgfpathlineto{\pgfqpoint{8.548661in}{5.642050in}}%
\pgfpathlineto{\pgfqpoint{8.581875in}{5.644967in}}%
\pgfpathlineto{\pgfqpoint{8.615090in}{5.647578in}}%
\pgfpathlineto{\pgfqpoint{8.648304in}{5.649894in}}%
\pgfpathlineto{\pgfqpoint{8.681518in}{5.651925in}}%
\pgfpathlineto{\pgfqpoint{8.714733in}{5.653683in}}%
\pgfpathlineto{\pgfqpoint{8.747947in}{5.655180in}}%
\pgfpathlineto{\pgfqpoint{8.781161in}{5.656430in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{5.657448in}}%
\pgfpathlineto{\pgfqpoint{8.847590in}{5.658248in}}%
\pgfpathlineto{\pgfqpoint{8.880804in}{5.658849in}}%
\pgfpathlineto{\pgfqpoint{8.914018in}{5.659268in}}%
\pgfpathlineto{\pgfqpoint{8.947233in}{5.659530in}}%
\pgfpathlineto{\pgfqpoint{8.980447in}{5.659661in}}%
\pgfpathlineto{\pgfqpoint{8.980447in}{5.659661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875497in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876161in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{1.009018in}{1.002344in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{1.141875in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{1.208304in}{1.004030in}}%
\pgfpathlineto{\pgfqpoint{1.241518in}{1.004623in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.341161in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{1.008274in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{1.474018in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{1.014453in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.016467in}}%
\pgfpathlineto{\pgfqpoint{1.573661in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{1.640090in}{1.023787in}}%
\pgfpathlineto{\pgfqpoint{1.673304in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{1.706518in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.033218in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{1.049485in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{1.939018in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{1.076483in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.082847in}}%
\pgfpathlineto{\pgfqpoint{2.105090in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{2.138304in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{2.171518in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{1.119861in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.137204in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{2.404018in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{1.187282in}}%
\pgfpathlineto{\pgfqpoint{2.503661in}{1.198486in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.210096in}}%
\pgfpathlineto{\pgfqpoint{2.570090in}{1.222116in}}%
\pgfpathlineto{\pgfqpoint{2.603304in}{1.234548in}}%
\pgfpathlineto{\pgfqpoint{2.636518in}{1.247395in}}%
\pgfpathlineto{\pgfqpoint{2.669733in}{1.260661in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.274349in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{2.769375in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.802590in}{1.317958in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.869018in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{2.902233in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{2.935447in}{1.382109in}}%
\pgfpathlineto{\pgfqpoint{2.968661in}{1.399226in}}%
\pgfpathlineto{\pgfqpoint{3.001875in}{1.416776in}}%
\pgfpathlineto{\pgfqpoint{3.035090in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{3.068304in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{3.101518in}{1.472018in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{3.167947in}{1.511001in}}%
\pgfpathlineto{\pgfqpoint{3.201161in}{1.531137in}}%
\pgfpathlineto{\pgfqpoint{3.234375in}{1.551699in}}%
\pgfpathlineto{\pgfqpoint{3.267590in}{1.572686in}}%
\pgfpathlineto{\pgfqpoint{3.300804in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{3.334018in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{3.367233in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{3.400447in}{1.660845in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{1.683923in}}%
\pgfpathlineto{\pgfqpoint{3.466875in}{1.707410in}}%
\pgfpathlineto{\pgfqpoint{3.500090in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{1.755599in}}%
\pgfpathlineto{\pgfqpoint{3.566518in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{3.599733in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{3.632947in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{3.666161in}{1.856718in}}%
\pgfpathlineto{\pgfqpoint{3.699375in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{3.732590in}{1.909577in}}%
\pgfpathlineto{\pgfqpoint{3.765804in}{1.936563in}}%
\pgfpathlineto{\pgfqpoint{3.799018in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{3.832233in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{2.019684in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{2.048092in}}%
\pgfpathlineto{\pgfqpoint{3.931875in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{3.965090in}{2.105921in}}%
\pgfpathlineto{\pgfqpoint{3.998304in}{2.135330in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{2.165059in}}%
\pgfpathlineto{\pgfqpoint{4.064733in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{4.097947in}{2.225449in}}%
\pgfpathlineto{\pgfqpoint{4.131161in}{2.256096in}}%
\pgfpathlineto{\pgfqpoint{4.164375in}{2.287034in}}%
\pgfpathlineto{\pgfqpoint{4.197590in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{4.230804in}{2.349752in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{2.381516in}}%
\pgfpathlineto{\pgfqpoint{4.297233in}{2.413541in}}%
\pgfpathlineto{\pgfqpoint{4.330447in}{2.445816in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{4.396875in}{2.511087in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{2.544065in}}%
\pgfpathlineto{\pgfqpoint{4.463304in}{2.577261in}}%
\pgfpathlineto{\pgfqpoint{4.496518in}{2.610664in}}%
\pgfpathlineto{\pgfqpoint{4.529733in}{2.644267in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{2.678060in}}%
\pgfpathlineto{\pgfqpoint{4.596161in}{2.712034in}}%
\pgfpathlineto{\pgfqpoint{4.629375in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{4.695804in}{2.814949in}}%
\pgfpathlineto{\pgfqpoint{4.762233in}{2.884292in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{4.895090in}{3.024391in}}%
\pgfpathlineto{\pgfqpoint{4.961518in}{3.094991in}}%
\pgfpathlineto{\pgfqpoint{5.061161in}{3.201359in}}%
\pgfpathlineto{\pgfqpoint{5.227233in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{5.326875in}{3.485848in}}%
\pgfpathlineto{\pgfqpoint{5.393304in}{3.556731in}}%
\pgfpathlineto{\pgfqpoint{5.459733in}{3.627361in}}%
\pgfpathlineto{\pgfqpoint{5.526161in}{3.697660in}}%
\pgfpathlineto{\pgfqpoint{5.592590in}{3.767550in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{3.836956in}}%
\pgfpathlineto{\pgfqpoint{5.725447in}{3.905803in}}%
\pgfpathlineto{\pgfqpoint{5.758661in}{3.939994in}}%
\pgfpathlineto{\pgfqpoint{5.791875in}{3.974017in}}%
\pgfpathlineto{\pgfqpoint{5.825090in}{4.007864in}}%
\pgfpathlineto{\pgfqpoint{5.858304in}{4.041526in}}%
\pgfpathlineto{\pgfqpoint{5.891518in}{4.074994in}}%
\pgfpathlineto{\pgfqpoint{5.924733in}{4.108259in}}%
\pgfpathlineto{\pgfqpoint{5.957947in}{4.141313in}}%
\pgfpathlineto{\pgfqpoint{5.991161in}{4.174147in}}%
\pgfpathlineto{\pgfqpoint{6.024375in}{4.206754in}}%
\pgfpathlineto{\pgfqpoint{6.057590in}{4.239124in}}%
\pgfpathlineto{\pgfqpoint{6.090804in}{4.271249in}}%
\pgfpathlineto{\pgfqpoint{6.124018in}{4.303122in}}%
\pgfpathlineto{\pgfqpoint{6.157233in}{4.334736in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{4.366081in}}%
\pgfpathlineto{\pgfqpoint{6.223661in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{6.256875in}{4.427938in}}%
\pgfpathlineto{\pgfqpoint{6.290090in}{4.458435in}}%
\pgfpathlineto{\pgfqpoint{6.323304in}{4.488634in}}%
\pgfpathlineto{\pgfqpoint{6.356518in}{4.518530in}}%
\pgfpathlineto{\pgfqpoint{6.389733in}{4.548114in}}%
\pgfpathlineto{\pgfqpoint{6.422947in}{4.577380in}}%
\pgfpathlineto{\pgfqpoint{6.456161in}{4.606323in}}%
\pgfpathlineto{\pgfqpoint{6.489375in}{4.634934in}}%
\pgfpathlineto{\pgfqpoint{6.522590in}{4.663209in}}%
\pgfpathlineto{\pgfqpoint{6.555804in}{4.691141in}}%
\pgfpathlineto{\pgfqpoint{6.589018in}{4.718725in}}%
\pgfpathlineto{\pgfqpoint{6.622233in}{4.745954in}}%
\pgfpathlineto{\pgfqpoint{6.655447in}{4.772823in}}%
\pgfpathlineto{\pgfqpoint{6.688661in}{4.799327in}}%
\pgfpathlineto{\pgfqpoint{6.721875in}{4.825461in}}%
\pgfpathlineto{\pgfqpoint{6.755090in}{4.851219in}}%
\pgfpathlineto{\pgfqpoint{6.788304in}{4.876598in}}%
\pgfpathlineto{\pgfqpoint{6.821518in}{4.901592in}}%
\pgfpathlineto{\pgfqpoint{6.854733in}{4.926196in}}%
\pgfpathlineto{\pgfqpoint{6.887947in}{4.950408in}}%
\pgfpathlineto{\pgfqpoint{6.921161in}{4.974222in}}%
\pgfpathlineto{\pgfqpoint{6.954375in}{4.997635in}}%
\pgfpathlineto{\pgfqpoint{6.987590in}{5.020643in}}%
\pgfpathlineto{\pgfqpoint{7.020804in}{5.043243in}}%
\pgfpathlineto{\pgfqpoint{7.054018in}{5.065432in}}%
\pgfpathlineto{\pgfqpoint{7.087233in}{5.087206in}}%
\pgfpathlineto{\pgfqpoint{7.120447in}{5.108563in}}%
\pgfpathlineto{\pgfqpoint{7.153661in}{5.129500in}}%
\pgfpathlineto{\pgfqpoint{7.186875in}{5.150014in}}%
\pgfpathlineto{\pgfqpoint{7.220090in}{5.170104in}}%
\pgfpathlineto{\pgfqpoint{7.253304in}{5.189767in}}%
\pgfpathlineto{\pgfqpoint{7.286518in}{5.209001in}}%
\pgfpathlineto{\pgfqpoint{7.319733in}{5.227805in}}%
\pgfpathlineto{\pgfqpoint{7.352947in}{5.246178in}}%
\pgfpathlineto{\pgfqpoint{7.386161in}{5.264119in}}%
\pgfpathlineto{\pgfqpoint{7.419375in}{5.281625in}}%
\pgfpathlineto{\pgfqpoint{7.452590in}{5.298698in}}%
\pgfpathlineto{\pgfqpoint{7.485804in}{5.315335in}}%
\pgfpathlineto{\pgfqpoint{7.519018in}{5.331538in}}%
\pgfpathlineto{\pgfqpoint{7.552233in}{5.347304in}}%
\pgfpathlineto{\pgfqpoint{7.585447in}{5.362637in}}%
\pgfpathlineto{\pgfqpoint{7.618661in}{5.377534in}}%
\pgfpathlineto{\pgfqpoint{7.651875in}{5.391997in}}%
\pgfpathlineto{\pgfqpoint{7.685090in}{5.406027in}}%
\pgfpathlineto{\pgfqpoint{7.718304in}{5.419624in}}%
\pgfpathlineto{\pgfqpoint{7.751518in}{5.432791in}}%
\pgfpathlineto{\pgfqpoint{7.784733in}{5.445528in}}%
\pgfpathlineto{\pgfqpoint{7.817947in}{5.457838in}}%
\pgfpathlineto{\pgfqpoint{7.851161in}{5.469722in}}%
\pgfpathlineto{\pgfqpoint{7.884375in}{5.481182in}}%
\pgfpathlineto{\pgfqpoint{7.917590in}{5.492222in}}%
\pgfpathlineto{\pgfqpoint{7.950804in}{5.502844in}}%
\pgfpathlineto{\pgfqpoint{7.984018in}{5.513051in}}%
\pgfpathlineto{\pgfqpoint{8.017233in}{5.522846in}}%
\pgfpathlineto{\pgfqpoint{8.050447in}{5.532232in}}%
\pgfpathlineto{\pgfqpoint{8.083661in}{5.541214in}}%
\pgfpathlineto{\pgfqpoint{8.116875in}{5.549796in}}%
\pgfpathlineto{\pgfqpoint{8.150090in}{5.557982in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{5.565776in}}%
\pgfpathlineto{\pgfqpoint{8.216518in}{5.573184in}}%
\pgfpathlineto{\pgfqpoint{8.249733in}{5.580211in}}%
\pgfpathlineto{\pgfqpoint{8.282947in}{5.586862in}}%
\pgfpathlineto{\pgfqpoint{8.316161in}{5.593143in}}%
\pgfpathlineto{\pgfqpoint{8.349375in}{5.599060in}}%
\pgfpathlineto{\pgfqpoint{8.382590in}{5.604621in}}%
\pgfpathlineto{\pgfqpoint{8.415804in}{5.609830in}}%
\pgfpathlineto{\pgfqpoint{8.449018in}{5.614697in}}%
\pgfpathlineto{\pgfqpoint{8.482233in}{5.619228in}}%
\pgfpathlineto{\pgfqpoint{8.515447in}{5.623431in}}%
\pgfpathlineto{\pgfqpoint{8.548661in}{5.627315in}}%
\pgfpathlineto{\pgfqpoint{8.581875in}{5.630889in}}%
\pgfpathlineto{\pgfqpoint{8.615090in}{5.634161in}}%
\pgfpathlineto{\pgfqpoint{8.648304in}{5.637142in}}%
\pgfpathlineto{\pgfqpoint{8.681518in}{5.639841in}}%
\pgfpathlineto{\pgfqpoint{8.714733in}{5.642269in}}%
\pgfpathlineto{\pgfqpoint{8.747947in}{5.644439in}}%
\pgfpathlineto{\pgfqpoint{8.781161in}{5.646361in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{5.648049in}}%
\pgfpathlineto{\pgfqpoint{8.847590in}{5.649516in}}%
\pgfpathlineto{\pgfqpoint{8.880804in}{5.650777in}}%
\pgfpathlineto{\pgfqpoint{8.914018in}{5.651848in}}%
\pgfpathlineto{\pgfqpoint{8.947233in}{5.652746in}}%
\pgfpathlineto{\pgfqpoint{8.980447in}{5.653491in}}%
\pgfpathlineto{\pgfqpoint{9.046875in}{5.654625in}}%
\pgfpathlineto{\pgfqpoint{9.113304in}{5.655519in}}%
\pgfpathlineto{\pgfqpoint{9.212947in}{5.656604in}}%
\pgfpathlineto{\pgfqpoint{9.312590in}{5.657448in}}%
\pgfpathlineto{\pgfqpoint{9.445447in}{5.658297in}}%
\pgfpathlineto{\pgfqpoint{9.611518in}{5.659061in}}%
\pgfpathlineto{\pgfqpoint{9.844018in}{5.659833in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{5.660897in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{5.660897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875497in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876161in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{0.975804in}{1.002279in}}%
\pgfpathlineto{\pgfqpoint{1.042233in}{1.002464in}}%
\pgfpathlineto{\pgfqpoint{1.108661in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{1.175090in}{1.003596in}}%
\pgfpathlineto{\pgfqpoint{1.208304in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{1.241518in}{1.004720in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{1.341161in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{1.008517in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.011358in}}%
\pgfpathlineto{\pgfqpoint{1.474018in}{1.013051in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.017030in}}%
\pgfpathlineto{\pgfqpoint{1.573661in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{1.640090in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{1.673304in}{1.027639in}}%
\pgfpathlineto{\pgfqpoint{1.706518in}{1.030898in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{1.939018in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.105090in}{1.092743in}}%
\pgfpathlineto{\pgfqpoint{2.138304in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{2.171518in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{1.124052in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.141944in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{2.404018in}{1.171696in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{2.503661in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.216988in}}%
\pgfpathlineto{\pgfqpoint{2.570090in}{1.229339in}}%
\pgfpathlineto{\pgfqpoint{2.603304in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{2.636518in}{1.255297in}}%
\pgfpathlineto{\pgfqpoint{2.669733in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{2.769375in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{2.802590in}{1.327616in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{2.869018in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{2.902233in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.935447in}{1.393195in}}%
\pgfpathlineto{\pgfqpoint{2.968661in}{1.410667in}}%
\pgfpathlineto{\pgfqpoint{3.001875in}{1.428569in}}%
\pgfpathlineto{\pgfqpoint{3.035090in}{1.446901in}}%
\pgfpathlineto{\pgfqpoint{3.068304in}{1.465661in}}%
\pgfpathlineto{\pgfqpoint{3.101518in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{3.167947in}{1.524500in}}%
\pgfpathlineto{\pgfqpoint{3.201161in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{3.234375in}{1.565838in}}%
\pgfpathlineto{\pgfqpoint{3.267590in}{1.587134in}}%
\pgfpathlineto{\pgfqpoint{3.300804in}{1.608843in}}%
\pgfpathlineto{\pgfqpoint{3.334018in}{1.630964in}}%
\pgfpathlineto{\pgfqpoint{3.367233in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{3.400447in}{1.676424in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{1.699756in}}%
\pgfpathlineto{\pgfqpoint{3.466875in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{3.500090in}{1.747603in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{1.772109in}}%
\pgfpathlineto{\pgfqpoint{3.566518in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{3.599733in}{1.822262in}}%
\pgfpathlineto{\pgfqpoint{3.632947in}{1.847898in}}%
\pgfpathlineto{\pgfqpoint{3.666161in}{1.873901in}}%
\pgfpathlineto{\pgfqpoint{3.699375in}{1.900263in}}%
\pgfpathlineto{\pgfqpoint{3.732590in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.765804in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{3.799018in}{1.981453in}}%
\pgfpathlineto{\pgfqpoint{3.832233in}{2.009196in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{2.037266in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{2.065659in}}%
\pgfpathlineto{\pgfqpoint{3.931875in}{2.094365in}}%
\pgfpathlineto{\pgfqpoint{3.965090in}{2.123379in}}%
\pgfpathlineto{\pgfqpoint{3.998304in}{2.152692in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{2.182297in}}%
\pgfpathlineto{\pgfqpoint{4.064733in}{2.212186in}}%
\pgfpathlineto{\pgfqpoint{4.097947in}{2.242351in}}%
\pgfpathlineto{\pgfqpoint{4.131161in}{2.272784in}}%
\pgfpathlineto{\pgfqpoint{4.164375in}{2.303476in}}%
\pgfpathlineto{\pgfqpoint{4.197590in}{2.334420in}}%
\pgfpathlineto{\pgfqpoint{4.230804in}{2.365606in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{2.397026in}}%
\pgfpathlineto{\pgfqpoint{4.297233in}{2.428670in}}%
\pgfpathlineto{\pgfqpoint{4.330447in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{4.396875in}{2.524864in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{2.557318in}}%
\pgfpathlineto{\pgfqpoint{4.463304in}{2.589951in}}%
\pgfpathlineto{\pgfqpoint{4.496518in}{2.622754in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{4.629375in}{2.755468in}}%
\pgfpathlineto{\pgfqpoint{4.695804in}{2.822592in}}%
\pgfpathlineto{\pgfqpoint{4.762233in}{2.890121in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.957976in}}%
\pgfpathlineto{\pgfqpoint{4.928304in}{3.060192in}}%
\pgfpathlineto{\pgfqpoint{5.227233in}{3.367432in}}%
\pgfpathlineto{\pgfqpoint{5.293661in}{3.435312in}}%
\pgfpathlineto{\pgfqpoint{5.360090in}{3.502878in}}%
\pgfpathlineto{\pgfqpoint{5.426518in}{3.570051in}}%
\pgfpathlineto{\pgfqpoint{5.492947in}{3.636754in}}%
\pgfpathlineto{\pgfqpoint{5.559375in}{3.702913in}}%
\pgfpathlineto{\pgfqpoint{5.592590in}{3.735765in}}%
\pgfpathlineto{\pgfqpoint{5.625804in}{3.768453in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{3.800969in}}%
\pgfpathlineto{\pgfqpoint{5.692233in}{3.833303in}}%
\pgfpathlineto{\pgfqpoint{5.725447in}{3.865447in}}%
\pgfpathlineto{\pgfqpoint{5.758661in}{3.897391in}}%
\pgfpathlineto{\pgfqpoint{5.791875in}{3.929128in}}%
\pgfpathlineto{\pgfqpoint{5.825090in}{3.960649in}}%
\pgfpathlineto{\pgfqpoint{5.858304in}{3.991946in}}%
\pgfpathlineto{\pgfqpoint{5.891518in}{4.023010in}}%
\pgfpathlineto{\pgfqpoint{5.924733in}{4.053834in}}%
\pgfpathlineto{\pgfqpoint{5.957947in}{4.084410in}}%
\pgfpathlineto{\pgfqpoint{5.991161in}{4.114729in}}%
\pgfpathlineto{\pgfqpoint{6.024375in}{4.144785in}}%
\pgfpathlineto{\pgfqpoint{6.057590in}{4.174570in}}%
\pgfpathlineto{\pgfqpoint{6.090804in}{4.204076in}}%
\pgfpathlineto{\pgfqpoint{6.124018in}{4.233296in}}%
\pgfpathlineto{\pgfqpoint{6.157233in}{4.262224in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{4.290853in}}%
\pgfpathlineto{\pgfqpoint{6.223661in}{4.319175in}}%
\pgfpathlineto{\pgfqpoint{6.256875in}{4.347184in}}%
\pgfpathlineto{\pgfqpoint{6.290090in}{4.374875in}}%
\pgfpathlineto{\pgfqpoint{6.323304in}{4.402241in}}%
\pgfpathlineto{\pgfqpoint{6.356518in}{4.429275in}}%
\pgfpathlineto{\pgfqpoint{6.389733in}{4.455972in}}%
\pgfpathlineto{\pgfqpoint{6.422947in}{4.482327in}}%
\pgfpathlineto{\pgfqpoint{6.456161in}{4.508334in}}%
\pgfpathlineto{\pgfqpoint{6.489375in}{4.533987in}}%
\pgfpathlineto{\pgfqpoint{6.522590in}{4.559282in}}%
\pgfpathlineto{\pgfqpoint{6.555804in}{4.584213in}}%
\pgfpathlineto{\pgfqpoint{6.589018in}{4.608776in}}%
\pgfpathlineto{\pgfqpoint{6.622233in}{4.632967in}}%
\pgfpathlineto{\pgfqpoint{6.655447in}{4.656781in}}%
\pgfpathlineto{\pgfqpoint{6.688661in}{4.680213in}}%
\pgfpathlineto{\pgfqpoint{6.721875in}{4.703261in}}%
\pgfpathlineto{\pgfqpoint{6.755090in}{4.725919in}}%
\pgfpathlineto{\pgfqpoint{6.788304in}{4.748186in}}%
\pgfpathlineto{\pgfqpoint{6.821518in}{4.770056in}}%
\pgfpathlineto{\pgfqpoint{6.854733in}{4.791528in}}%
\pgfpathlineto{\pgfqpoint{6.887947in}{4.812597in}}%
\pgfpathlineto{\pgfqpoint{6.921161in}{4.833262in}}%
\pgfpathlineto{\pgfqpoint{6.954375in}{4.853520in}}%
\pgfpathlineto{\pgfqpoint{6.987590in}{4.873368in}}%
\pgfpathlineto{\pgfqpoint{7.020804in}{4.892805in}}%
\pgfpathlineto{\pgfqpoint{7.054018in}{4.911828in}}%
\pgfpathlineto{\pgfqpoint{7.087233in}{4.930435in}}%
\pgfpathlineto{\pgfqpoint{7.120447in}{4.948626in}}%
\pgfpathlineto{\pgfqpoint{7.153661in}{4.966399in}}%
\pgfpathlineto{\pgfqpoint{7.186875in}{4.983753in}}%
\pgfpathlineto{\pgfqpoint{7.220090in}{5.000686in}}%
\pgfpathlineto{\pgfqpoint{7.253304in}{5.017199in}}%
\pgfpathlineto{\pgfqpoint{7.286518in}{5.033291in}}%
\pgfpathlineto{\pgfqpoint{7.319733in}{5.048961in}}%
\pgfpathlineto{\pgfqpoint{7.352947in}{5.064210in}}%
\pgfpathlineto{\pgfqpoint{7.386161in}{5.079038in}}%
\pgfpathlineto{\pgfqpoint{7.419375in}{5.093445in}}%
\pgfpathlineto{\pgfqpoint{7.452590in}{5.107433in}}%
\pgfpathlineto{\pgfqpoint{7.485804in}{5.121001in}}%
\pgfpathlineto{\pgfqpoint{7.519018in}{5.134151in}}%
\pgfpathlineto{\pgfqpoint{7.552233in}{5.146885in}}%
\pgfpathlineto{\pgfqpoint{7.585447in}{5.159203in}}%
\pgfpathlineto{\pgfqpoint{7.618661in}{5.171109in}}%
\pgfpathlineto{\pgfqpoint{7.651875in}{5.182603in}}%
\pgfpathlineto{\pgfqpoint{7.685090in}{5.193689in}}%
\pgfpathlineto{\pgfqpoint{7.718304in}{5.204368in}}%
\pgfpathlineto{\pgfqpoint{7.751518in}{5.214644in}}%
\pgfpathlineto{\pgfqpoint{7.784733in}{5.224519in}}%
\pgfpathlineto{\pgfqpoint{7.817947in}{5.233997in}}%
\pgfpathlineto{\pgfqpoint{7.851161in}{5.243081in}}%
\pgfpathlineto{\pgfqpoint{7.884375in}{5.251775in}}%
\pgfpathlineto{\pgfqpoint{7.917590in}{5.260083in}}%
\pgfpathlineto{\pgfqpoint{7.950804in}{5.268010in}}%
\pgfpathlineto{\pgfqpoint{7.984018in}{5.275559in}}%
\pgfpathlineto{\pgfqpoint{8.017233in}{5.282737in}}%
\pgfpathlineto{\pgfqpoint{8.050447in}{5.289547in}}%
\pgfpathlineto{\pgfqpoint{8.083661in}{5.295995in}}%
\pgfpathlineto{\pgfqpoint{8.116875in}{5.302088in}}%
\pgfpathlineto{\pgfqpoint{8.150090in}{5.307830in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{5.313229in}}%
\pgfpathlineto{\pgfqpoint{8.216518in}{5.318291in}}%
\pgfpathlineto{\pgfqpoint{8.249733in}{5.323022in}}%
\pgfpathlineto{\pgfqpoint{8.282947in}{5.327431in}}%
\pgfpathlineto{\pgfqpoint{8.316161in}{5.331524in}}%
\pgfpathlineto{\pgfqpoint{8.349375in}{5.335311in}}%
\pgfpathlineto{\pgfqpoint{8.382590in}{5.338798in}}%
\pgfpathlineto{\pgfqpoint{8.415804in}{5.341996in}}%
\pgfpathlineto{\pgfqpoint{8.449018in}{5.344913in}}%
\pgfpathlineto{\pgfqpoint{8.482233in}{5.347559in}}%
\pgfpathlineto{\pgfqpoint{8.515447in}{5.349945in}}%
\pgfpathlineto{\pgfqpoint{8.548661in}{5.352081in}}%
\pgfpathlineto{\pgfqpoint{8.581875in}{5.353978in}}%
\pgfpathlineto{\pgfqpoint{8.615090in}{5.355649in}}%
\pgfpathlineto{\pgfqpoint{8.648304in}{5.357106in}}%
\pgfpathlineto{\pgfqpoint{8.681518in}{5.358364in}}%
\pgfpathlineto{\pgfqpoint{8.714733in}{5.359436in}}%
\pgfpathlineto{\pgfqpoint{8.747947in}{5.360339in}}%
\pgfpathlineto{\pgfqpoint{8.781161in}{5.361091in}}%
\pgfpathlineto{\pgfqpoint{8.847590in}{5.362229in}}%
\pgfpathlineto{\pgfqpoint{8.947233in}{5.363480in}}%
\pgfpathlineto{\pgfqpoint{9.046875in}{5.364441in}}%
\pgfpathlineto{\pgfqpoint{9.146518in}{5.365180in}}%
\pgfpathlineto{\pgfqpoint{9.279375in}{5.365907in}}%
\pgfpathlineto{\pgfqpoint{9.412233in}{5.366419in}}%
\pgfpathlineto{\pgfqpoint{9.578304in}{5.366852in}}%
\pgfpathlineto{\pgfqpoint{9.810804in}{5.367214in}}%
\pgfpathlineto{\pgfqpoint{10.142947in}{5.367468in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{5.367484in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{5.367484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875497in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876161in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{1.009018in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{1.141875in}{1.003018in}}%
\pgfpathlineto{\pgfqpoint{1.208304in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.004885in}}%
\pgfpathlineto{\pgfqpoint{1.307947in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.341161in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{1.374375in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{1.474018in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{1.507233in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{1.540447in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{1.573661in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{1.606875in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{1.640090in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{1.673304in}{1.023232in}}%
\pgfpathlineto{\pgfqpoint{1.706518in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{1.739733in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{1.806161in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{1.839375in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{1.939018in}{1.051498in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{2.105090in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{2.138304in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{2.171518in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{2.237947in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{2.271161in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{1.127711in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{1.136197in}}%
\pgfpathlineto{\pgfqpoint{2.404018in}{1.145039in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.154242in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{1.163812in}}%
\pgfpathlineto{\pgfqpoint{2.503661in}{1.173753in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{2.570090in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{2.603304in}{1.205854in}}%
\pgfpathlineto{\pgfqpoint{2.636518in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{2.669733in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{1.241464in}}%
\pgfpathlineto{\pgfqpoint{2.736161in}{1.254133in}}%
\pgfpathlineto{\pgfqpoint{2.769375in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{2.802590in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{2.869018in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{2.902233in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{2.935447in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{2.968661in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{3.001875in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{3.035090in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{3.068304in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{3.101518in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{3.167947in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{3.201161in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{3.234375in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{3.267590in}{1.513972in}}%
\pgfpathlineto{\pgfqpoint{3.300804in}{1.533891in}}%
\pgfpathlineto{\pgfqpoint{3.334018in}{1.554251in}}%
\pgfpathlineto{\pgfqpoint{3.367233in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{3.400447in}{1.596292in}}%
\pgfpathlineto{\pgfqpoint{3.433661in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{3.466875in}{1.640096in}}%
\pgfpathlineto{\pgfqpoint{3.500090in}{1.662658in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{1.685659in}}%
\pgfpathlineto{\pgfqpoint{3.566518in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{3.599733in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{3.632947in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{3.666161in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{3.699375in}{1.807224in}}%
\pgfpathlineto{\pgfqpoint{3.732590in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{3.765804in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{3.799018in}{1.885356in}}%
\pgfpathlineto{\pgfqpoint{3.832233in}{1.912253in}}%
\pgfpathlineto{\pgfqpoint{3.865447in}{1.939573in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{1.967314in}}%
\pgfpathlineto{\pgfqpoint{3.931875in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{3.965090in}{2.024044in}}%
\pgfpathlineto{\pgfqpoint{3.998304in}{2.053027in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{2.082417in}}%
\pgfpathlineto{\pgfqpoint{4.064733in}{2.112212in}}%
\pgfpathlineto{\pgfqpoint{4.097947in}{2.142407in}}%
\pgfpathlineto{\pgfqpoint{4.131161in}{2.172999in}}%
\pgfpathlineto{\pgfqpoint{4.164375in}{2.203982in}}%
\pgfpathlineto{\pgfqpoint{4.197590in}{2.235354in}}%
\pgfpathlineto{\pgfqpoint{4.230804in}{2.267110in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{2.299244in}}%
\pgfpathlineto{\pgfqpoint{4.297233in}{2.331752in}}%
\pgfpathlineto{\pgfqpoint{4.330447in}{2.364630in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{2.397872in}}%
\pgfpathlineto{\pgfqpoint{4.396875in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{4.430090in}{2.465427in}}%
\pgfpathlineto{\pgfqpoint{4.463304in}{2.499730in}}%
\pgfpathlineto{\pgfqpoint{4.496518in}{2.534375in}}%
\pgfpathlineto{\pgfqpoint{4.529733in}{2.569356in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{2.604667in}}%
\pgfpathlineto{\pgfqpoint{4.596161in}{2.640303in}}%
\pgfpathlineto{\pgfqpoint{4.629375in}{2.676257in}}%
\pgfpathlineto{\pgfqpoint{4.662590in}{2.712522in}}%
\pgfpathlineto{\pgfqpoint{4.695804in}{2.749092in}}%
\pgfpathlineto{\pgfqpoint{4.729018in}{2.785961in}}%
\pgfpathlineto{\pgfqpoint{4.762233in}{2.823121in}}%
\pgfpathlineto{\pgfqpoint{4.795447in}{2.860565in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.898287in}}%
\pgfpathlineto{\pgfqpoint{4.861875in}{2.936279in}}%
\pgfpathlineto{\pgfqpoint{4.895090in}{2.974534in}}%
\pgfpathlineto{\pgfqpoint{4.928304in}{3.013044in}}%
\pgfpathlineto{\pgfqpoint{4.961518in}{3.051803in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{3.090801in}}%
\pgfpathlineto{\pgfqpoint{5.027947in}{3.130032in}}%
\pgfpathlineto{\pgfqpoint{5.061161in}{3.169488in}}%
\pgfpathlineto{\pgfqpoint{5.094375in}{3.209160in}}%
\pgfpathlineto{\pgfqpoint{5.127590in}{3.249041in}}%
\pgfpathlineto{\pgfqpoint{5.160804in}{3.289122in}}%
\pgfpathlineto{\pgfqpoint{5.194018in}{3.329395in}}%
\pgfpathlineto{\pgfqpoint{5.227233in}{3.369852in}}%
\pgfpathlineto{\pgfqpoint{5.293661in}{3.451284in}}%
\pgfpathlineto{\pgfqpoint{5.360090in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{5.426518in}{3.615978in}}%
\pgfpathlineto{\pgfqpoint{5.492947in}{3.699100in}}%
\pgfpathlineto{\pgfqpoint{5.559375in}{3.782643in}}%
\pgfpathlineto{\pgfqpoint{5.625804in}{3.866536in}}%
\pgfpathlineto{\pgfqpoint{5.725447in}{3.992870in}}%
\pgfpathlineto{\pgfqpoint{5.858304in}{4.161850in}}%
\pgfpathlineto{\pgfqpoint{6.024375in}{4.373098in}}%
\pgfpathlineto{\pgfqpoint{6.124018in}{4.499409in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{4.583278in}}%
\pgfpathlineto{\pgfqpoint{6.256875in}{4.666790in}}%
\pgfpathlineto{\pgfqpoint{6.323304in}{4.749870in}}%
\pgfpathlineto{\pgfqpoint{6.389733in}{4.832445in}}%
\pgfpathlineto{\pgfqpoint{6.456161in}{4.914442in}}%
\pgfpathlineto{\pgfqpoint{6.522590in}{4.995788in}}%
\pgfpathlineto{\pgfqpoint{6.555804in}{5.036196in}}%
\pgfpathlineto{\pgfqpoint{6.589018in}{5.076414in}}%
\pgfpathlineto{\pgfqpoint{6.622233in}{5.116433in}}%
\pgfpathlineto{\pgfqpoint{6.655447in}{5.156247in}}%
\pgfpathlineto{\pgfqpoint{6.688661in}{5.195844in}}%
\pgfpathlineto{\pgfqpoint{6.721875in}{5.235218in}}%
\pgfpathlineto{\pgfqpoint{6.755090in}{5.274359in}}%
\pgfpathlineto{\pgfqpoint{6.788304in}{5.313260in}}%
\pgfpathlineto{\pgfqpoint{6.821518in}{5.351911in}}%
\pgfpathlineto{\pgfqpoint{6.854733in}{5.390305in}}%
\pgfpathlineto{\pgfqpoint{6.887947in}{5.428434in}}%
\pgfpathlineto{\pgfqpoint{6.921161in}{5.466288in}}%
\pgfpathlineto{\pgfqpoint{6.954375in}{5.503861in}}%
\pgfpathlineto{\pgfqpoint{6.987590in}{5.541145in}}%
\pgfpathlineto{\pgfqpoint{7.020804in}{5.578132in}}%
\pgfpathlineto{\pgfqpoint{7.054018in}{5.614813in}}%
\pgfpathlineto{\pgfqpoint{7.087233in}{5.651183in}}%
\pgfpathlineto{\pgfqpoint{7.120447in}{5.687232in}}%
\pgfpathlineto{\pgfqpoint{7.153661in}{5.722954in}}%
\pgfpathlineto{\pgfqpoint{7.186875in}{5.758342in}}%
\pgfpathlineto{\pgfqpoint{7.220090in}{5.793389in}}%
\pgfpathlineto{\pgfqpoint{7.253304in}{5.828087in}}%
\pgfpathlineto{\pgfqpoint{7.286518in}{5.862430in}}%
\pgfpathlineto{\pgfqpoint{7.319733in}{5.896410in}}%
\pgfpathlineto{\pgfqpoint{7.352947in}{5.930023in}}%
\pgfpathlineto{\pgfqpoint{7.386161in}{5.963260in}}%
\pgfpathlineto{\pgfqpoint{7.419375in}{5.996116in}}%
\pgfpathlineto{\pgfqpoint{7.452590in}{6.028584in}}%
\pgfpathlineto{\pgfqpoint{7.485804in}{6.060659in}}%
\pgfpathlineto{\pgfqpoint{7.519018in}{6.092335in}}%
\pgfpathlineto{\pgfqpoint{7.552233in}{6.123606in}}%
\pgfpathlineto{\pgfqpoint{7.585447in}{6.154465in}}%
\pgfpathlineto{\pgfqpoint{7.618661in}{6.184909in}}%
\pgfpathlineto{\pgfqpoint{7.651875in}{6.214931in}}%
\pgfpathlineto{\pgfqpoint{7.685090in}{6.244527in}}%
\pgfpathlineto{\pgfqpoint{7.718304in}{6.273691in}}%
\pgfpathlineto{\pgfqpoint{7.751518in}{6.302419in}}%
\pgfpathlineto{\pgfqpoint{7.784733in}{6.330707in}}%
\pgfpathlineto{\pgfqpoint{7.817947in}{6.358548in}}%
\pgfpathlineto{\pgfqpoint{7.851161in}{6.385940in}}%
\pgfpathlineto{\pgfqpoint{7.884375in}{6.412879in}}%
\pgfpathlineto{\pgfqpoint{7.917590in}{6.439359in}}%
\pgfpathlineto{\pgfqpoint{7.950804in}{6.465378in}}%
\pgfpathlineto{\pgfqpoint{7.984018in}{6.490933in}}%
\pgfpathlineto{\pgfqpoint{8.017233in}{6.516018in}}%
\pgfpathlineto{\pgfqpoint{8.050447in}{6.540632in}}%
\pgfpathlineto{\pgfqpoint{8.083661in}{6.564772in}}%
\pgfpathlineto{\pgfqpoint{8.116875in}{6.588433in}}%
\pgfpathlineto{\pgfqpoint{8.150090in}{6.611615in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{6.634314in}}%
\pgfpathlineto{\pgfqpoint{8.216518in}{6.656529in}}%
\pgfpathlineto{\pgfqpoint{8.249733in}{6.678256in}}%
\pgfpathlineto{\pgfqpoint{8.282947in}{6.699495in}}%
\pgfpathlineto{\pgfqpoint{8.316161in}{6.720243in}}%
\pgfpathlineto{\pgfqpoint{8.349375in}{6.740500in}}%
\pgfpathlineto{\pgfqpoint{8.382590in}{6.760264in}}%
\pgfpathlineto{\pgfqpoint{8.415804in}{6.779534in}}%
\pgfpathlineto{\pgfqpoint{8.449018in}{6.798309in}}%
\pgfpathlineto{\pgfqpoint{8.482233in}{6.816589in}}%
\pgfpathlineto{\pgfqpoint{8.515447in}{6.834373in}}%
\pgfpathlineto{\pgfqpoint{8.548661in}{6.851662in}}%
\pgfpathlineto{\pgfqpoint{8.581875in}{6.868456in}}%
\pgfpathlineto{\pgfqpoint{8.615090in}{6.884755in}}%
\pgfpathlineto{\pgfqpoint{8.648304in}{6.900559in}}%
\pgfpathlineto{\pgfqpoint{8.681518in}{6.915870in}}%
\pgfpathlineto{\pgfqpoint{8.714733in}{6.930688in}}%
\pgfpathlineto{\pgfqpoint{8.747947in}{6.945016in}}%
\pgfpathlineto{\pgfqpoint{8.781161in}{6.958854in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{6.972205in}}%
\pgfpathlineto{\pgfqpoint{8.847590in}{6.985071in}}%
\pgfpathlineto{\pgfqpoint{8.880804in}{6.997455in}}%
\pgfpathlineto{\pgfqpoint{8.914018in}{7.009358in}}%
\pgfpathlineto{\pgfqpoint{8.947233in}{7.020785in}}%
\pgfpathlineto{\pgfqpoint{8.980447in}{7.031738in}}%
\pgfpathlineto{\pgfqpoint{9.013661in}{7.042222in}}%
\pgfpathlineto{\pgfqpoint{9.046875in}{7.052240in}}%
\pgfpathlineto{\pgfqpoint{9.080090in}{7.061797in}}%
\pgfpathlineto{\pgfqpoint{9.113304in}{7.070897in}}%
\pgfpathlineto{\pgfqpoint{9.146518in}{7.079545in}}%
\pgfpathlineto{\pgfqpoint{9.179733in}{7.087746in}}%
\pgfpathlineto{\pgfqpoint{9.212947in}{7.095508in}}%
\pgfpathlineto{\pgfqpoint{9.246161in}{7.102834in}}%
\pgfpathlineto{\pgfqpoint{9.279375in}{7.109733in}}%
\pgfpathlineto{\pgfqpoint{9.312590in}{7.116211in}}%
\pgfpathlineto{\pgfqpoint{9.345804in}{7.122275in}}%
\pgfpathlineto{\pgfqpoint{9.379018in}{7.127934in}}%
\pgfpathlineto{\pgfqpoint{9.412233in}{7.133195in}}%
\pgfpathlineto{\pgfqpoint{9.445447in}{7.138067in}}%
\pgfpathlineto{\pgfqpoint{9.478661in}{7.142560in}}%
\pgfpathlineto{\pgfqpoint{9.511875in}{7.146684in}}%
\pgfpathlineto{\pgfqpoint{9.545090in}{7.150449in}}%
\pgfpathlineto{\pgfqpoint{9.578304in}{7.153866in}}%
\pgfpathlineto{\pgfqpoint{9.611518in}{7.156948in}}%
\pgfpathlineto{\pgfqpoint{9.644733in}{7.159706in}}%
\pgfpathlineto{\pgfqpoint{9.677947in}{7.162156in}}%
\pgfpathlineto{\pgfqpoint{9.711161in}{7.164310in}}%
\pgfpathlineto{\pgfqpoint{9.744375in}{7.166185in}}%
\pgfpathlineto{\pgfqpoint{9.777590in}{7.167798in}}%
\pgfpathlineto{\pgfqpoint{9.810804in}{7.169167in}}%
\pgfpathlineto{\pgfqpoint{9.844018in}{7.170314in}}%
\pgfpathlineto{\pgfqpoint{9.877233in}{7.171261in}}%
\pgfpathlineto{\pgfqpoint{9.910447in}{7.172036in}}%
\pgfpathlineto{\pgfqpoint{9.976875in}{7.173247in}}%
\pgfpathlineto{\pgfqpoint{10.043304in}{7.174246in}}%
\pgfpathlineto{\pgfqpoint{10.142947in}{7.175450in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{7.175789in}}%
\pgfpathlineto{\pgfqpoint{10.176497in}{7.175789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875497in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175497in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.175497in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875497in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.175497in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875497in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{10.175497in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328897in}{7.117545in}}%
\pgfpathlineto{\pgfqpoint{1.703897in}{7.117545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903897in,y=7.030045in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR with \(\displaystyle y = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328897in}{6.766079in}}%
\pgfpathlineto{\pgfqpoint{1.703897in}{6.766079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903897in,y=6.678579in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(R)\) with \(\displaystyle y = 2.2\) and \(\displaystyle \bar{\alpha} = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328897in}{6.401496in}}%
\pgfpathlineto{\pgfqpoint{1.703897in}{6.401496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903897in,y=6.313996in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(R)\) with \(\displaystyle y = 1\) and \(\displaystyle \bar{\alpha} = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328897in}{6.036913in}}%
\pgfpathlineto{\pgfqpoint{1.703897in}{6.036913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903897in,y=5.949413in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f(R)\) with \(\displaystyle y = 5\) and \(\displaystyle \bar{\alpha} = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055497in,y=7.083364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055497in,y=6.723364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055497in,y=6.318364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055497in,y=5.958364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont D}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Perfiles_RG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.913085in}{7.800452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.913085in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.913085in}{7.800452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.800452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.336055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.252722in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{5.050503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.967170in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{5.764952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=5.681619in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{6.479401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=6.396067in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{7.193849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=7.110516in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=5.822923in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{\rho}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783051in,y=7.530031in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \times10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{4.157482in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784048in}{7.336960in}}%
\pgfpathlineto{\pgfqpoint{0.833869in}{7.333486in}}%
\pgfpathlineto{\pgfqpoint{0.883691in}{7.323636in}}%
\pgfpathlineto{\pgfqpoint{0.933512in}{7.307355in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{7.284763in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{7.255996in}}%
\pgfpathlineto{\pgfqpoint{1.082976in}{7.221227in}}%
\pgfpathlineto{\pgfqpoint{1.132798in}{7.180675in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{7.134588in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{7.083247in}}%
\pgfpathlineto{\pgfqpoint{1.282262in}{7.026957in}}%
\pgfpathlineto{\pgfqpoint{1.332083in}{6.966052in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{6.900888in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{6.831840in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.759298in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{6.683665in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{6.605351in}}%
\pgfpathlineto{\pgfqpoint{1.631012in}{6.524772in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{6.442345in}}%
\pgfpathlineto{\pgfqpoint{1.730655in}{6.358485in}}%
\pgfpathlineto{\pgfqpoint{1.780476in}{6.273599in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{6.188091in}}%
\pgfpathlineto{\pgfqpoint{1.880119in}{6.102346in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{6.016741in}}%
\pgfpathlineto{\pgfqpoint{1.979762in}{5.931631in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{5.847355in}}%
\pgfpathlineto{\pgfqpoint{2.079405in}{5.764230in}}%
\pgfpathlineto{\pgfqpoint{2.129226in}{5.682550in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{5.602584in}}%
\pgfpathlineto{\pgfqpoint{2.228869in}{5.524576in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{5.448747in}}%
\pgfpathlineto{\pgfqpoint{2.328512in}{5.375287in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{5.304363in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{5.236114in}}%
\pgfpathlineto{\pgfqpoint{2.477976in}{5.170655in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{5.108073in}}%
\pgfpathlineto{\pgfqpoint{2.577619in}{5.048434in}}%
\pgfpathlineto{\pgfqpoint{2.627441in}{4.991778in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{4.938124in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{4.887471in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{4.839798in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{4.795069in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{4.753229in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{4.714211in}}%
\pgfpathlineto{\pgfqpoint{2.976191in}{4.677935in}}%
\pgfpathlineto{\pgfqpoint{3.026012in}{4.644310in}}%
\pgfpathlineto{\pgfqpoint{3.075833in}{4.613238in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{4.584611in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{4.558318in}}%
\pgfpathlineto{\pgfqpoint{3.225298in}{4.534241in}}%
\pgfpathlineto{\pgfqpoint{3.275119in}{4.512262in}}%
\pgfpathlineto{\pgfqpoint{3.324941in}{4.492259in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{4.474112in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{4.457698in}}%
\pgfpathlineto{\pgfqpoint{3.474405in}{4.442901in}}%
\pgfpathlineto{\pgfqpoint{3.524226in}{4.429602in}}%
\pgfpathlineto{\pgfqpoint{3.574048in}{4.417689in}}%
\pgfpathlineto{\pgfqpoint{3.623869in}{4.407052in}}%
\pgfpathlineto{\pgfqpoint{3.673691in}{4.397586in}}%
\pgfpathlineto{\pgfqpoint{3.723512in}{4.389191in}}%
\pgfpathlineto{\pgfqpoint{3.773333in}{4.381772in}}%
\pgfpathlineto{\pgfqpoint{3.823155in}{4.375237in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{4.369503in}}%
\pgfpathlineto{\pgfqpoint{3.922798in}{4.364489in}}%
\pgfpathlineto{\pgfqpoint{3.972619in}{4.360123in}}%
\pgfpathlineto{\pgfqpoint{4.022441in}{4.356336in}}%
\pgfpathlineto{\pgfqpoint{4.072262in}{4.353063in}}%
\pgfpathlineto{\pgfqpoint{4.122083in}{4.350248in}}%
\pgfpathlineto{\pgfqpoint{4.171905in}{4.347837in}}%
\pgfpathlineto{\pgfqpoint{4.221726in}{4.345781in}}%
\pgfpathlineto{\pgfqpoint{4.271548in}{4.344037in}}%
\pgfpathlineto{\pgfqpoint{4.321369in}{4.342565in}}%
\pgfpathlineto{\pgfqpoint{4.371191in}{4.341329in}}%
\pgfpathlineto{\pgfqpoint{4.421012in}{4.340297in}}%
\pgfpathlineto{\pgfqpoint{4.470833in}{4.339441in}}%
\pgfpathlineto{\pgfqpoint{4.520655in}{4.338735in}}%
\pgfpathlineto{\pgfqpoint{4.570476in}{4.338157in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{4.337687in}}%
\pgfpathlineto{\pgfqpoint{4.670119in}{4.337309in}}%
\pgfpathlineto{\pgfqpoint{4.719941in}{4.337007in}}%
\pgfpathlineto{\pgfqpoint{4.769762in}{4.336768in}}%
\pgfpathlineto{\pgfqpoint{4.819583in}{4.336581in}}%
\pgfpathlineto{\pgfqpoint{4.869405in}{4.336437in}}%
\pgfpathlineto{\pgfqpoint{4.919226in}{4.336327in}}%
\pgfpathlineto{\pgfqpoint{4.969048in}{4.336245in}}%
\pgfpathlineto{\pgfqpoint{5.018869in}{4.336184in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{4.336140in}}%
\pgfpathlineto{\pgfqpoint{5.118512in}{4.336109in}}%
\pgfpathlineto{\pgfqpoint{5.168333in}{4.336088in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{4.336074in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{4.336065in}}%
\pgfpathlineto{\pgfqpoint{5.317798in}{4.336060in}}%
\pgfpathlineto{\pgfqpoint{5.367619in}{4.336057in}}%
\pgfpathlineto{\pgfqpoint{5.417441in}{4.336056in}}%
\pgfpathlineto{\pgfqpoint{5.467262in}{4.336055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{4.157482in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784048in}{7.336960in}}%
\pgfpathlineto{\pgfqpoint{0.833869in}{7.334765in}}%
\pgfpathlineto{\pgfqpoint{0.883691in}{7.328803in}}%
\pgfpathlineto{\pgfqpoint{0.933512in}{7.318970in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{7.305322in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{7.287920in}}%
\pgfpathlineto{\pgfqpoint{1.082976in}{7.266793in}}%
\pgfpathlineto{\pgfqpoint{1.132798in}{7.242016in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{7.213683in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{7.181896in}}%
\pgfpathlineto{\pgfqpoint{1.282262in}{7.146767in}}%
\pgfpathlineto{\pgfqpoint{1.332083in}{7.108416in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{7.066980in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{7.022602in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{6.975436in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{6.925642in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{6.873389in}}%
\pgfpathlineto{\pgfqpoint{1.631012in}{6.818849in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{6.762205in}}%
\pgfpathlineto{\pgfqpoint{1.730655in}{6.703640in}}%
\pgfpathlineto{\pgfqpoint{1.780476in}{6.643342in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{6.581503in}}%
\pgfpathlineto{\pgfqpoint{1.880119in}{6.518314in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{6.453970in}}%
\pgfpathlineto{\pgfqpoint{1.979762in}{6.388663in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{6.322585in}}%
\pgfpathlineto{\pgfqpoint{2.079405in}{6.255926in}}%
\pgfpathlineto{\pgfqpoint{2.129226in}{6.188873in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{6.121610in}}%
\pgfpathlineto{\pgfqpoint{2.228869in}{6.054316in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{5.987165in}}%
\pgfpathlineto{\pgfqpoint{2.328512in}{5.920324in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{5.853955in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{5.788212in}}%
\pgfpathlineto{\pgfqpoint{2.477976in}{5.723242in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{5.659183in}}%
\pgfpathlineto{\pgfqpoint{2.577619in}{5.596166in}}%
\pgfpathlineto{\pgfqpoint{2.627441in}{5.534310in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{5.473729in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{5.414523in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{5.356788in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{5.300604in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{5.246047in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{5.193180in}}%
\pgfpathlineto{\pgfqpoint{2.976191in}{5.142057in}}%
\pgfpathlineto{\pgfqpoint{3.026012in}{5.092724in}}%
\pgfpathlineto{\pgfqpoint{3.075833in}{5.045216in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{4.999560in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{4.955774in}}%
\pgfpathlineto{\pgfqpoint{3.225298in}{4.913868in}}%
\pgfpathlineto{\pgfqpoint{3.275119in}{4.873844in}}%
\pgfpathlineto{\pgfqpoint{3.324941in}{4.835696in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{4.799411in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{4.764970in}}%
\pgfpathlineto{\pgfqpoint{3.474405in}{4.732347in}}%
\pgfpathlineto{\pgfqpoint{3.524226in}{4.701510in}}%
\pgfpathlineto{\pgfqpoint{3.574048in}{4.672422in}}%
\pgfpathlineto{\pgfqpoint{3.623869in}{4.645043in}}%
\pgfpathlineto{\pgfqpoint{3.673691in}{4.619327in}}%
\pgfpathlineto{\pgfqpoint{3.723512in}{4.595223in}}%
\pgfpathlineto{\pgfqpoint{3.773333in}{4.572681in}}%
\pgfpathlineto{\pgfqpoint{3.823155in}{4.551644in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{4.532056in}}%
\pgfpathlineto{\pgfqpoint{3.922798in}{4.513856in}}%
\pgfpathlineto{\pgfqpoint{3.972619in}{4.496985in}}%
\pgfpathlineto{\pgfqpoint{4.022441in}{4.481381in}}%
\pgfpathlineto{\pgfqpoint{4.072262in}{4.466983in}}%
\pgfpathlineto{\pgfqpoint{4.122083in}{4.453727in}}%
\pgfpathlineto{\pgfqpoint{4.171905in}{4.441554in}}%
\pgfpathlineto{\pgfqpoint{4.221726in}{4.430400in}}%
\pgfpathlineto{\pgfqpoint{4.271548in}{4.420206in}}%
\pgfpathlineto{\pgfqpoint{4.321369in}{4.410913in}}%
\pgfpathlineto{\pgfqpoint{4.371191in}{4.402462in}}%
\pgfpathlineto{\pgfqpoint{4.421012in}{4.394798in}}%
\pgfpathlineto{\pgfqpoint{4.470833in}{4.387866in}}%
\pgfpathlineto{\pgfqpoint{4.520655in}{4.381613in}}%
\pgfpathlineto{\pgfqpoint{4.570476in}{4.375988in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{4.370943in}}%
\pgfpathlineto{\pgfqpoint{4.670119in}{4.366432in}}%
\pgfpathlineto{\pgfqpoint{4.719941in}{4.362410in}}%
\pgfpathlineto{\pgfqpoint{4.769762in}{4.358836in}}%
\pgfpathlineto{\pgfqpoint{4.819583in}{4.355671in}}%
\pgfpathlineto{\pgfqpoint{4.869405in}{4.352877in}}%
\pgfpathlineto{\pgfqpoint{4.919226in}{4.350420in}}%
\pgfpathlineto{\pgfqpoint{4.969048in}{4.348266in}}%
\pgfpathlineto{\pgfqpoint{5.018869in}{4.346386in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{4.344752in}}%
\pgfpathlineto{\pgfqpoint{5.118512in}{4.343338in}}%
\pgfpathlineto{\pgfqpoint{5.168333in}{4.342119in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{4.341073in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{4.340181in}}%
\pgfpathlineto{\pgfqpoint{5.317798in}{4.339424in}}%
\pgfpathlineto{\pgfqpoint{5.367619in}{4.338786in}}%
\pgfpathlineto{\pgfqpoint{5.417441in}{4.338250in}}%
\pgfpathlineto{\pgfqpoint{5.467262in}{4.337804in}}%
\pgfpathlineto{\pgfqpoint{5.517083in}{4.337435in}}%
\pgfpathlineto{\pgfqpoint{5.566905in}{4.337133in}}%
\pgfpathlineto{\pgfqpoint{5.616726in}{4.336887in}}%
\pgfpathlineto{\pgfqpoint{5.666548in}{4.336688in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{4.336531in}}%
\pgfpathlineto{\pgfqpoint{5.766191in}{4.336406in}}%
\pgfpathlineto{\pgfqpoint{5.816012in}{4.336309in}}%
\pgfpathlineto{\pgfqpoint{5.865833in}{4.336235in}}%
\pgfpathlineto{\pgfqpoint{5.915655in}{4.336180in}}%
\pgfpathlineto{\pgfqpoint{5.965476in}{4.336139in}}%
\pgfpathlineto{\pgfqpoint{6.015298in}{4.336109in}}%
\pgfpathlineto{\pgfqpoint{6.065119in}{4.336089in}}%
\pgfpathlineto{\pgfqpoint{6.114941in}{4.336075in}}%
\pgfpathlineto{\pgfqpoint{6.164762in}{4.336066in}}%
\pgfpathlineto{\pgfqpoint{6.214583in}{4.336060in}}%
\pgfpathlineto{\pgfqpoint{6.264405in}{4.336057in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{4.336056in}}%
\pgfpathlineto{\pgfqpoint{6.364048in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{6.413869in}{4.336055in}}%
\pgfpathlineto{\pgfqpoint{6.463691in}{4.336055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{4.157482in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363051in}{4.335528in}}%
\pgfpathlineto{\pgfqpoint{6.582266in}{4.335028in}}%
\pgfpathlineto{\pgfqpoint{6.781551in}{4.334362in}}%
\pgfpathlineto{\pgfqpoint{6.970873in}{4.333507in}}%
\pgfpathlineto{\pgfqpoint{7.150230in}{4.332468in}}%
\pgfpathlineto{\pgfqpoint{7.319623in}{4.331258in}}%
\pgfpathlineto{\pgfqpoint{7.479051in}{4.329895in}}%
\pgfpathlineto{\pgfqpoint{7.628516in}{4.328403in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{4.326918in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{4.326918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758051in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{4.157482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.418697in}{7.175864in}}%
\pgfpathlineto{\pgfqpoint{6.793697in}{7.175864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.993697in,y=7.088364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418697in}{6.829182in}}%
\pgfpathlineto{\pgfqpoint{6.793697in}{6.829182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.993697in,y=6.741682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{4.024246in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{4.024246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783051in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779480in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779480in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775908in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775908in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772337in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772337in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768766in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768766in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765194in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765194in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761623in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.761623in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758051in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.758051in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270551in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.844768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=0.761434in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{1.420543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=1.337209in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{1.996318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=1.912985in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.572093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.488760in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.147868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.064535in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.723643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.640310in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=2.358805in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{\mathrm{ADM}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784048in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{0.833869in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{0.883691in}{0.844898in}}%
\pgfpathlineto{\pgfqpoint{0.933512in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{1.082976in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.132798in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{1.282262in}{0.860258in}}%
\pgfpathlineto{\pgfqpoint{1.332083in}{0.865266in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{0.871216in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{0.886195in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{0.905659in}}%
\pgfpathlineto{\pgfqpoint{1.631012in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{0.929980in}}%
\pgfpathlineto{\pgfqpoint{1.730655in}{0.944054in}}%
\pgfpathlineto{\pgfqpoint{1.780476in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{1.880119in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{1.979762in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{2.079405in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{2.129226in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.228869in}{1.158281in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{2.328512in}{1.216704in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{2.477976in}{1.312901in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{1.347046in}}%
\pgfpathlineto{\pgfqpoint{2.577619in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{2.627441in}{1.418100in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.530597in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.569391in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{1.608707in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.648470in}}%
\pgfpathlineto{\pgfqpoint{2.976191in}{1.688603in}}%
\pgfpathlineto{\pgfqpoint{3.026012in}{1.729027in}}%
\pgfpathlineto{\pgfqpoint{3.075833in}{1.769664in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{1.810436in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.225298in}{1.892073in}}%
\pgfpathlineto{\pgfqpoint{3.275119in}{1.932785in}}%
\pgfpathlineto{\pgfqpoint{3.324941in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{2.013620in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{2.053598in}}%
\pgfpathlineto{\pgfqpoint{3.474405in}{2.093190in}}%
\pgfpathlineto{\pgfqpoint{3.524226in}{2.132326in}}%
\pgfpathlineto{\pgfqpoint{3.574048in}{2.170943in}}%
\pgfpathlineto{\pgfqpoint{3.623869in}{2.208978in}}%
\pgfpathlineto{\pgfqpoint{3.673691in}{2.246369in}}%
\pgfpathlineto{\pgfqpoint{3.723512in}{2.283061in}}%
\pgfpathlineto{\pgfqpoint{3.773333in}{2.318998in}}%
\pgfpathlineto{\pgfqpoint{3.823155in}{2.354129in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{2.388407in}}%
\pgfpathlineto{\pgfqpoint{3.922798in}{2.421785in}}%
\pgfpathlineto{\pgfqpoint{3.972619in}{2.454223in}}%
\pgfpathlineto{\pgfqpoint{4.022441in}{2.485682in}}%
\pgfpathlineto{\pgfqpoint{4.072262in}{2.516127in}}%
\pgfpathlineto{\pgfqpoint{4.122083in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{4.171905in}{2.573852in}}%
\pgfpathlineto{\pgfqpoint{4.221726in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{4.271548in}{2.627186in}}%
\pgfpathlineto{\pgfqpoint{4.321369in}{2.652154in}}%
\pgfpathlineto{\pgfqpoint{4.371191in}{2.675970in}}%
\pgfpathlineto{\pgfqpoint{4.421012in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{4.470833in}{2.720100in}}%
\pgfpathlineto{\pgfqpoint{4.520655in}{2.740401in}}%
\pgfpathlineto{\pgfqpoint{4.570476in}{2.759524in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{4.670119in}{2.794242in}}%
\pgfpathlineto{\pgfqpoint{4.719941in}{2.809850in}}%
\pgfpathlineto{\pgfqpoint{4.769762in}{2.824304in}}%
\pgfpathlineto{\pgfqpoint{4.819583in}{2.837619in}}%
\pgfpathlineto{\pgfqpoint{4.869405in}{2.849811in}}%
\pgfpathlineto{\pgfqpoint{4.919226in}{2.860902in}}%
\pgfpathlineto{\pgfqpoint{4.969048in}{2.870914in}}%
\pgfpathlineto{\pgfqpoint{5.018869in}{2.879875in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{2.887814in}}%
\pgfpathlineto{\pgfqpoint{5.118512in}{2.894765in}}%
\pgfpathlineto{\pgfqpoint{5.168333in}{2.900766in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{2.905857in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{2.910083in}}%
\pgfpathlineto{\pgfqpoint{5.317798in}{2.913495in}}%
\pgfpathlineto{\pgfqpoint{5.367619in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{5.417441in}{2.918107in}}%
\pgfpathlineto{\pgfqpoint{5.467262in}{2.919440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266980in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{2.919440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784048in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{0.833869in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{0.883691in}{0.844858in}}%
\pgfpathlineto{\pgfqpoint{0.933512in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{0.983333in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{1.082976in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{1.132798in}{0.848536in}}%
\pgfpathlineto{\pgfqpoint{1.182619in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{1.232441in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{1.282262in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{1.332083in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{0.863440in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{0.868419in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{0.880804in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{0.888308in}}%
\pgfpathlineto{\pgfqpoint{1.631012in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{1.680833in}{0.906169in}}%
\pgfpathlineto{\pgfqpoint{1.730655in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{1.780476in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{1.830298in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{1.880119in}{0.954406in}}%
\pgfpathlineto{\pgfqpoint{1.929941in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{1.979762in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{2.079405in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{2.129226in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.061682in}}%
\pgfpathlineto{\pgfqpoint{2.228869in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{2.328512in}{1.132117in}}%
\pgfpathlineto{\pgfqpoint{2.378333in}{1.158131in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{2.477976in}{1.213944in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{1.243726in}}%
\pgfpathlineto{\pgfqpoint{2.577619in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{2.627441in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{2.677262in}{1.340397in}}%
\pgfpathlineto{\pgfqpoint{2.727083in}{1.374996in}}%
\pgfpathlineto{\pgfqpoint{2.776905in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{2.826726in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{2.876548in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{2.976191in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{3.026012in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{3.075833in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{3.225298in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{3.275119in}{1.823476in}}%
\pgfpathlineto{\pgfqpoint{3.324941in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{3.374762in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{1.962853in}}%
\pgfpathlineto{\pgfqpoint{3.474405in}{2.010422in}}%
\pgfpathlineto{\pgfqpoint{3.524226in}{2.058448in}}%
\pgfpathlineto{\pgfqpoint{3.574048in}{2.106873in}}%
\pgfpathlineto{\pgfqpoint{3.623869in}{2.155635in}}%
\pgfpathlineto{\pgfqpoint{3.673691in}{2.204673in}}%
\pgfpathlineto{\pgfqpoint{3.723512in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{3.773333in}{2.303331in}}%
\pgfpathlineto{\pgfqpoint{3.823155in}{2.352825in}}%
\pgfpathlineto{\pgfqpoint{3.872976in}{2.402345in}}%
\pgfpathlineto{\pgfqpoint{3.922798in}{2.451828in}}%
\pgfpathlineto{\pgfqpoint{3.972619in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{4.022441in}{2.550436in}}%
\pgfpathlineto{\pgfqpoint{4.072262in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{4.122083in}{2.648152in}}%
\pgfpathlineto{\pgfqpoint{4.171905in}{2.696523in}}%
\pgfpathlineto{\pgfqpoint{4.221726in}{2.744489in}}%
\pgfpathlineto{\pgfqpoint{4.271548in}{2.791992in}}%
\pgfpathlineto{\pgfqpoint{4.321369in}{2.838975in}}%
\pgfpathlineto{\pgfqpoint{4.371191in}{2.885380in}}%
\pgfpathlineto{\pgfqpoint{4.421012in}{2.931154in}}%
\pgfpathlineto{\pgfqpoint{4.470833in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{4.520655in}{3.020596in}}%
\pgfpathlineto{\pgfqpoint{4.570476in}{3.064161in}}%
\pgfpathlineto{\pgfqpoint{4.620298in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{4.670119in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{4.719941in}{3.189661in}}%
\pgfpathlineto{\pgfqpoint{4.769762in}{3.229614in}}%
\pgfpathlineto{\pgfqpoint{4.819583in}{3.268558in}}%
\pgfpathlineto{\pgfqpoint{4.869405in}{3.306455in}}%
\pgfpathlineto{\pgfqpoint{4.919226in}{3.343269in}}%
\pgfpathlineto{\pgfqpoint{4.969048in}{3.378965in}}%
\pgfpathlineto{\pgfqpoint{5.018869in}{3.413513in}}%
\pgfpathlineto{\pgfqpoint{5.068691in}{3.446884in}}%
\pgfpathlineto{\pgfqpoint{5.118512in}{3.479051in}}%
\pgfpathlineto{\pgfqpoint{5.168333in}{3.509990in}}%
\pgfpathlineto{\pgfqpoint{5.218155in}{3.539680in}}%
\pgfpathlineto{\pgfqpoint{5.267976in}{3.568103in}}%
\pgfpathlineto{\pgfqpoint{5.317798in}{3.595241in}}%
\pgfpathlineto{\pgfqpoint{5.367619in}{3.621082in}}%
\pgfpathlineto{\pgfqpoint{5.417441in}{3.645614in}}%
\pgfpathlineto{\pgfqpoint{5.467262in}{3.668830in}}%
\pgfpathlineto{\pgfqpoint{5.517083in}{3.690724in}}%
\pgfpathlineto{\pgfqpoint{5.566905in}{3.711294in}}%
\pgfpathlineto{\pgfqpoint{5.616726in}{3.730541in}}%
\pgfpathlineto{\pgfqpoint{5.666548in}{3.748467in}}%
\pgfpathlineto{\pgfqpoint{5.716369in}{3.765081in}}%
\pgfpathlineto{\pgfqpoint{5.766191in}{3.780390in}}%
\pgfpathlineto{\pgfqpoint{5.816012in}{3.794409in}}%
\pgfpathlineto{\pgfqpoint{5.865833in}{3.807155in}}%
\pgfpathlineto{\pgfqpoint{5.915655in}{3.818646in}}%
\pgfpathlineto{\pgfqpoint{5.965476in}{3.828907in}}%
\pgfpathlineto{\pgfqpoint{6.015298in}{3.837966in}}%
\pgfpathlineto{\pgfqpoint{6.065119in}{3.845855in}}%
\pgfpathlineto{\pgfqpoint{6.114941in}{3.852612in}}%
\pgfpathlineto{\pgfqpoint{6.164762in}{3.858280in}}%
\pgfpathlineto{\pgfqpoint{6.214583in}{3.862907in}}%
\pgfpathlineto{\pgfqpoint{6.264405in}{3.866551in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{3.869279in}}%
\pgfpathlineto{\pgfqpoint{6.364048in}{3.871167in}}%
\pgfpathlineto{\pgfqpoint{6.413869in}{3.872314in}}%
\pgfpathlineto{\pgfqpoint{6.463691in}{3.872842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{6.975000in}{3.330882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363051in}{3.872842in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{3.872842in}}%
\pgfpathlineto{\pgfqpoint{7.759051in}{3.872842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{4.024246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.758051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{4.024246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{4.024246in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{4.024246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.293119in}{7.610251in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.293119in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.293119in}{7.610251in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.610251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628506in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628506in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319415in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319415in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010324in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010324in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701233in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.701233in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.392142in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.083051in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.083051in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433051in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{R}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.941978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=0.858644in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.238966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.155632in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.535954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.452620in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.832942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.749609in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{6.129930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=6.046597in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{7.426918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=7.343585in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=4.090864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{\mathrm{ADM}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.269894in}}%
\pgfpathlineto{\pgfqpoint{9.999681in}{1.277695in}}%
\pgfpathlineto{\pgfqpoint{9.755524in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{9.505565in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{9.266261in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{9.045644in}{1.385356in}}%
\pgfpathlineto{\pgfqpoint{8.806488in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{8.589347in}{1.450514in}}%
\pgfpathlineto{\pgfqpoint{8.387404in}{1.486271in}}%
\pgfpathlineto{\pgfqpoint{8.151780in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{7.959480in}{1.564645in}}%
\pgfpathlineto{\pgfqpoint{7.738460in}{1.607439in}}%
\pgfpathlineto{\pgfqpoint{7.545429in}{1.652756in}}%
\pgfpathlineto{\pgfqpoint{7.339860in}{1.700669in}}%
\pgfpathlineto{\pgfqpoint{7.153361in}{1.751252in}}%
\pgfpathlineto{\pgfqpoint{6.956407in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{6.769169in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{6.586114in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{6.404127in}{1.980862in}}%
\pgfpathlineto{\pgfqpoint{6.228736in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{6.058116in}{2.111832in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{5.710372in}{2.252652in}}%
\pgfpathlineto{\pgfqpoint{5.540200in}{2.326310in}}%
\pgfpathlineto{\pgfqpoint{5.381346in}{2.401756in}}%
\pgfpathlineto{\pgfqpoint{5.217938in}{2.478688in}}%
\pgfpathlineto{\pgfqpoint{5.054685in}{2.556699in}}%
\pgfpathlineto{\pgfqpoint{4.902620in}{2.635320in}}%
\pgfpathlineto{\pgfqpoint{4.746594in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{4.590285in}{2.792315in}}%
\pgfpathlineto{\pgfqpoint{4.435235in}{2.869406in}}%
\pgfpathlineto{\pgfqpoint{4.287121in}{2.944662in}}%
\pgfpathlineto{\pgfqpoint{4.142374in}{3.017335in}}%
\pgfpathlineto{\pgfqpoint{3.993230in}{3.086607in}}%
\pgfpathlineto{\pgfqpoint{3.853207in}{3.151692in}}%
\pgfpathlineto{\pgfqpoint{3.712706in}{3.211780in}}%
\pgfpathlineto{\pgfqpoint{3.579248in}{3.266086in}}%
\pgfpathlineto{\pgfqpoint{3.438623in}{3.313841in}}%
\pgfpathlineto{\pgfqpoint{3.303143in}{3.354381in}}%
\pgfpathlineto{\pgfqpoint{3.174962in}{3.387061in}}%
\pgfpathlineto{\pgfqpoint{3.047710in}{3.411413in}}%
\pgfpathlineto{\pgfqpoint{2.920551in}{3.427031in}}%
\pgfpathlineto{\pgfqpoint{2.800613in}{3.433655in}}%
\pgfpathlineto{\pgfqpoint{2.687000in}{3.431215in}}%
\pgfpathlineto{\pgfqpoint{2.570359in}{3.419761in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{3.399513in}}%
\pgfpathlineto{\pgfqpoint{2.357523in}{3.370823in}}%
\pgfpathlineto{\pgfqpoint{2.257767in}{3.334217in}}%
\pgfpathlineto{\pgfqpoint{2.166760in}{3.290329in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{3.239921in}}%
\pgfpathlineto{\pgfqpoint{1.990209in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{1.910042in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{1.834398in}{3.058188in}}%
\pgfpathlineto{\pgfqpoint{1.767175in}{2.990588in}}%
\pgfpathlineto{\pgfqpoint{1.704606in}{2.921074in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{2.850617in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.780147in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{2.710587in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{2.642749in}}%
\pgfpathlineto{\pgfqpoint{1.497855in}{2.577540in}}%
\pgfpathlineto{\pgfqpoint{1.478781in}{2.515683in}}%
\pgfpathlineto{\pgfqpoint{1.465517in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{2.405188in}}%
\pgfpathlineto{\pgfqpoint{1.470710in}{2.358087in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{2.283886in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{2.258259in}}%
\pgfpathlineto{\pgfqpoint{1.598580in}{2.241116in}}%
\pgfpathlineto{\pgfqpoint{1.652142in}{2.232853in}}%
\pgfpathlineto{\pgfqpoint{1.707792in}{2.233572in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{2.242890in}}%
\pgfpathlineto{\pgfqpoint{1.820725in}{2.259849in}}%
\pgfpathlineto{\pgfqpoint{1.872719in}{2.282942in}}%
\pgfpathlineto{\pgfqpoint{1.912235in}{2.310333in}}%
\pgfpathlineto{\pgfqpoint{1.946115in}{2.339910in}}%
\pgfpathlineto{\pgfqpoint{1.966816in}{2.369654in}}%
\pgfpathlineto{\pgfqpoint{1.975426in}{2.397870in}}%
\pgfpathlineto{\pgfqpoint{1.978045in}{2.423187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{10.063699in}{1.283757in}}%
\pgfpathlineto{\pgfqpoint{9.819235in}{1.308833in}}%
\pgfpathlineto{\pgfqpoint{9.588127in}{1.335662in}}%
\pgfpathlineto{\pgfqpoint{9.342208in}{1.364386in}}%
\pgfpathlineto{\pgfqpoint{9.101331in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{8.874868in}{1.427785in}}%
\pgfpathlineto{\pgfqpoint{8.657374in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{8.438759in}{1.499962in}}%
\pgfpathlineto{\pgfqpoint{8.238807in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{8.021709in}{1.581841in}}%
\pgfpathlineto{\pgfqpoint{7.839913in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{7.621925in}{1.674313in}}%
\pgfpathlineto{\pgfqpoint{7.421299in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{7.232243in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{7.050569in}{1.834580in}}%
\pgfpathlineto{\pgfqpoint{6.853877in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.676424in}{1.956617in}}%
\pgfpathlineto{\pgfqpoint{6.501842in}{2.022337in}}%
\pgfpathlineto{\pgfqpoint{6.319707in}{2.091110in}}%
\pgfpathlineto{\pgfqpoint{6.143898in}{2.162909in}}%
\pgfpathlineto{\pgfqpoint{5.971811in}{2.237645in}}%
\pgfpathlineto{\pgfqpoint{5.802184in}{2.315165in}}%
\pgfpathlineto{\pgfqpoint{5.636737in}{2.395266in}}%
\pgfpathlineto{\pgfqpoint{5.472928in}{2.477682in}}%
\pgfpathlineto{\pgfqpoint{5.311919in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{5.151514in}{2.648126in}}%
\pgfpathlineto{\pgfqpoint{4.997477in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{4.845786in}{2.823097in}}%
\pgfpathlineto{\pgfqpoint{4.685373in}{2.910880in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.997970in}}%
\pgfpathlineto{\pgfqpoint{4.387307in}{3.083621in}}%
\pgfpathlineto{\pgfqpoint{4.236053in}{3.167055in}}%
\pgfpathlineto{\pgfqpoint{4.090597in}{3.247358in}}%
\pgfpathlineto{\pgfqpoint{3.952442in}{3.323664in}}%
\pgfpathlineto{\pgfqpoint{3.805186in}{3.395079in}}%
\pgfpathlineto{\pgfqpoint{3.665605in}{3.460699in}}%
\pgfpathlineto{\pgfqpoint{3.531307in}{3.519652in}}%
\pgfpathlineto{\pgfqpoint{3.397034in}{3.571140in}}%
\pgfpathlineto{\pgfqpoint{3.270236in}{3.614427in}}%
\pgfpathlineto{\pgfqpoint{3.133668in}{3.648863in}}%
\pgfpathlineto{\pgfqpoint{3.005936in}{3.673969in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{3.689374in}}%
\pgfpathlineto{\pgfqpoint{2.765183in}{3.694882in}}%
\pgfpathlineto{\pgfqpoint{2.646688in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{3.676268in}}%
\pgfpathlineto{\pgfqpoint{2.425280in}{3.652574in}}%
\pgfpathlineto{\pgfqpoint{2.324440in}{3.619887in}}%
\pgfpathlineto{\pgfqpoint{2.223689in}{3.578816in}}%
\pgfpathlineto{\pgfqpoint{2.126727in}{3.530072in}}%
\pgfpathlineto{\pgfqpoint{2.039267in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{1.953447in}{3.413045in}}%
\pgfpathlineto{\pgfqpoint{1.871324in}{3.346633in}}%
\pgfpathlineto{\pgfqpoint{1.797521in}{3.276260in}}%
\pgfpathlineto{\pgfqpoint{1.726943in}{3.202943in}}%
\pgfpathlineto{\pgfqpoint{1.663956in}{3.127636in}}%
\pgfpathlineto{\pgfqpoint{1.606759in}{3.051293in}}%
\pgfpathlineto{\pgfqpoint{1.556362in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{1.506661in}{2.899139in}}%
\pgfpathlineto{\pgfqpoint{1.468667in}{2.824948in}}%
\pgfpathlineto{\pgfqpoint{1.433516in}{2.753097in}}%
\pgfpathlineto{\pgfqpoint{1.407488in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{1.387956in}{2.619049in}}%
\pgfpathlineto{\pgfqpoint{1.378757in}{2.558217in}}%
\pgfpathlineto{\pgfqpoint{1.375193in}{2.502379in}}%
\pgfpathlineto{\pgfqpoint{1.380794in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{1.395542in}{2.408210in}}%
\pgfpathlineto{\pgfqpoint{1.416589in}{2.371277in}}%
\pgfpathlineto{\pgfqpoint{1.450843in}{2.341957in}}%
\pgfpathlineto{\pgfqpoint{1.490470in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{2.308642in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{2.305451in}}%
\pgfpathlineto{\pgfqpoint{1.654192in}{2.311312in}}%
\pgfpathlineto{\pgfqpoint{1.712897in}{2.325587in}}%
\pgfpathlineto{\pgfqpoint{1.770591in}{2.347163in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{1.863544in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{1.889021in}{2.437399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{9.999787in}{1.329162in}}%
\pgfpathlineto{\pgfqpoint{9.765896in}{1.358514in}}%
\pgfpathlineto{\pgfqpoint{9.554548in}{1.390054in}}%
\pgfpathlineto{\pgfqpoint{9.306076in}{1.423873in}}%
\pgfpathlineto{\pgfqpoint{9.090217in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{8.866710in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{8.665655in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{8.455107in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{8.250981in}{1.632922in}}%
\pgfpathlineto{\pgfqpoint{8.049546in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{7.868677in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{7.657411in}{1.796175in}}%
\pgfpathlineto{\pgfqpoint{7.468464in}{1.857864in}}%
\pgfpathlineto{\pgfqpoint{7.291730in}{1.923421in}}%
\pgfpathlineto{\pgfqpoint{7.119687in}{1.992976in}}%
\pgfpathlineto{\pgfqpoint{6.930499in}{2.066642in}}%
\pgfpathlineto{\pgfqpoint{6.753572in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{6.580978in}{2.226613in}}%
\pgfpathlineto{\pgfqpoint{6.410009in}{2.312927in}}%
\pgfpathlineto{\pgfqpoint{6.238754in}{2.403439in}}%
\pgfpathlineto{\pgfqpoint{6.071246in}{2.498041in}}%
\pgfpathlineto{\pgfqpoint{5.908084in}{2.596561in}}%
\pgfpathlineto{\pgfqpoint{5.751482in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{2.804325in}}%
\pgfpathlineto{\pgfqpoint{5.431329in}{2.912820in}}%
\pgfpathlineto{\pgfqpoint{5.278734in}{3.023744in}}%
\pgfpathlineto{\pgfqpoint{5.118917in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{4.964718in}{3.250256in}}%
\pgfpathlineto{\pgfqpoint{4.813978in}{3.364260in}}%
\pgfpathlineto{\pgfqpoint{4.662733in}{3.477549in}}%
\pgfpathlineto{\pgfqpoint{4.516612in}{3.589067in}}%
\pgfpathlineto{\pgfqpoint{4.366623in}{3.697708in}}%
\pgfpathlineto{\pgfqpoint{4.219581in}{3.802230in}}%
\pgfpathlineto{\pgfqpoint{4.075136in}{3.901392in}}%
\pgfpathlineto{\pgfqpoint{3.934671in}{3.993960in}}%
\pgfpathlineto{\pgfqpoint{3.793661in}{4.078662in}}%
\pgfpathlineto{\pgfqpoint{3.654286in}{4.154322in}}%
\pgfpathlineto{\pgfqpoint{3.514323in}{4.219840in}}%
\pgfpathlineto{\pgfqpoint{3.379572in}{4.274243in}}%
\pgfpathlineto{\pgfqpoint{3.249732in}{4.316704in}}%
\pgfpathlineto{\pgfqpoint{3.117498in}{4.346628in}}%
\pgfpathlineto{\pgfqpoint{2.995932in}{4.363614in}}%
\pgfpathlineto{\pgfqpoint{2.869882in}{4.367507in}}%
\pgfpathlineto{\pgfqpoint{2.749276in}{4.358370in}}%
\pgfpathlineto{\pgfqpoint{2.636033in}{4.336571in}}%
\pgfpathlineto{\pgfqpoint{2.528297in}{4.302636in}}%
\pgfpathlineto{\pgfqpoint{2.415885in}{4.257361in}}%
\pgfpathlineto{\pgfqpoint{2.314583in}{4.201683in}}%
\pgfpathlineto{\pgfqpoint{2.216852in}{4.136726in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{4.063704in}}%
\pgfpathlineto{\pgfqpoint{2.039341in}{3.983935in}}%
\pgfpathlineto{\pgfqpoint{1.962919in}{3.898751in}}%
\pgfpathlineto{\pgfqpoint{1.885644in}{3.809505in}}%
\pgfpathlineto{\pgfqpoint{1.817146in}{3.717574in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{3.624241in}}%
\pgfpathlineto{\pgfqpoint{1.698012in}{3.530785in}}%
\pgfpathlineto{\pgfqpoint{1.649154in}{3.438362in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{3.348131in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{3.261134in}}%
\pgfpathlineto{\pgfqpoint{1.546522in}{3.178396in}}%
\pgfpathlineto{\pgfqpoint{1.530161in}{3.100808in}}%
\pgfpathlineto{\pgfqpoint{1.520162in}{3.029381in}}%
\pgfpathlineto{\pgfqpoint{1.516641in}{2.964905in}}%
\pgfpathlineto{\pgfqpoint{1.526736in}{2.908334in}}%
\pgfpathlineto{\pgfqpoint{1.543209in}{2.860418in}}%
\pgfpathlineto{\pgfqpoint{1.566618in}{2.821947in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{2.793575in}}%
\pgfpathlineto{\pgfqpoint{1.643117in}{2.775723in}}%
\pgfpathlineto{\pgfqpoint{1.688865in}{2.768487in}}%
\pgfpathlineto{\pgfqpoint{1.738027in}{2.771564in}}%
\pgfpathlineto{\pgfqpoint{1.783886in}{2.784014in}}%
\pgfpathlineto{\pgfqpoint{1.831409in}{2.804366in}}%
\pgfpathlineto{\pgfqpoint{1.869750in}{2.830666in}}%
\pgfpathlineto{\pgfqpoint{1.903569in}{2.860680in}}%
\pgfpathlineto{\pgfqpoint{1.931879in}{2.892220in}}%
\pgfpathlineto{\pgfqpoint{1.949395in}{2.923173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.397499in}}%
\pgfpathlineto{\pgfqpoint{9.859813in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{9.629632in}{1.471279in}}%
\pgfpathlineto{\pgfqpoint{9.412089in}{1.513323in}}%
\pgfpathlineto{\pgfqpoint{9.214079in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{9.009368in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{8.800040in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{8.614649in}{1.716579in}}%
\pgfpathlineto{\pgfqpoint{8.415101in}{1.777362in}}%
\pgfpathlineto{\pgfqpoint{8.227147in}{1.842628in}}%
\pgfpathlineto{\pgfqpoint{8.033843in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{7.856475in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{7.683470in}{2.067863in}}%
\pgfpathlineto{\pgfqpoint{7.501072in}{2.153536in}}%
\pgfpathlineto{\pgfqpoint{7.322822in}{2.244848in}}%
\pgfpathlineto{\pgfqpoint{7.154646in}{2.341979in}}%
\pgfpathlineto{\pgfqpoint{6.981560in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{6.820817in}{2.554175in}}%
\pgfpathlineto{\pgfqpoint{6.651642in}{2.669271in}}%
\pgfpathlineto{\pgfqpoint{6.488591in}{2.790316in}}%
\pgfpathlineto{\pgfqpoint{6.327617in}{2.917139in}}%
\pgfpathlineto{\pgfqpoint{6.167367in}{3.049468in}}%
\pgfpathlineto{\pgfqpoint{6.009181in}{3.186893in}}%
\pgfpathlineto{\pgfqpoint{5.854470in}{3.328876in}}%
\pgfpathlineto{\pgfqpoint{5.706017in}{3.474745in}}%
\pgfpathlineto{\pgfqpoint{5.540124in}{3.623609in}}%
\pgfpathlineto{\pgfqpoint{5.388664in}{3.774465in}}%
\pgfpathlineto{\pgfqpoint{5.231447in}{3.926098in}}%
\pgfpathlineto{\pgfqpoint{5.081052in}{4.077141in}}%
\pgfpathlineto{\pgfqpoint{4.928221in}{4.226088in}}%
\pgfpathlineto{\pgfqpoint{4.775970in}{4.371267in}}%
\pgfpathlineto{\pgfqpoint{4.620484in}{4.510948in}}%
\pgfpathlineto{\pgfqpoint{4.471780in}{4.643250in}}%
\pgfpathlineto{\pgfqpoint{4.320458in}{4.766332in}}%
\pgfpathlineto{\pgfqpoint{4.171013in}{4.878412in}}%
\pgfpathlineto{\pgfqpoint{4.023127in}{4.977764in}}%
\pgfpathlineto{\pgfqpoint{3.878297in}{5.062840in}}%
\pgfpathlineto{\pgfqpoint{3.735969in}{5.132301in}}%
\pgfpathlineto{\pgfqpoint{3.594716in}{5.185098in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{5.220494in}}%
\pgfpathlineto{\pgfqpoint{3.316192in}{5.238072in}}%
\pgfpathlineto{\pgfqpoint{3.185869in}{5.237845in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{5.220142in}}%
\pgfpathlineto{\pgfqpoint{2.930120in}{5.185677in}}%
\pgfpathlineto{\pgfqpoint{2.810743in}{5.135475in}}%
\pgfpathlineto{\pgfqpoint{2.698612in}{5.070844in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{4.993329in}}%
\pgfpathlineto{\pgfqpoint{2.483261in}{4.904644in}}%
\pgfpathlineto{\pgfqpoint{2.385818in}{4.806651in}}%
\pgfpathlineto{\pgfqpoint{2.296163in}{4.701210in}}%
\pgfpathlineto{\pgfqpoint{2.212633in}{4.590281in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{4.475719in}}%
\pgfpathlineto{\pgfqpoint{2.064329in}{4.359376in}}%
\pgfpathlineto{\pgfqpoint{2.004747in}{4.242978in}}%
\pgfpathlineto{\pgfqpoint{1.949989in}{4.128218in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{4.016613in}}%
\pgfpathlineto{\pgfqpoint{1.867740in}{3.909584in}}%
\pgfpathlineto{\pgfqpoint{1.839762in}{3.808603in}}%
\pgfpathlineto{\pgfqpoint{1.822914in}{3.714851in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{3.629578in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{3.553940in}}%
\pgfpathlineto{\pgfqpoint{1.822694in}{3.489040in}}%
\pgfpathlineto{\pgfqpoint{1.842720in}{3.435760in}}%
\pgfpathlineto{\pgfqpoint{1.872412in}{3.394898in}}%
\pgfpathlineto{\pgfqpoint{1.916245in}{3.367065in}}%
\pgfpathlineto{\pgfqpoint{1.952204in}{3.352237in}}%
\pgfpathlineto{\pgfqpoint{1.999015in}{3.350123in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{3.359698in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{3.379191in}}%
\pgfpathlineto{\pgfqpoint{2.134198in}{3.406400in}}%
\pgfpathlineto{\pgfqpoint{2.171639in}{3.438920in}}%
\pgfpathlineto{\pgfqpoint{2.197460in}{3.473965in}}%
\pgfpathlineto{\pgfqpoint{2.219983in}{3.509171in}}%
\pgfpathlineto{\pgfqpoint{2.233192in}{3.542485in}}%
\pgfpathlineto{\pgfqpoint{2.238867in}{3.572415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{10.078769in}{1.536537in}}%
\pgfpathlineto{\pgfqpoint{9.872458in}{1.586456in}}%
\pgfpathlineto{\pgfqpoint{9.657614in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{9.467070in}{1.699129in}}%
\pgfpathlineto{\pgfqpoint{9.268857in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{9.075388in}{1.831116in}}%
\pgfpathlineto{\pgfqpoint{8.888171in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{8.711484in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{8.529149in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{8.349545in}{2.164301in}}%
\pgfpathlineto{\pgfqpoint{8.179676in}{2.264124in}}%
\pgfpathlineto{\pgfqpoint{8.001637in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{7.837921in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{7.673707in}{2.608509in}}%
\pgfpathlineto{\pgfqpoint{7.502794in}{2.739102in}}%
\pgfpathlineto{\pgfqpoint{7.339238in}{2.877912in}}%
\pgfpathlineto{\pgfqpoint{7.182588in}{3.024820in}}%
\pgfpathlineto{\pgfqpoint{7.015430in}{3.179809in}}%
\pgfpathlineto{\pgfqpoint{6.857462in}{3.342622in}}%
\pgfpathlineto{\pgfqpoint{6.701115in}{3.512856in}}%
\pgfpathlineto{\pgfqpoint{6.537421in}{3.689922in}}%
\pgfpathlineto{\pgfqpoint{6.381487in}{3.873002in}}%
\pgfpathlineto{\pgfqpoint{6.222679in}{4.061079in}}%
\pgfpathlineto{\pgfqpoint{6.069520in}{4.252863in}}%
\pgfpathlineto{\pgfqpoint{5.903463in}{4.446838in}}%
\pgfpathlineto{\pgfqpoint{5.740905in}{4.641230in}}%
\pgfpathlineto{\pgfqpoint{5.580113in}{4.834021in}}%
\pgfpathlineto{\pgfqpoint{5.419334in}{5.023003in}}%
\pgfpathlineto{\pgfqpoint{5.258621in}{5.205811in}}%
\pgfpathlineto{\pgfqpoint{5.100126in}{5.379944in}}%
\pgfpathlineto{\pgfqpoint{4.936680in}{5.542898in}}%
\pgfpathlineto{\pgfqpoint{4.774221in}{5.692117in}}%
\pgfpathlineto{\pgfqpoint{4.615731in}{5.825262in}}%
\pgfpathlineto{\pgfqpoint{4.454418in}{5.940171in}}%
\pgfpathlineto{\pgfqpoint{4.297814in}{6.035023in}}%
\pgfpathlineto{\pgfqpoint{4.138564in}{6.108303in}}%
\pgfpathlineto{\pgfqpoint{3.984339in}{6.159029in}}%
\pgfpathlineto{\pgfqpoint{3.833582in}{6.186630in}}%
\pgfpathlineto{\pgfqpoint{3.688013in}{6.191126in}}%
\pgfpathlineto{\pgfqpoint{3.539380in}{6.173000in}}%
\pgfpathlineto{\pgfqpoint{3.400594in}{6.133239in}}%
\pgfpathlineto{\pgfqpoint{3.264586in}{6.073251in}}%
\pgfpathlineto{\pgfqpoint{3.135512in}{5.994843in}}%
\pgfpathlineto{\pgfqpoint{3.011689in}{5.900098in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{5.791348in}}%
\pgfpathlineto{\pgfqpoint{2.785744in}{5.671020in}}%
\pgfpathlineto{\pgfqpoint{2.683641in}{5.541646in}}%
\pgfpathlineto{\pgfqpoint{2.590201in}{5.405725in}}%
\pgfpathlineto{\pgfqpoint{2.503062in}{5.265739in}}%
\pgfpathlineto{\pgfqpoint{2.423819in}{5.124018in}}%
\pgfpathlineto{\pgfqpoint{2.358415in}{4.982819in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{4.844266in}}%
\pgfpathlineto{\pgfqpoint{2.247327in}{4.710238in}}%
\pgfpathlineto{\pgfqpoint{2.208678in}{4.582708in}}%
\pgfpathlineto{\pgfqpoint{2.177919in}{4.463264in}}%
\pgfpathlineto{\pgfqpoint{2.162049in}{4.353581in}}%
\pgfpathlineto{\pgfqpoint{2.153712in}{4.255071in}}%
\pgfpathlineto{\pgfqpoint{2.158140in}{4.169151in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{4.097044in}}%
\pgfpathlineto{\pgfqpoint{2.203518in}{4.039806in}}%
\pgfpathlineto{\pgfqpoint{2.234626in}{3.998095in}}%
\pgfpathlineto{\pgfqpoint{2.276649in}{3.972287in}}%
\pgfpathlineto{\pgfqpoint{2.325309in}{3.962025in}}%
\pgfpathlineto{\pgfqpoint{2.378575in}{3.966278in}}%
\pgfpathlineto{\pgfqpoint{2.427330in}{3.983420in}}%
\pgfpathlineto{\pgfqpoint{2.469382in}{4.010926in}}%
\pgfpathlineto{\pgfqpoint{2.512638in}{4.045843in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{4.085303in}}%
\pgfpathlineto{\pgfqpoint{2.572372in}{4.126136in}}%
\pgfpathlineto{\pgfqpoint{2.588280in}{4.165828in}}%
\pgfpathlineto{\pgfqpoint{2.599825in}{4.202357in}}%
\pgfpathlineto{\pgfqpoint{2.603567in}{4.234299in}}%
\pgfpathlineto{\pgfqpoint{2.601892in}{4.260813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.084051in}{1.790498in}}%
\pgfpathlineto{\pgfqpoint{10.013843in}{1.814533in}}%
\pgfpathlineto{\pgfqpoint{9.827289in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{9.659349in}{1.974964in}}%
\pgfpathlineto{\pgfqpoint{9.461241in}{2.065588in}}%
\pgfpathlineto{\pgfqpoint{9.289670in}{2.163814in}}%
\pgfpathlineto{\pgfqpoint{9.108561in}{2.270068in}}%
\pgfpathlineto{\pgfqpoint{8.939076in}{2.384895in}}%
\pgfpathlineto{\pgfqpoint{8.776982in}{2.508734in}}%
\pgfpathlineto{\pgfqpoint{8.600446in}{2.642025in}}%
\pgfpathlineto{\pgfqpoint{8.435836in}{2.785143in}}%
\pgfpathlineto{\pgfqpoint{8.275874in}{2.938416in}}%
\pgfpathlineto{\pgfqpoint{8.113193in}{3.102045in}}%
\pgfpathlineto{\pgfqpoint{7.945734in}{3.276181in}}%
\pgfpathlineto{\pgfqpoint{7.782640in}{3.460821in}}%
\pgfpathlineto{\pgfqpoint{7.624111in}{3.655644in}}%
\pgfpathlineto{\pgfqpoint{7.463980in}{3.860293in}}%
\pgfpathlineto{\pgfqpoint{7.298074in}{4.074096in}}%
\pgfpathlineto{\pgfqpoint{7.135906in}{4.296130in}}%
\pgfpathlineto{\pgfqpoint{6.975115in}{4.525163in}}%
\pgfpathlineto{\pgfqpoint{6.806138in}{4.759651in}}%
\pgfpathlineto{\pgfqpoint{6.641997in}{4.997705in}}%
\pgfpathlineto{\pgfqpoint{6.473754in}{5.237115in}}%
\pgfpathlineto{\pgfqpoint{6.305698in}{5.475364in}}%
\pgfpathlineto{\pgfqpoint{6.148161in}{5.709637in}}%
\pgfpathlineto{\pgfqpoint{5.959809in}{5.936897in}}%
\pgfpathlineto{\pgfqpoint{5.789907in}{6.153956in}}%
\pgfpathlineto{\pgfqpoint{5.610761in}{6.357573in}}%
\pgfpathlineto{\pgfqpoint{5.438912in}{6.544516in}}%
\pgfpathlineto{\pgfqpoint{5.262713in}{6.711781in}}%
\pgfpathlineto{\pgfqpoint{5.084765in}{6.856533in}}%
\pgfpathlineto{\pgfqpoint{4.913713in}{6.976444in}}%
\pgfpathlineto{\pgfqpoint{4.735567in}{7.069643in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{7.134869in}}%
\pgfpathlineto{\pgfqpoint{4.394475in}{7.171477in}}%
\pgfpathlineto{\pgfqpoint{4.228402in}{7.179500in}}%
\pgfpathlineto{\pgfqpoint{4.067614in}{7.159632in}}%
\pgfpathlineto{\pgfqpoint{3.909090in}{7.113163in}}%
\pgfpathlineto{\pgfqpoint{3.756773in}{7.041969in}}%
\pgfpathlineto{\pgfqpoint{3.611228in}{6.948369in}}%
\pgfpathlineto{\pgfqpoint{3.473837in}{6.835009in}}%
\pgfpathlineto{\pgfqpoint{3.342158in}{6.704852in}}%
\pgfpathlineto{\pgfqpoint{3.217142in}{6.560962in}}%
\pgfpathlineto{\pgfqpoint{3.102594in}{6.406492in}}%
\pgfpathlineto{\pgfqpoint{2.996412in}{6.244544in}}%
\pgfpathlineto{\pgfqpoint{2.899892in}{6.078144in}}%
\pgfpathlineto{\pgfqpoint{2.813110in}{5.910182in}}%
\pgfpathlineto{\pgfqpoint{2.734439in}{5.743384in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{5.580326in}}%
\pgfpathlineto{\pgfqpoint{2.615469in}{5.423279in}}%
\pgfpathlineto{\pgfqpoint{2.574123in}{5.274592in}}%
\pgfpathlineto{\pgfqpoint{2.545544in}{5.136278in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{5.010126in}}%
\pgfpathlineto{\pgfqpoint{2.522042in}{4.897987in}}%
\pgfpathlineto{\pgfqpoint{2.528790in}{4.801392in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{4.721724in}}%
\pgfpathlineto{\pgfqpoint{2.577680in}{4.659948in}}%
\pgfpathlineto{\pgfqpoint{2.618972in}{4.617041in}}%
\pgfpathlineto{\pgfqpoint{2.665925in}{4.592666in}}%
\pgfpathlineto{\pgfqpoint{2.720708in}{4.586291in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{4.596340in}}%
\pgfpathlineto{\pgfqpoint{2.828748in}{4.620356in}}%
\pgfpathlineto{\pgfqpoint{2.873541in}{4.655295in}}%
\pgfpathlineto{\pgfqpoint{2.914895in}{4.697577in}}%
\pgfpathlineto{\pgfqpoint{2.949891in}{4.743769in}}%
\pgfpathlineto{\pgfqpoint{2.975478in}{4.790498in}}%
\pgfpathlineto{\pgfqpoint{2.991233in}{4.835112in}}%
\pgfpathlineto{\pgfqpoint{3.000824in}{4.875368in}}%
\pgfpathlineto{\pgfqpoint{3.004107in}{4.909972in}}%
\pgfpathlineto{\pgfqpoint{3.005934in}{4.938211in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{4.959931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{7.488364in}}%
\pgfpathlineto{\pgfqpoint{10.083051in}{7.488364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346536in,y=3.085480in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y = 0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769364in,y=7.180020in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle y = 5 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.137255,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290596in}{7.175864in}}%
\pgfpathlineto{\pgfqpoint{7.665596in}{7.175864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865596in,y=7.088364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Free Fermions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.329412,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.290596in}{6.829182in}}%
\pgfpathlineto{\pgfqpoint{7.665596in}{6.829182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865596in,y=6.741682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Interacting Fermions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> confusing2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.943119in}{5.424320in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.943119in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.943119in}{5.424320in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.424320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{5.240987in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{5.240987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783051in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839869in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839869in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896688in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896688in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953506in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953506in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010324in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010324in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067142in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.067142in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123960in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953506in,y=0.330971in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{R}_{99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.855287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=0.771954in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{1.486225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=1.402892in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.117163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.033829in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.748101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.664767in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.379039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.295705in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.009977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.926643in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.640915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.557581in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=2.975987in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124960in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{6.997028in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{6.824414in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{6.660644in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{6.540786in}{1.206481in}}%
\pgfpathlineto{\pgfqpoint{6.351627in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{6.206926in}{1.264577in}}%
\pgfpathlineto{\pgfqpoint{6.073274in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{5.927618in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{5.783755in}{1.370259in}}%
\pgfpathlineto{\pgfqpoint{5.647791in}{1.411164in}}%
\pgfpathlineto{\pgfqpoint{5.524035in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{5.396090in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{5.265260in}{1.553896in}}%
\pgfpathlineto{\pgfqpoint{5.149391in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{5.024674in}{1.668056in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{4.786387in}{1.799661in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{4.567404in}{1.950692in}}%
\pgfpathlineto{\pgfqpoint{4.453405in}{2.034046in}}%
\pgfpathlineto{\pgfqpoint{4.341999in}{2.122886in}}%
\pgfpathlineto{\pgfqpoint{4.236889in}{2.217387in}}%
\pgfpathlineto{\pgfqpoint{4.128710in}{2.317681in}}%
\pgfpathlineto{\pgfqpoint{4.028246in}{2.423839in}}%
\pgfpathlineto{\pgfqpoint{3.922511in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{3.820605in}{2.653587in}}%
\pgfpathlineto{\pgfqpoint{3.719996in}{2.776977in}}%
\pgfpathlineto{\pgfqpoint{3.619839in}{2.905723in}}%
\pgfpathlineto{\pgfqpoint{3.520973in}{3.039428in}}%
\pgfpathlineto{\pgfqpoint{3.424279in}{3.177567in}}%
\pgfpathlineto{\pgfqpoint{3.331496in}{3.319487in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{3.464321in}}%
\pgfpathlineto{\pgfqpoint{3.133150in}{3.611093in}}%
\pgfpathlineto{\pgfqpoint{3.034890in}{3.758621in}}%
\pgfpathlineto{\pgfqpoint{2.940893in}{3.905575in}}%
\pgfpathlineto{\pgfqpoint{2.845373in}{4.050489in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{4.191738in}}%
\pgfpathlineto{\pgfqpoint{2.653037in}{4.327638in}}%
\pgfpathlineto{\pgfqpoint{2.560098in}{4.456359in}}%
\pgfpathlineto{\pgfqpoint{2.465521in}{4.576108in}}%
\pgfpathlineto{\pgfqpoint{2.372118in}{4.685154in}}%
\pgfpathlineto{\pgfqpoint{2.279690in}{4.781816in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{4.864589in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{4.932170in}}%
\pgfpathlineto{\pgfqpoint{2.011933in}{4.983537in}}%
\pgfpathlineto{\pgfqpoint{1.924248in}{5.017975in}}%
\pgfpathlineto{\pgfqpoint{1.837855in}{5.035077in}}%
\pgfpathlineto{\pgfqpoint{1.756403in}{5.034856in}}%
\pgfpathlineto{\pgfqpoint{1.674599in}{5.017632in}}%
\pgfpathlineto{\pgfqpoint{1.596560in}{4.984101in}}%
\pgfpathlineto{\pgfqpoint{1.521949in}{4.935257in}}%
\pgfpathlineto{\pgfqpoint{1.451868in}{4.872376in}}%
\pgfpathlineto{\pgfqpoint{1.382533in}{4.796960in}}%
\pgfpathlineto{\pgfqpoint{1.317273in}{4.710676in}}%
\pgfpathlineto{\pgfqpoint{1.256371in}{4.615336in}}%
\pgfpathlineto{\pgfqpoint{1.200337in}{4.512749in}}%
\pgfpathlineto{\pgfqpoint{1.148131in}{4.404823in}}%
\pgfpathlineto{\pgfqpoint{1.098790in}{4.293363in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{4.180170in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{4.066922in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{3.955269in}}%
\pgfpathlineto{\pgfqpoint{0.955080in}{3.846685in}}%
\pgfpathlineto{\pgfqpoint{0.932573in}{3.742554in}}%
\pgfpathlineto{\pgfqpoint{0.915086in}{3.644307in}}%
\pgfpathlineto{\pgfqpoint{0.904557in}{3.553093in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{3.470128in}}%
\pgfpathlineto{\pgfqpoint{0.898546in}{3.396539in}}%
\pgfpathlineto{\pgfqpoint{0.904419in}{3.333395in}}%
\pgfpathlineto{\pgfqpoint{0.916935in}{3.281558in}}%
\pgfpathlineto{\pgfqpoint{0.935493in}{3.241802in}}%
\pgfpathlineto{\pgfqpoint{0.962889in}{3.214722in}}%
\pgfpathlineto{\pgfqpoint{0.985362in}{3.200296in}}%
\pgfpathlineto{\pgfqpoint{1.014619in}{3.198239in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{3.207555in}}%
\pgfpathlineto{\pgfqpoint{1.073547in}{3.226520in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{3.252992in}}%
\pgfpathlineto{\pgfqpoint{1.122510in}{3.284632in}}%
\pgfpathlineto{\pgfqpoint{1.138648in}{3.318728in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{3.352981in}}%
\pgfpathlineto{\pgfqpoint{1.160980in}{3.385394in}}%
\pgfpathlineto{\pgfqpoint{1.164527in}{3.414512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604756in}{2.615068in}}%
\pgfpathlineto{\pgfqpoint{3.631176in}{2.675420in}}%
\pgfpathlineto{\pgfqpoint{3.657597in}{2.726587in}}%
\pgfpathlineto{\pgfqpoint{3.684017in}{2.768060in}}%
\pgfpathlineto{\pgfqpoint{3.710438in}{2.804459in}}%
\pgfpathlineto{\pgfqpoint{3.736858in}{2.839056in}}%
\pgfpathlineto{\pgfqpoint{3.763279in}{2.878308in}}%
\pgfpathlineto{\pgfqpoint{3.789699in}{2.913982in}}%
\pgfpathlineto{\pgfqpoint{3.816119in}{2.943879in}}%
\pgfpathlineto{\pgfqpoint{3.842540in}{2.969394in}}%
\pgfpathlineto{\pgfqpoint{3.868960in}{2.990919in}}%
\pgfpathlineto{\pgfqpoint{3.895381in}{3.010537in}}%
\pgfpathlineto{\pgfqpoint{3.921801in}{3.028426in}}%
\pgfpathlineto{\pgfqpoint{3.948222in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{3.974642in}{3.059012in}}%
\pgfpathlineto{\pgfqpoint{4.001063in}{3.071709in}}%
\pgfpathlineto{\pgfqpoint{4.027483in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{4.053904in}{3.086440in}}%
\pgfpathlineto{\pgfqpoint{4.080324in}{3.088789in}}%
\pgfpathlineto{\pgfqpoint{4.106744in}{3.089116in}}%
\pgfpathlineto{\pgfqpoint{4.133165in}{3.088936in}}%
\pgfpathlineto{\pgfqpoint{4.159585in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{4.186006in}{3.079036in}}%
\pgfpathlineto{\pgfqpoint{4.212426in}{3.070764in}}%
\pgfpathlineto{\pgfqpoint{4.238847in}{3.059935in}}%
\pgfpathlineto{\pgfqpoint{4.265267in}{3.046264in}}%
\pgfpathlineto{\pgfqpoint{4.291688in}{3.029900in}}%
\pgfpathlineto{\pgfqpoint{4.318108in}{3.009592in}}%
\pgfpathlineto{\pgfqpoint{4.344529in}{2.985740in}}%
\pgfpathlineto{\pgfqpoint{4.370949in}{2.962077in}}%
\pgfpathlineto{\pgfqpoint{4.397369in}{2.938604in}}%
\pgfpathlineto{\pgfqpoint{4.423790in}{2.915321in}}%
\pgfpathlineto{\pgfqpoint{4.450210in}{2.892228in}}%
\pgfpathlineto{\pgfqpoint{4.476631in}{2.869581in}}%
\pgfpathlineto{\pgfqpoint{4.503051in}{2.845007in}}%
\pgfpathlineto{\pgfqpoint{4.529472in}{2.815708in}}%
\pgfpathlineto{\pgfqpoint{4.555892in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{4.582313in}{2.743590in}}%
\pgfpathlineto{\pgfqpoint{4.608733in}{2.714504in}}%
\pgfpathlineto{\pgfqpoint{4.635154in}{2.686959in}}%
\pgfpathlineto{\pgfqpoint{4.661574in}{2.660955in}}%
\pgfpathlineto{\pgfqpoint{4.687994in}{2.632461in}}%
\pgfpathlineto{\pgfqpoint{4.714415in}{2.600630in}}%
\pgfpathlineto{\pgfqpoint{4.740835in}{2.567209in}}%
\pgfpathlineto{\pgfqpoint{4.767256in}{2.532200in}}%
\pgfpathlineto{\pgfqpoint{4.793676in}{2.495603in}}%
\pgfpathlineto{\pgfqpoint{4.872938in}{2.391337in}}%
\pgfpathlineto{\pgfqpoint{4.899358in}{2.356234in}}%
\pgfpathlineto{\pgfqpoint{4.925779in}{2.320904in}}%
\pgfpathlineto{\pgfqpoint{4.952199in}{2.285347in}}%
\pgfpathlineto{\pgfqpoint{4.978619in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{5.005040in}{2.213550in}}%
\pgfpathlineto{\pgfqpoint{5.031460in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{5.057881in}{2.140843in}}%
\pgfpathlineto{\pgfqpoint{5.084301in}{2.104149in}}%
\pgfpathlineto{\pgfqpoint{5.110722in}{2.067227in}}%
\pgfpathlineto{\pgfqpoint{5.137142in}{2.030078in}}%
\pgfpathlineto{\pgfqpoint{5.163563in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{5.189983in}{1.967610in}}%
\pgfpathlineto{\pgfqpoint{5.216404in}{1.938227in}}%
\pgfpathlineto{\pgfqpoint{5.242824in}{1.909575in}}%
\pgfpathlineto{\pgfqpoint{5.269244in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{5.295665in}{1.854458in}}%
\pgfpathlineto{\pgfqpoint{5.322085in}{1.827995in}}%
\pgfpathlineto{\pgfqpoint{5.348506in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{5.374926in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{5.401347in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{5.427767in}{1.729440in}}%
\pgfpathlineto{\pgfqpoint{5.454188in}{1.706625in}}%
\pgfpathlineto{\pgfqpoint{5.480608in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{5.507029in}{1.663186in}}%
\pgfpathlineto{\pgfqpoint{5.533449in}{1.642561in}}%
\pgfpathlineto{\pgfqpoint{5.559869in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{5.586290in}{1.603501in}}%
\pgfpathlineto{\pgfqpoint{5.612710in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{5.639131in}{1.567360in}}%
\pgfpathlineto{\pgfqpoint{5.665551in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{5.691972in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{5.718392in}{1.518792in}}%
\pgfpathlineto{\pgfqpoint{5.744813in}{1.503761in}}%
\pgfpathlineto{\pgfqpoint{5.771233in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{5.797654in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{5.824074in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{5.850494in}{1.446426in}}%
\pgfpathlineto{\pgfqpoint{5.876915in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{5.903335in}{1.419433in}}%
\pgfpathlineto{\pgfqpoint{5.929756in}{1.406354in}}%
\pgfpathlineto{\pgfqpoint{5.956176in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{5.982597in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{6.009017in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{1.356830in}}%
\pgfpathlineto{\pgfqpoint{6.061858in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{6.088279in}{1.333742in}}%
\pgfpathlineto{\pgfqpoint{6.114699in}{1.322617in}}%
\pgfpathlineto{\pgfqpoint{6.141119in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{6.167540in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{6.193960in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{6.220381in}{1.280904in}}%
\pgfpathlineto{\pgfqpoint{6.246801in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{6.273222in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{6.299642in}{1.252548in}}%
\pgfpathlineto{\pgfqpoint{6.326063in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{6.352483in}{1.235039in}}%
\pgfpathlineto{\pgfqpoint{6.378904in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{6.405324in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{6.431744in}{1.210868in}}%
\pgfpathlineto{\pgfqpoint{6.458165in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{6.484585in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{6.511006in}{1.189208in}}%
\pgfpathlineto{\pgfqpoint{6.537426in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{6.563847in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{6.590267in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{6.616688in}{1.164233in}}%
\pgfpathlineto{\pgfqpoint{6.643108in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{6.669529in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{6.695949in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{6.722369in}{1.143721in}}%
\pgfpathlineto{\pgfqpoint{6.748790in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{6.775210in}{1.135139in}}%
\pgfpathlineto{\pgfqpoint{6.801631in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{6.828051in}{1.127672in}}%
\pgfpathlineto{\pgfqpoint{6.854472in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{6.880892in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{6.907313in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{1.116087in}}%
\pgfpathlineto{\pgfqpoint{6.960154in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{6.986574in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{7.012994in}{1.110328in}}%
\pgfpathlineto{\pgfqpoint{7.039415in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{7.065835in}{1.107883in}}%
\pgfpathlineto{\pgfqpoint{7.092256in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{7.118676in}{1.106554in}}%
\pgfpathlineto{\pgfqpoint{7.118676in}{1.106554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705154in}{2.792266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705154in}{2.792266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384188in}{1.217833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384188in}{1.217833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{0.710987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{5.240987in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158279in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{3.791387in}}%
\pgfpathlineto{\pgfqpoint{5.158279in}{3.791387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158279in}{2.522987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158279in,y=2.425764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046006in}{2.522987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046006in,y=2.425764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933733in}{2.522987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.933733in,y=2.425764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158279in}{2.522987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950988in,y=2.439653in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158279in}{3.428987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950988in,y=3.345653in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881544in,y=3.157187in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158279in,y=3.833053in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.158279in}{2.522987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158367in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{5.180560in}{2.523083in}}%
\pgfpathlineto{\pgfqpoint{5.193876in}{2.523378in}}%
\pgfpathlineto{\pgfqpoint{5.202754in}{2.523748in}}%
\pgfpathlineto{\pgfqpoint{5.211631in}{2.524298in}}%
\pgfpathlineto{\pgfqpoint{5.220508in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{5.229385in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{2.527367in}}%
\pgfpathlineto{\pgfqpoint{5.247140in}{2.528971in}}%
\pgfpathlineto{\pgfqpoint{5.256017in}{2.530917in}}%
\pgfpathlineto{\pgfqpoint{5.264895in}{2.533234in}}%
\pgfpathlineto{\pgfqpoint{5.273772in}{2.535950in}}%
\pgfpathlineto{\pgfqpoint{5.282649in}{2.539091in}}%
\pgfpathlineto{\pgfqpoint{5.291526in}{2.542680in}}%
\pgfpathlineto{\pgfqpoint{5.300404in}{2.546742in}}%
\pgfpathlineto{\pgfqpoint{5.304842in}{2.548956in}}%
\pgfpathlineto{\pgfqpoint{5.309281in}{2.551296in}}%
\pgfpathlineto{\pgfqpoint{5.313720in}{2.553764in}}%
\pgfpathlineto{\pgfqpoint{5.318158in}{2.556362in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{2.559093in}}%
\pgfpathlineto{\pgfqpoint{5.327035in}{2.561957in}}%
\pgfpathlineto{\pgfqpoint{5.331474in}{2.564958in}}%
\pgfpathlineto{\pgfqpoint{5.335913in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{5.340351in}{2.571375in}}%
\pgfpathlineto{\pgfqpoint{5.344790in}{2.574794in}}%
\pgfpathlineto{\pgfqpoint{5.349229in}{2.578355in}}%
\pgfpathlineto{\pgfqpoint{5.358106in}{2.585909in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{2.594044in}}%
\pgfpathlineto{\pgfqpoint{5.375860in}{2.602766in}}%
\pgfpathlineto{\pgfqpoint{5.384738in}{2.612080in}}%
\pgfpathlineto{\pgfqpoint{5.393615in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{5.402492in}{2.632486in}}%
\pgfpathlineto{\pgfqpoint{5.411370in}{2.643575in}}%
\pgfpathlineto{\pgfqpoint{5.420247in}{2.655250in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{2.667503in}}%
\pgfpathlineto{\pgfqpoint{5.438001in}{2.680328in}}%
\pgfpathlineto{\pgfqpoint{5.446879in}{2.693712in}}%
\pgfpathlineto{\pgfqpoint{5.455756in}{2.707644in}}%
\pgfpathlineto{\pgfqpoint{5.464633in}{2.722110in}}%
\pgfpathlineto{\pgfqpoint{5.473510in}{2.737093in}}%
\pgfpathlineto{\pgfqpoint{5.482388in}{2.752576in}}%
\pgfpathlineto{\pgfqpoint{5.491265in}{2.768540in}}%
\pgfpathlineto{\pgfqpoint{5.500142in}{2.784965in}}%
\pgfpathlineto{\pgfqpoint{5.509020in}{2.801827in}}%
\pgfpathlineto{\pgfqpoint{5.517897in}{2.819105in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.836772in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{2.854804in}}%
\pgfpathlineto{\pgfqpoint{5.548967in}{2.882477in}}%
\pgfpathlineto{\pgfqpoint{5.562283in}{2.910814in}}%
\pgfpathlineto{\pgfqpoint{5.575599in}{2.939718in}}%
\pgfpathlineto{\pgfqpoint{5.588915in}{2.969088in}}%
\pgfpathlineto{\pgfqpoint{5.606670in}{3.008794in}}%
\pgfpathlineto{\pgfqpoint{5.633301in}{3.069013in}}%
\pgfpathlineto{\pgfqpoint{5.664372in}{3.139264in}}%
\pgfpathlineto{\pgfqpoint{5.682126in}{3.178928in}}%
\pgfpathlineto{\pgfqpoint{5.695442in}{3.208266in}}%
\pgfpathlineto{\pgfqpoint{5.708758in}{3.237146in}}%
\pgfpathlineto{\pgfqpoint{5.722074in}{3.265479in}}%
\pgfpathlineto{\pgfqpoint{5.735390in}{3.293176in}}%
\pgfpathlineto{\pgfqpoint{5.748706in}{3.320157in}}%
\pgfpathlineto{\pgfqpoint{5.757583in}{3.337709in}}%
\pgfpathlineto{\pgfqpoint{5.766460in}{3.354888in}}%
\pgfpathlineto{\pgfqpoint{5.775338in}{3.371672in}}%
\pgfpathlineto{\pgfqpoint{5.784215in}{3.388045in}}%
\pgfpathlineto{\pgfqpoint{5.793092in}{3.403989in}}%
\pgfpathlineto{\pgfqpoint{5.801970in}{3.419486in}}%
\pgfpathlineto{\pgfqpoint{5.810847in}{3.434523in}}%
\pgfpathlineto{\pgfqpoint{5.819724in}{3.449086in}}%
\pgfpathlineto{\pgfqpoint{5.828601in}{3.463162in}}%
\pgfpathlineto{\pgfqpoint{5.837479in}{3.476741in}}%
\pgfpathlineto{\pgfqpoint{5.846356in}{3.489814in}}%
\pgfpathlineto{\pgfqpoint{5.855233in}{3.502373in}}%
\pgfpathlineto{\pgfqpoint{5.864110in}{3.514411in}}%
\pgfpathlineto{\pgfqpoint{5.872988in}{3.525923in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{3.536905in}}%
\pgfpathlineto{\pgfqpoint{5.890742in}{3.547355in}}%
\pgfpathlineto{\pgfqpoint{5.899620in}{3.557273in}}%
\pgfpathlineto{\pgfqpoint{5.908497in}{3.566660in}}%
\pgfpathlineto{\pgfqpoint{5.917374in}{3.575517in}}%
\pgfpathlineto{\pgfqpoint{5.926251in}{3.583848in}}%
\pgfpathlineto{\pgfqpoint{5.935129in}{3.591658in}}%
\pgfpathlineto{\pgfqpoint{5.944006in}{3.598955in}}%
\pgfpathlineto{\pgfqpoint{5.952883in}{3.605745in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{3.612040in}}%
\pgfpathlineto{\pgfqpoint{5.970638in}{3.617849in}}%
\pgfpathlineto{\pgfqpoint{5.979515in}{3.623187in}}%
\pgfpathlineto{\pgfqpoint{5.988392in}{3.628067in}}%
\pgfpathlineto{\pgfqpoint{5.997270in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{6.006147in}{3.636522in}}%
\pgfpathlineto{\pgfqpoint{6.015024in}{3.640136in}}%
\pgfpathlineto{\pgfqpoint{6.023901in}{3.643369in}}%
\pgfpathlineto{\pgfqpoint{6.032779in}{3.646247in}}%
\pgfpathlineto{\pgfqpoint{6.041656in}{3.648798in}}%
\pgfpathlineto{\pgfqpoint{6.050533in}{3.651056in}}%
\pgfpathlineto{\pgfqpoint{6.059410in}{3.653060in}}%
\pgfpathlineto{\pgfqpoint{6.072726in}{3.655714in}}%
\pgfpathlineto{\pgfqpoint{6.086042in}{3.658153in}}%
\pgfpathlineto{\pgfqpoint{6.103797in}{3.661139in}}%
\pgfpathlineto{\pgfqpoint{6.121551in}{3.663849in}}%
\pgfpathlineto{\pgfqpoint{6.139306in}{3.666306in}}%
\pgfpathlineto{\pgfqpoint{6.157060in}{3.668533in}}%
\pgfpathlineto{\pgfqpoint{6.174815in}{3.670551in}}%
\pgfpathlineto{\pgfqpoint{6.192570in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{6.214763in}{3.674425in}}%
\pgfpathlineto{\pgfqpoint{6.236956in}{3.676232in}}%
\pgfpathlineto{\pgfqpoint{6.259149in}{3.677827in}}%
\pgfpathlineto{\pgfqpoint{6.285781in}{3.679495in}}%
\pgfpathlineto{\pgfqpoint{6.312413in}{3.680930in}}%
\pgfpathlineto{\pgfqpoint{6.343483in}{3.682353in}}%
\pgfpathlineto{\pgfqpoint{6.374554in}{3.683545in}}%
\pgfpathlineto{\pgfqpoint{6.410063in}{3.684672in}}%
\pgfpathlineto{\pgfqpoint{6.450010in}{3.685694in}}%
\pgfpathlineto{\pgfqpoint{6.494397in}{3.686586in}}%
\pgfpathlineto{\pgfqpoint{6.543222in}{3.687337in}}%
\pgfpathlineto{\pgfqpoint{6.600924in}{3.687993in}}%
\pgfpathlineto{\pgfqpoint{6.671942in}{3.688555in}}%
\pgfpathlineto{\pgfqpoint{6.760715in}{3.689013in}}%
\pgfpathlineto{\pgfqpoint{6.893874in}{3.689443in}}%
\pgfpathlineto{\pgfqpoint{6.934733in}{3.689553in}}%
\pgfpathlineto{\pgfqpoint{6.934733in}{3.689553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.158279in}{2.522987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158367in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{5.184999in}{2.523083in}}%
\pgfpathlineto{\pgfqpoint{5.198315in}{2.523310in}}%
\pgfpathlineto{\pgfqpoint{5.211631in}{2.523751in}}%
\pgfpathlineto{\pgfqpoint{5.224947in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{2.525145in}}%
\pgfpathlineto{\pgfqpoint{5.242701in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{5.251579in}{2.527034in}}%
\pgfpathlineto{\pgfqpoint{5.260456in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{5.269333in}{2.529773in}}%
\pgfpathlineto{\pgfqpoint{5.278210in}{2.531508in}}%
\pgfpathlineto{\pgfqpoint{5.287088in}{2.533507in}}%
\pgfpathlineto{\pgfqpoint{5.295965in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{5.304842in}{2.538369in}}%
\pgfpathlineto{\pgfqpoint{5.313720in}{2.541262in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{2.544481in}}%
\pgfpathlineto{\pgfqpoint{5.331474in}{2.548041in}}%
\pgfpathlineto{\pgfqpoint{5.340351in}{2.551955in}}%
\pgfpathlineto{\pgfqpoint{5.349229in}{2.556233in}}%
\pgfpathlineto{\pgfqpoint{5.358106in}{2.560887in}}%
\pgfpathlineto{\pgfqpoint{5.366983in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{5.375860in}{2.571362in}}%
\pgfpathlineto{\pgfqpoint{5.384738in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{5.393615in}{2.583449in}}%
\pgfpathlineto{\pgfqpoint{5.402492in}{2.590114in}}%
\pgfpathlineto{\pgfqpoint{5.411370in}{2.597201in}}%
\pgfpathlineto{\pgfqpoint{5.420247in}{2.604715in}}%
\pgfpathlineto{\pgfqpoint{5.429124in}{2.612659in}}%
\pgfpathlineto{\pgfqpoint{5.438001in}{2.621034in}}%
\pgfpathlineto{\pgfqpoint{5.446879in}{2.629843in}}%
\pgfpathlineto{\pgfqpoint{5.455756in}{2.639085in}}%
\pgfpathlineto{\pgfqpoint{5.464633in}{2.648760in}}%
\pgfpathlineto{\pgfqpoint{5.473510in}{2.658866in}}%
\pgfpathlineto{\pgfqpoint{5.482388in}{2.669401in}}%
\pgfpathlineto{\pgfqpoint{5.491265in}{2.680360in}}%
\pgfpathlineto{\pgfqpoint{5.500142in}{2.691739in}}%
\pgfpathlineto{\pgfqpoint{5.509020in}{2.703533in}}%
\pgfpathlineto{\pgfqpoint{5.517897in}{2.715735in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.728337in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{2.741332in}}%
\pgfpathlineto{\pgfqpoint{5.544529in}{2.754709in}}%
\pgfpathlineto{\pgfqpoint{5.553406in}{2.768458in}}%
\pgfpathlineto{\pgfqpoint{5.562283in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{5.571160in}{2.797031in}}%
\pgfpathlineto{\pgfqpoint{5.580038in}{2.811830in}}%
\pgfpathlineto{\pgfqpoint{5.588915in}{2.826952in}}%
\pgfpathlineto{\pgfqpoint{5.597792in}{2.842385in}}%
\pgfpathlineto{\pgfqpoint{5.611108in}{2.866084in}}%
\pgfpathlineto{\pgfqpoint{5.624424in}{2.890394in}}%
\pgfpathlineto{\pgfqpoint{5.637740in}{2.915262in}}%
\pgfpathlineto{\pgfqpoint{5.651056in}{2.940630in}}%
\pgfpathlineto{\pgfqpoint{5.664372in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{5.682126in}{3.001419in}}%
\pgfpathlineto{\pgfqpoint{5.699881in}{3.036920in}}%
\pgfpathlineto{\pgfqpoint{5.722074in}{3.081784in}}%
\pgfpathlineto{\pgfqpoint{5.784215in}{3.207734in}}%
\pgfpathlineto{\pgfqpoint{5.801970in}{3.243118in}}%
\pgfpathlineto{\pgfqpoint{5.819724in}{3.277946in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{5.846356in}{3.328820in}}%
\pgfpathlineto{\pgfqpoint{5.859672in}{3.353510in}}%
\pgfpathlineto{\pgfqpoint{5.872988in}{3.377626in}}%
\pgfpathlineto{\pgfqpoint{5.886304in}{3.401111in}}%
\pgfpathlineto{\pgfqpoint{5.895181in}{3.416393in}}%
\pgfpathlineto{\pgfqpoint{5.904058in}{3.431358in}}%
\pgfpathlineto{\pgfqpoint{5.912935in}{3.445991in}}%
\pgfpathlineto{\pgfqpoint{5.921813in}{3.460280in}}%
\pgfpathlineto{\pgfqpoint{5.930690in}{3.474211in}}%
\pgfpathlineto{\pgfqpoint{5.939567in}{3.487773in}}%
\pgfpathlineto{\pgfqpoint{5.948445in}{3.500955in}}%
\pgfpathlineto{\pgfqpoint{5.957322in}{3.513745in}}%
\pgfpathlineto{\pgfqpoint{5.966199in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{5.975076in}{3.538113in}}%
\pgfpathlineto{\pgfqpoint{5.983954in}{3.549673in}}%
\pgfpathlineto{\pgfqpoint{5.992831in}{3.560808in}}%
\pgfpathlineto{\pgfqpoint{6.001708in}{3.571510in}}%
\pgfpathlineto{\pgfqpoint{6.010585in}{3.581775in}}%
\pgfpathlineto{\pgfqpoint{6.019463in}{3.591596in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{3.600970in}}%
\pgfpathlineto{\pgfqpoint{6.037217in}{3.609892in}}%
\pgfpathlineto{\pgfqpoint{6.046095in}{3.618362in}}%
\pgfpathlineto{\pgfqpoint{6.054972in}{3.626378in}}%
\pgfpathlineto{\pgfqpoint{6.063849in}{3.633939in}}%
\pgfpathlineto{\pgfqpoint{6.072726in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{6.081604in}{3.647697in}}%
\pgfpathlineto{\pgfqpoint{6.090481in}{3.653900in}}%
\pgfpathlineto{\pgfqpoint{6.099358in}{3.659655in}}%
\pgfpathlineto{\pgfqpoint{6.108235in}{3.664967in}}%
\pgfpathlineto{\pgfqpoint{6.117113in}{3.669841in}}%
\pgfpathlineto{\pgfqpoint{6.125990in}{3.674285in}}%
\pgfpathlineto{\pgfqpoint{6.134867in}{3.678306in}}%
\pgfpathlineto{\pgfqpoint{6.143745in}{3.681912in}}%
\pgfpathlineto{\pgfqpoint{6.152622in}{3.685115in}}%
\pgfpathlineto{\pgfqpoint{6.161499in}{3.687925in}}%
\pgfpathlineto{\pgfqpoint{6.170376in}{3.690356in}}%
\pgfpathlineto{\pgfqpoint{6.179254in}{3.692423in}}%
\pgfpathlineto{\pgfqpoint{6.188131in}{3.694142in}}%
\pgfpathlineto{\pgfqpoint{6.197008in}{3.695532in}}%
\pgfpathlineto{\pgfqpoint{6.205885in}{3.696613in}}%
\pgfpathlineto{\pgfqpoint{6.214763in}{3.697411in}}%
\pgfpathlineto{\pgfqpoint{6.223640in}{3.697953in}}%
\pgfpathlineto{\pgfqpoint{6.232517in}{3.698272in}}%
\pgfpathlineto{\pgfqpoint{6.245833in}{3.698431in}}%
\pgfpathlineto{\pgfqpoint{6.245833in}{3.698431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.158279in}{2.522987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245833in}{3.698431in}}%
\pgfpathlineto{\pgfqpoint{6.932934in}{3.698431in}}%
\pgfpathlineto{\pgfqpoint{6.932934in}{3.698431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158279in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{5.158279in}{3.791387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933733in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{3.791387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158279in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{2.522987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158279in}{3.791387in}}%
\pgfpathlineto{\pgfqpoint{6.933733in}{3.791387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{1.163987in}}%
\pgfpathlineto{\pgfqpoint{3.826688in}{1.163987in}}%
\pgfpathlineto{\pgfqpoint{3.826688in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{2.432387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051233in}{1.163987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051233in,y=1.066764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310421in}{1.163987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310421in,y=1.066764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051233in}{1.221641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668598in,y=1.138308in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051233in}{1.978818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668598in,y=1.895484in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599153in,y=1.798187in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051233in}{1.163987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051359in}{1.221641in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{2.063951in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{2.070247in}{1.232282in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{2.089135in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{2.095431in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{2.108022in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{2.126910in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{2.133206in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{2.139502in}{1.665387in}}%
\pgfpathlineto{\pgfqpoint{2.145798in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{2.152094in}{1.760374in}}%
\pgfpathlineto{\pgfqpoint{2.158390in}{1.804378in}}%
\pgfpathlineto{\pgfqpoint{2.164686in}{1.845762in}}%
\pgfpathlineto{\pgfqpoint{2.170982in}{1.884431in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{1.920361in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{1.953579in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{1.984150in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{2.202462in}{2.037724in}}%
\pgfpathlineto{\pgfqpoint{2.208757in}{2.060946in}}%
\pgfpathlineto{\pgfqpoint{2.215053in}{2.081952in}}%
\pgfpathlineto{\pgfqpoint{2.221349in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{2.227645in}{2.117806in}}%
\pgfpathlineto{\pgfqpoint{2.233941in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{2.240237in}{2.146274in}}%
\pgfpathlineto{\pgfqpoint{2.246533in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{2.252829in}{2.168330in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{2.177252in}}%
\pgfpathlineto{\pgfqpoint{2.265421in}{2.184931in}}%
\pgfpathlineto{\pgfqpoint{2.271717in}{2.191487in}}%
\pgfpathlineto{\pgfqpoint{2.278013in}{2.197044in}}%
\pgfpathlineto{\pgfqpoint{2.284309in}{2.201735in}}%
\pgfpathlineto{\pgfqpoint{2.290605in}{2.205703in}}%
\pgfpathlineto{\pgfqpoint{2.296901in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{2.309492in}{2.215286in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{2.221127in}}%
\pgfpathlineto{\pgfqpoint{2.334676in}{2.226680in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{2.231972in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{2.372452in}{2.241854in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{2.246478in}}%
\pgfpathlineto{\pgfqpoint{2.397636in}{2.250907in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{2.255154in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{2.435411in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{2.454299in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{2.473187in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.492075in}{2.278862in}}%
\pgfpathlineto{\pgfqpoint{2.510962in}{2.283492in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{2.287845in}}%
\pgfpathlineto{\pgfqpoint{2.548738in}{2.291936in}}%
\pgfpathlineto{\pgfqpoint{2.567626in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{2.586514in}{2.299390in}}%
\pgfpathlineto{\pgfqpoint{2.605402in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{2.624289in}{2.305958in}}%
\pgfpathlineto{\pgfqpoint{2.643177in}{2.308941in}}%
\pgfpathlineto{\pgfqpoint{2.662065in}{2.311737in}}%
\pgfpathlineto{\pgfqpoint{2.680953in}{2.314357in}}%
\pgfpathlineto{\pgfqpoint{2.706137in}{2.317594in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{2.320559in}}%
\pgfpathlineto{\pgfqpoint{2.756504in}{2.323272in}}%
\pgfpathlineto{\pgfqpoint{2.781688in}{2.325753in}}%
\pgfpathlineto{\pgfqpoint{2.806872in}{2.328020in}}%
\pgfpathlineto{\pgfqpoint{2.832055in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{2.863535in}{2.332426in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{2.334507in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{2.336360in}}%
\pgfpathlineto{\pgfqpoint{2.957974in}{2.338008in}}%
\pgfpathlineto{\pgfqpoint{2.995750in}{2.339746in}}%
\pgfpathlineto{\pgfqpoint{3.033525in}{2.341253in}}%
\pgfpathlineto{\pgfqpoint{3.077597in}{2.342758in}}%
\pgfpathlineto{\pgfqpoint{3.121668in}{2.344030in}}%
\pgfpathlineto{\pgfqpoint{3.172036in}{2.345241in}}%
\pgfpathlineto{\pgfqpoint{3.222403in}{2.346238in}}%
\pgfpathlineto{\pgfqpoint{3.279067in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{3.342026in}{2.347945in}}%
\pgfpathlineto{\pgfqpoint{3.417578in}{2.348673in}}%
\pgfpathlineto{\pgfqpoint{3.505721in}{2.349286in}}%
\pgfpathlineto{\pgfqpoint{3.612752in}{2.349789in}}%
\pgfpathlineto{\pgfqpoint{3.744966in}{2.350173in}}%
\pgfpathlineto{\pgfqpoint{3.827688in}{2.350326in}}%
\pgfpathlineto{\pgfqpoint{3.827688in}{2.350326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051233in}{1.163987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051359in}{1.221641in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{2.089135in}{1.222027in}}%
\pgfpathlineto{\pgfqpoint{2.101726in}{1.222552in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{2.120614in}{1.223995in}}%
\pgfpathlineto{\pgfqpoint{2.126910in}{1.224690in}}%
\pgfpathlineto{\pgfqpoint{2.133206in}{1.225509in}}%
\pgfpathlineto{\pgfqpoint{2.139502in}{1.226460in}}%
\pgfpathlineto{\pgfqpoint{2.145798in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{2.152094in}{1.228798in}}%
\pgfpathlineto{\pgfqpoint{2.158390in}{1.230203in}}%
\pgfpathlineto{\pgfqpoint{2.164686in}{1.231776in}}%
\pgfpathlineto{\pgfqpoint{2.170982in}{1.233525in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{2.183574in}{1.237586in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{2.202462in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.208757in}{1.248160in}}%
\pgfpathlineto{\pgfqpoint{2.215053in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{2.221349in}{1.254781in}}%
\pgfpathlineto{\pgfqpoint{2.227645in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{2.233941in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.240237in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{2.246533in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{2.252829in}{1.275580in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{1.280504in}}%
\pgfpathlineto{\pgfqpoint{2.265421in}{1.285692in}}%
\pgfpathlineto{\pgfqpoint{2.271717in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{2.278013in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{2.284309in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{2.290605in}{1.309126in}}%
\pgfpathlineto{\pgfqpoint{2.296901in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{1.322479in}}%
\pgfpathlineto{\pgfqpoint{2.309492in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{2.315788in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{1.344571in}}%
\pgfpathlineto{\pgfqpoint{2.328380in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{2.334676in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{2.347268in}{1.377854in}}%
\pgfpathlineto{\pgfqpoint{2.353564in}{1.386848in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{2.366156in}{1.405625in}}%
\pgfpathlineto{\pgfqpoint{2.372452in}{1.415402in}}%
\pgfpathlineto{\pgfqpoint{2.378748in}{1.425433in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{2.391340in}{1.446239in}}%
\pgfpathlineto{\pgfqpoint{2.397636in}{1.457004in}}%
\pgfpathlineto{\pgfqpoint{2.403932in}{1.468004in}}%
\pgfpathlineto{\pgfqpoint{2.416523in}{1.490685in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{2.454299in}{1.563707in}}%
\pgfpathlineto{\pgfqpoint{2.466891in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{2.479483in}{1.615937in}}%
\pgfpathlineto{\pgfqpoint{2.492075in}{1.642916in}}%
\pgfpathlineto{\pgfqpoint{2.504667in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.523554in}{1.712290in}}%
\pgfpathlineto{\pgfqpoint{2.542442in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{2.611697in}{1.911810in}}%
\pgfpathlineto{\pgfqpoint{2.630585in}{1.953642in}}%
\pgfpathlineto{\pgfqpoint{2.643177in}{1.981026in}}%
\pgfpathlineto{\pgfqpoint{2.655769in}{2.007917in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{2.034239in}}%
\pgfpathlineto{\pgfqpoint{2.680953in}{2.059921in}}%
\pgfpathlineto{\pgfqpoint{2.693545in}{2.084892in}}%
\pgfpathlineto{\pgfqpoint{2.706137in}{2.109089in}}%
\pgfpathlineto{\pgfqpoint{2.718728in}{2.132449in}}%
\pgfpathlineto{\pgfqpoint{2.725024in}{2.143797in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{2.154914in}}%
\pgfpathlineto{\pgfqpoint{2.737616in}{2.165794in}}%
\pgfpathlineto{\pgfqpoint{2.743912in}{2.176431in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{2.186819in}}%
\pgfpathlineto{\pgfqpoint{2.756504in}{2.196952in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{2.769096in}{2.216433in}}%
\pgfpathlineto{\pgfqpoint{2.775392in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{2.781688in}{2.234834in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{2.243620in}}%
\pgfpathlineto{\pgfqpoint{2.794280in}{2.252124in}}%
\pgfpathlineto{\pgfqpoint{2.800576in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{2.806872in}{2.268273in}}%
\pgfpathlineto{\pgfqpoint{2.813167in}{2.275912in}}%
\pgfpathlineto{\pgfqpoint{2.819463in}{2.283259in}}%
\pgfpathlineto{\pgfqpoint{2.825759in}{2.290311in}}%
\pgfpathlineto{\pgfqpoint{2.832055in}{2.297067in}}%
\pgfpathlineto{\pgfqpoint{2.838351in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{2.844647in}{2.309685in}}%
\pgfpathlineto{\pgfqpoint{2.850943in}{2.315547in}}%
\pgfpathlineto{\pgfqpoint{2.857239in}{2.321111in}}%
\pgfpathlineto{\pgfqpoint{2.863535in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{2.869831in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{2.876127in}{2.336021in}}%
\pgfpathlineto{\pgfqpoint{2.882423in}{2.340402in}}%
\pgfpathlineto{\pgfqpoint{2.888719in}{2.344492in}}%
\pgfpathlineto{\pgfqpoint{2.895015in}{2.348293in}}%
\pgfpathlineto{\pgfqpoint{2.901311in}{2.351810in}}%
\pgfpathlineto{\pgfqpoint{2.907607in}{2.355047in}}%
\pgfpathlineto{\pgfqpoint{2.913903in}{2.358006in}}%
\pgfpathlineto{\pgfqpoint{2.920198in}{2.360694in}}%
\pgfpathlineto{\pgfqpoint{2.926494in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{2.932790in}{2.365279in}}%
\pgfpathlineto{\pgfqpoint{2.939086in}{2.367190in}}%
\pgfpathlineto{\pgfqpoint{2.945382in}{2.368856in}}%
\pgfpathlineto{\pgfqpoint{2.951678in}{2.370285in}}%
\pgfpathlineto{\pgfqpoint{2.957974in}{2.371489in}}%
\pgfpathlineto{\pgfqpoint{2.964270in}{2.372477in}}%
\pgfpathlineto{\pgfqpoint{2.970566in}{2.373263in}}%
\pgfpathlineto{\pgfqpoint{2.976862in}{2.373859in}}%
\pgfpathlineto{\pgfqpoint{2.983158in}{2.374282in}}%
\pgfpathlineto{\pgfqpoint{2.989454in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{2.374732in}}%
\pgfpathlineto{\pgfqpoint{3.002046in}{2.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.051233in}{1.163987in}}{\pgfqpoint{1.775455in}{1.268400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002046in}{2.374732in}}%
\pgfpathlineto{\pgfqpoint{3.826814in}{2.374732in}}%
\pgfpathlineto{\pgfqpoint{3.826814in}{2.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{1.163987in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{2.432387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826688in}{1.163987in}}%
\pgfpathlineto{\pgfqpoint{3.826688in}{2.432387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{1.163987in}}%
\pgfpathlineto{\pgfqpoint{3.826688in}{1.163987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051233in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{3.826688in}{2.432387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494525in}{4.928487in}}%
\pgfpathlineto{\pgfqpoint{3.869525in}{4.928487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069525in,y=4.840987in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR with \(\displaystyle y = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494525in}{4.577021in}}%
\pgfpathlineto{\pgfqpoint{3.869525in}{4.577021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069525in,y=4.489521in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f\)(R) with \(\displaystyle y = 0\) and \(\displaystyle \bar{\alpha} = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392142in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{5.240987in}}%
\pgfpathlineto{\pgfqpoint{8.392142in}{5.240987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392142in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.815686,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392142in}{3.631644in}}%
\pgfpathlineto{\pgfqpoint{8.392142in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{3.631644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861839in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.861839in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.036082in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.036082in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.210324in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210324in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.384566in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.384566in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.558809in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.558809in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.733051in}{0.710987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.733051in,y=0.613764in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.562597in,y=0.330971in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{R}_{99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{1.068618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=0.985285in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{1.664671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=1.581337in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{2.260723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=2.177390in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{2.856776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=2.773443in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{3.452829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=3.369495in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{4.048881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=3.965548in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{4.644934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=4.561601in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.392142in}{5.240987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899438in,y=5.157653in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.829994in,y=2.975987in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392142in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.734051in}{1.080779in}}%
\pgfpathlineto{\pgfqpoint{14.683995in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{14.513953in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{14.360347in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{14.184657in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{14.016892in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{13.873057in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{13.709548in}{1.413010in}}%
\pgfpathlineto{\pgfqpoint{13.555578in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{13.416880in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{13.260486in}{1.625106in}}%
\pgfpathlineto{\pgfqpoint{13.122778in}{1.704733in}}%
\pgfpathlineto{\pgfqpoint{12.991731in}{1.789096in}}%
\pgfpathlineto{\pgfqpoint{12.849408in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{12.708506in}{1.972637in}}%
\pgfpathlineto{\pgfqpoint{12.581625in}{2.072023in}}%
\pgfpathlineto{\pgfqpoint{12.447901in}{2.176596in}}%
\pgfpathlineto{\pgfqpoint{12.323493in}{2.286384in}}%
\pgfpathlineto{\pgfqpoint{12.193626in}{2.401445in}}%
\pgfpathlineto{\pgfqpoint{12.074575in}{2.521555in}}%
\pgfpathlineto{\pgfqpoint{11.949039in}{2.646648in}}%
\pgfpathlineto{\pgfqpoint{11.830282in}{2.776505in}}%
\pgfpathlineto{\pgfqpoint{11.714851in}{2.910800in}}%
\pgfpathlineto{\pgfqpoint{11.599638in}{3.049194in}}%
\pgfpathlineto{\pgfqpoint{11.482915in}{3.191134in}}%
\pgfpathlineto{\pgfqpoint{11.369039in}{3.336040in}}%
\pgfpathlineto{\pgfqpoint{11.261255in}{3.483176in}}%
\pgfpathlineto{\pgfqpoint{11.150721in}{3.631740in}}%
\pgfpathlineto{\pgfqpoint{11.041817in}{3.780693in}}%
\pgfpathlineto{\pgfqpoint{10.936937in}{3.929010in}}%
\pgfpathlineto{\pgfqpoint{10.831171in}{4.075419in}}%
\pgfpathlineto{\pgfqpoint{10.726800in}{4.218657in}}%
\pgfpathlineto{\pgfqpoint{10.624655in}{4.357347in}}%
\pgfpathlineto{\pgfqpoint{10.521367in}{4.489920in}}%
\pgfpathlineto{\pgfqpoint{10.422012in}{4.614912in}}%
\pgfpathlineto{\pgfqpoint{10.325021in}{4.730812in}}%
\pgfpathlineto{\pgfqpoint{10.227260in}{4.836100in}}%
\pgfpathlineto{\pgfqpoint{10.132896in}{4.929329in}}%
\pgfpathlineto{\pgfqpoint{10.040084in}{5.009218in}}%
\pgfpathlineto{\pgfqpoint{9.949332in}{5.074590in}}%
\pgfpathlineto{\pgfqpoint{9.861166in}{5.124351in}}%
\pgfpathlineto{\pgfqpoint{9.773889in}{5.157877in}}%
\pgfpathlineto{\pgfqpoint{9.691649in}{5.174599in}}%
\pgfpathlineto{\pgfqpoint{9.610930in}{5.174294in}}%
\pgfpathlineto{\pgfqpoint{9.530748in}{5.157038in}}%
\pgfpathlineto{\pgfqpoint{9.456985in}{5.123183in}}%
\pgfpathlineto{\pgfqpoint{9.380907in}{5.073386in}}%
\pgfpathlineto{\pgfqpoint{9.309200in}{5.008521in}}%
\pgfpathlineto{\pgfqpoint{9.243042in}{4.929796in}}%
\pgfpathlineto{\pgfqpoint{9.180439in}{4.838544in}}%
\pgfpathlineto{\pgfqpoint{9.118391in}{4.736242in}}%
\pgfpathlineto{\pgfqpoint{9.061396in}{4.624587in}}%
\pgfpathlineto{\pgfqpoint{9.011739in}{4.505254in}}%
\pgfpathlineto{\pgfqpoint{8.961547in}{4.380063in}}%
\pgfpathlineto{\pgfqpoint{8.915715in}{4.250697in}}%
\pgfpathlineto{\pgfqpoint{8.874251in}{4.118913in}}%
\pgfpathlineto{\pgfqpoint{8.838865in}{3.986433in}}%
\pgfpathlineto{\pgfqpoint{8.806380in}{3.854756in}}%
\pgfpathlineto{\pgfqpoint{8.778691in}{3.725410in}}%
\pgfpathlineto{\pgfqpoint{8.754556in}{3.599909in}}%
\pgfpathlineto{\pgfqpoint{8.736983in}{3.479427in}}%
\pgfpathlineto{\pgfqpoint{8.723954in}{3.365386in}}%
\pgfpathlineto{\pgfqpoint{8.716490in}{3.258865in}}%
\pgfpathlineto{\pgfqpoint{8.716783in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{8.721919in}{3.073377in}}%
\pgfpathlineto{\pgfqpoint{8.734022in}{2.996735in}}%
\pgfpathlineto{\pgfqpoint{8.751736in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{8.774329in}{2.881860in}}%
\pgfpathlineto{\pgfqpoint{8.807937in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{8.843052in}{2.825592in}}%
\pgfpathlineto{\pgfqpoint{8.883779in}{2.821557in}}%
\pgfpathlineto{\pgfqpoint{8.926326in}{2.833507in}}%
\pgfpathlineto{\pgfqpoint{8.969918in}{2.860825in}}%
\pgfpathlineto{\pgfqpoint{9.011142in}{2.901292in}}%
\pgfpathlineto{\pgfqpoint{9.046455in}{2.952122in}}%
\pgfpathlineto{\pgfqpoint{9.075376in}{3.009809in}}%
\pgfpathlineto{\pgfqpoint{9.096905in}{3.070653in}}%
\pgfpathlineto{\pgfqpoint{9.112840in}{3.131056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392142in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859945in}{4.537282in}}%
\pgfpathlineto{\pgfqpoint{9.889301in}{4.577636in}}%
\pgfpathlineto{\pgfqpoint{9.918657in}{4.615805in}}%
\pgfpathlineto{\pgfqpoint{9.948013in}{4.651788in}}%
\pgfpathlineto{\pgfqpoint{9.977369in}{4.685584in}}%
\pgfpathlineto{\pgfqpoint{10.006725in}{4.717195in}}%
\pgfpathlineto{\pgfqpoint{10.036082in}{4.744001in}}%
\pgfpathlineto{\pgfqpoint{10.065438in}{4.765351in}}%
\pgfpathlineto{\pgfqpoint{10.094794in}{4.781541in}}%
\pgfpathlineto{\pgfqpoint{10.124150in}{4.792835in}}%
\pgfpathlineto{\pgfqpoint{10.153506in}{4.799539in}}%
\pgfpathlineto{\pgfqpoint{10.182862in}{4.801990in}}%
\pgfpathlineto{\pgfqpoint{10.212218in}{4.800269in}}%
\pgfpathlineto{\pgfqpoint{10.241574in}{4.794611in}}%
\pgfpathlineto{\pgfqpoint{10.270930in}{4.785574in}}%
\pgfpathlineto{\pgfqpoint{10.300286in}{4.772854in}}%
\pgfpathlineto{\pgfqpoint{10.329642in}{4.756451in}}%
\pgfpathlineto{\pgfqpoint{10.358998in}{4.736142in}}%
\pgfpathlineto{\pgfqpoint{10.388354in}{4.713401in}}%
\pgfpathlineto{\pgfqpoint{10.417710in}{4.688477in}}%
\pgfpathlineto{\pgfqpoint{10.447066in}{4.661371in}}%
\pgfpathlineto{\pgfqpoint{10.476422in}{4.632082in}}%
\pgfpathlineto{\pgfqpoint{10.505779in}{4.600610in}}%
\pgfpathlineto{\pgfqpoint{10.535135in}{4.566956in}}%
\pgfpathlineto{\pgfqpoint{10.564491in}{4.531094in}}%
\pgfpathlineto{\pgfqpoint{10.593847in}{4.493463in}}%
\pgfpathlineto{\pgfqpoint{10.623203in}{4.454225in}}%
\pgfpathlineto{\pgfqpoint{10.652559in}{4.413382in}}%
\pgfpathlineto{\pgfqpoint{10.681915in}{4.370932in}}%
\pgfpathlineto{\pgfqpoint{10.711271in}{4.327065in}}%
\pgfpathlineto{\pgfqpoint{10.740627in}{4.282590in}}%
\pgfpathlineto{\pgfqpoint{10.769983in}{4.236901in}}%
\pgfpathlineto{\pgfqpoint{10.799339in}{4.190000in}}%
\pgfpathlineto{\pgfqpoint{10.828695in}{4.142561in}}%
\pgfpathlineto{\pgfqpoint{10.858051in}{4.094846in}}%
\pgfpathlineto{\pgfqpoint{10.887407in}{4.046477in}}%
\pgfpathlineto{\pgfqpoint{10.916763in}{3.997453in}}%
\pgfpathlineto{\pgfqpoint{10.946119in}{3.947774in}}%
\pgfpathlineto{\pgfqpoint{10.975475in}{3.897441in}}%
\pgfpathlineto{\pgfqpoint{11.004832in}{3.847600in}}%
\pgfpathlineto{\pgfqpoint{11.092900in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{11.180968in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{11.269036in}{3.409908in}}%
\pgfpathlineto{\pgfqpoint{11.357104in}{3.264833in}}%
\pgfpathlineto{\pgfqpoint{11.445172in}{3.120170in}}%
\pgfpathlineto{\pgfqpoint{11.533241in}{2.975918in}}%
\pgfpathlineto{\pgfqpoint{11.562597in}{2.928012in}}%
\pgfpathlineto{\pgfqpoint{11.591953in}{2.885733in}}%
\pgfpathlineto{\pgfqpoint{11.621309in}{2.844053in}}%
\pgfpathlineto{\pgfqpoint{11.650665in}{2.802971in}}%
\pgfpathlineto{\pgfqpoint{11.680021in}{2.762488in}}%
\pgfpathlineto{\pgfqpoint{11.709377in}{2.722602in}}%
\pgfpathlineto{\pgfqpoint{11.738733in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{11.768089in}{2.644627in}}%
\pgfpathlineto{\pgfqpoint{11.797445in}{2.606537in}}%
\pgfpathlineto{\pgfqpoint{11.826801in}{2.569045in}}%
\pgfpathlineto{\pgfqpoint{11.856157in}{2.532151in}}%
\pgfpathlineto{\pgfqpoint{11.885513in}{2.495856in}}%
\pgfpathlineto{\pgfqpoint{11.914869in}{2.460159in}}%
\pgfpathlineto{\pgfqpoint{11.944225in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{11.973582in}{2.390560in}}%
\pgfpathlineto{\pgfqpoint{12.002938in}{2.356658in}}%
\pgfpathlineto{\pgfqpoint{12.032294in}{2.323354in}}%
\pgfpathlineto{\pgfqpoint{12.061650in}{2.290649in}}%
\pgfpathlineto{\pgfqpoint{12.091006in}{2.258542in}}%
\pgfpathlineto{\pgfqpoint{12.120362in}{2.227034in}}%
\pgfpathlineto{\pgfqpoint{12.149718in}{2.196123in}}%
\pgfpathlineto{\pgfqpoint{12.179074in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{12.208430in}{2.136098in}}%
\pgfpathlineto{\pgfqpoint{12.237786in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{12.267142in}{2.078465in}}%
\pgfpathlineto{\pgfqpoint{12.296498in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{12.325854in}{2.023226in}}%
\pgfpathlineto{\pgfqpoint{12.355210in}{1.996504in}}%
\pgfpathlineto{\pgfqpoint{12.384566in}{1.970380in}}%
\pgfpathlineto{\pgfqpoint{12.413922in}{1.944855in}}%
\pgfpathlineto{\pgfqpoint{12.443279in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{12.472635in}{1.895599in}}%
\pgfpathlineto{\pgfqpoint{12.501991in}{1.874209in}}%
\pgfpathlineto{\pgfqpoint{12.531347in}{1.853440in}}%
\pgfpathlineto{\pgfqpoint{12.560703in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{12.590059in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{12.619415in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{12.648771in}{1.772780in}}%
\pgfpathlineto{\pgfqpoint{12.678127in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{12.707483in}{1.733898in}}%
\pgfpathlineto{\pgfqpoint{12.736839in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{12.766195in}{1.695982in}}%
\pgfpathlineto{\pgfqpoint{12.795551in}{1.677386in}}%
\pgfpathlineto{\pgfqpoint{12.824907in}{1.659031in}}%
\pgfpathlineto{\pgfqpoint{12.854263in}{1.640918in}}%
\pgfpathlineto{\pgfqpoint{12.883619in}{1.623046in}}%
\pgfpathlineto{\pgfqpoint{12.912975in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{12.942332in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{12.971688in}{1.570880in}}%
\pgfpathlineto{\pgfqpoint{13.001044in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{13.030400in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{13.059756in}{1.520886in}}%
\pgfpathlineto{\pgfqpoint{13.089112in}{1.504704in}}%
\pgfpathlineto{\pgfqpoint{13.118468in}{1.488764in}}%
\pgfpathlineto{\pgfqpoint{13.147824in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{13.177180in}{1.457607in}}%
\pgfpathlineto{\pgfqpoint{13.206536in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{13.235892in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{13.265248in}{1.412683in}}%
\pgfpathlineto{\pgfqpoint{13.294604in}{1.398191in}}%
\pgfpathlineto{\pgfqpoint{13.323960in}{1.383941in}}%
\pgfpathlineto{\pgfqpoint{13.353316in}{1.369932in}}%
\pgfpathlineto{\pgfqpoint{13.382672in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{13.412029in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{13.441385in}{1.329353in}}%
\pgfpathlineto{\pgfqpoint{13.470741in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{13.500097in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{13.529453in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{13.558809in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{13.588165in}{1.266551in}}%
\pgfpathlineto{\pgfqpoint{13.617521in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{13.646877in}{1.243120in}}%
\pgfpathlineto{\pgfqpoint{13.676233in}{1.231767in}}%
\pgfpathlineto{\pgfqpoint{13.705589in}{1.220655in}}%
\pgfpathlineto{\pgfqpoint{13.734945in}{1.209784in}}%
\pgfpathlineto{\pgfqpoint{13.764301in}{1.199155in}}%
\pgfpathlineto{\pgfqpoint{13.793657in}{1.188767in}}%
\pgfpathlineto{\pgfqpoint{13.823013in}{1.178621in}}%
\pgfpathlineto{\pgfqpoint{13.852369in}{1.168716in}}%
\pgfpathlineto{\pgfqpoint{13.881725in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{13.911082in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{13.940438in}{1.140450in}}%
\pgfpathlineto{\pgfqpoint{13.969794in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{13.999150in}{1.122813in}}%
\pgfpathlineto{\pgfqpoint{14.028506in}{1.114356in}}%
\pgfpathlineto{\pgfqpoint{14.057862in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{14.087218in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{14.116574in}{1.090436in}}%
\pgfpathlineto{\pgfqpoint{14.145930in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{14.175286in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{14.204642in}{1.068688in}}%
\pgfpathlineto{\pgfqpoint{14.233998in}{1.061921in}}%
\pgfpathlineto{\pgfqpoint{14.263354in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{14.292710in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{14.322066in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{14.351422in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{14.380779in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{14.410135in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{14.439491in}{1.021316in}}%
\pgfpathlineto{\pgfqpoint{14.468847in}{1.016481in}}%
\pgfpathlineto{\pgfqpoint{14.498203in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{14.527559in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{14.556915in}{1.003424in}}%
\pgfpathlineto{\pgfqpoint{14.586271in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{14.615627in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{14.644983in}{0.992540in}}%
\pgfpathlineto{\pgfqpoint{14.674339in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{14.703695in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{0.983829in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{0.983829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392142in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.270930in}{4.799908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.392142in}{0.710987in}}{\pgfqpoint{6.340909in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.270930in}{4.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392142in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{8.392142in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.733051in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392142in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{0.710987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.392142in}{5.240987in}}%
\pgfpathlineto{\pgfqpoint{14.733051in}{5.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.666667,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103615in}{4.928487in}}%
\pgfpathlineto{\pgfqpoint{11.478615in}{4.928487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.678615in,y=4.840987in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR with \(\displaystyle y = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.207843,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103615in}{4.577021in}}%
\pgfpathlineto{\pgfqpoint{11.478615in}{4.577021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.678615in,y=4.489521in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle f\)(R) with \(\displaystyle y = 0\) and \(\displaystyle \bar{\alpha} = 0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> perfilesR2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.563085in}{7.045452in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.563085in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.563085in}{7.045452in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.045452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{6.733364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{6.733364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.013810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.930477in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{4.630443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=4.547110in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{5.247077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=5.163744in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{5.863711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=5.780377in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{6.480344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=6.397011in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=5.308836in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{\rho}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783051in,y=6.775031in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \times10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{3.884307in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783712in}{6.603861in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{6.600837in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{6.592019in}}%
\pgfpathlineto{\pgfqpoint{0.882788in}{6.577464in}}%
\pgfpathlineto{\pgfqpoint{0.915814in}{6.557268in}}%
\pgfpathlineto{\pgfqpoint{0.948840in}{6.531561in}}%
\pgfpathlineto{\pgfqpoint{0.981865in}{6.500510in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{6.464315in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{6.423207in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{6.377444in}}%
\pgfpathlineto{\pgfqpoint{1.113967in}{6.327312in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{6.273121in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{6.215199in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{6.153891in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{6.089557in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{6.022566in}}%
\pgfpathlineto{\pgfqpoint{1.312121in}{5.953294in}}%
\pgfpathlineto{\pgfqpoint{1.345146in}{5.882120in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{5.809423in}}%
\pgfpathlineto{\pgfqpoint{1.411198in}{5.735579in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{5.660956in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{5.435952in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{5.361679in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{5.288282in}}%
\pgfpathlineto{\pgfqpoint{1.642377in}{5.216037in}}%
\pgfpathlineto{\pgfqpoint{1.675402in}{5.145198in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{5.075998in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{5.008644in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{4.943321in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{4.880189in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{4.819383in}}%
\pgfpathlineto{\pgfqpoint{1.873556in}{4.761014in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{4.705170in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{4.651917in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{4.601299in}}%
\pgfpathlineto{\pgfqpoint{2.005658in}{4.553338in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{4.508040in}}%
\pgfpathlineto{\pgfqpoint{2.071709in}{4.465391in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{4.425362in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{4.387907in}}%
\pgfpathlineto{\pgfqpoint{2.170786in}{4.352970in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{4.320480in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{4.290360in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{4.262522in}}%
\pgfpathlineto{\pgfqpoint{2.302888in}{4.236871in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{4.213309in}}%
\pgfpathlineto{\pgfqpoint{2.368939in}{4.191731in}}%
\pgfpathlineto{\pgfqpoint{2.401965in}{4.172031in}}%
\pgfpathlineto{\pgfqpoint{2.434990in}{4.154100in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{4.137832in}}%
\pgfpathlineto{\pgfqpoint{2.501041in}{4.123117in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{4.109849in}}%
\pgfpathlineto{\pgfqpoint{2.567092in}{4.097924in}}%
\pgfpathlineto{\pgfqpoint{2.600118in}{4.087240in}}%
\pgfpathlineto{\pgfqpoint{2.633144in}{4.077700in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{4.069209in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{4.061676in}}%
\pgfpathlineto{\pgfqpoint{2.732220in}{4.055018in}}%
\pgfpathlineto{\pgfqpoint{2.765246in}{4.049152in}}%
\pgfpathlineto{\pgfqpoint{2.798271in}{4.044002in}}%
\pgfpathlineto{\pgfqpoint{2.831297in}{4.039499in}}%
\pgfpathlineto{\pgfqpoint{2.864323in}{4.035575in}}%
\pgfpathlineto{\pgfqpoint{2.897348in}{4.032170in}}%
\pgfpathlineto{\pgfqpoint{2.930374in}{4.029226in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{4.026691in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{4.024519in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{4.022665in}}%
\pgfpathlineto{\pgfqpoint{3.062476in}{4.021091in}}%
\pgfpathlineto{\pgfqpoint{3.095502in}{4.019761in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{4.018642in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{4.017707in}}%
\pgfpathlineto{\pgfqpoint{3.194578in}{4.016929in}}%
\pgfpathlineto{\pgfqpoint{3.227604in}{4.016287in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{4.015331in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{4.014707in}}%
\pgfpathlineto{\pgfqpoint{3.425757in}{4.014312in}}%
\pgfpathlineto{\pgfqpoint{3.524834in}{4.013996in}}%
\pgfpathlineto{\pgfqpoint{3.656936in}{4.013845in}}%
\pgfpathlineto{\pgfqpoint{3.987192in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{4.013810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{3.884307in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783712in}{6.603861in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{6.602081in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{6.596883in}}%
\pgfpathlineto{\pgfqpoint{0.882788in}{6.588287in}}%
\pgfpathlineto{\pgfqpoint{0.915814in}{6.576324in}}%
\pgfpathlineto{\pgfqpoint{0.948840in}{6.561040in}}%
\pgfpathlineto{\pgfqpoint{0.981865in}{6.542489in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{6.520740in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{6.495874in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{6.467979in}}%
\pgfpathlineto{\pgfqpoint{1.113967in}{6.437157in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{6.403519in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{6.367184in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{6.328282in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{6.286949in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{6.243329in}}%
\pgfpathlineto{\pgfqpoint{1.312121in}{6.197571in}}%
\pgfpathlineto{\pgfqpoint{1.345146in}{6.149832in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{6.100271in}}%
\pgfpathlineto{\pgfqpoint{1.411198in}{6.049053in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{5.996346in}}%
\pgfpathlineto{\pgfqpoint{1.477249in}{5.942319in}}%
\pgfpathlineto{\pgfqpoint{1.510274in}{5.887142in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{5.830986in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{5.774024in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{5.716423in}}%
\pgfpathlineto{\pgfqpoint{1.642377in}{5.658353in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{5.541458in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{5.424613in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{5.366586in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{5.309013in}}%
\pgfpathlineto{\pgfqpoint{1.873556in}{5.252027in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{5.195757in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{5.140322in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{5.085834in}}%
\pgfpathlineto{\pgfqpoint{2.005658in}{5.032397in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{4.980108in}}%
\pgfpathlineto{\pgfqpoint{2.071709in}{4.929053in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{4.879312in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{4.830954in}}%
\pgfpathlineto{\pgfqpoint{2.170786in}{4.784041in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{4.738627in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{4.694756in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{4.652465in}}%
\pgfpathlineto{\pgfqpoint{2.302888in}{4.611780in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{4.572724in}}%
\pgfpathlineto{\pgfqpoint{2.368939in}{4.535308in}}%
\pgfpathlineto{\pgfqpoint{2.401965in}{4.499539in}}%
\pgfpathlineto{\pgfqpoint{2.434990in}{4.465414in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{4.432926in}}%
\pgfpathlineto{\pgfqpoint{2.501041in}{4.402061in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{4.372799in}}%
\pgfpathlineto{\pgfqpoint{2.567092in}{4.345114in}}%
\pgfpathlineto{\pgfqpoint{2.600118in}{4.318978in}}%
\pgfpathlineto{\pgfqpoint{2.633144in}{4.294355in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{4.271207in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{4.249493in}}%
\pgfpathlineto{\pgfqpoint{2.732220in}{4.229168in}}%
\pgfpathlineto{\pgfqpoint{2.765246in}{4.210184in}}%
\pgfpathlineto{\pgfqpoint{2.798271in}{4.192491in}}%
\pgfpathlineto{\pgfqpoint{2.831297in}{4.176039in}}%
\pgfpathlineto{\pgfqpoint{2.864323in}{4.160775in}}%
\pgfpathlineto{\pgfqpoint{2.897348in}{4.146645in}}%
\pgfpathlineto{\pgfqpoint{2.930374in}{4.133594in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{4.121570in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{4.110516in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{4.100379in}}%
\pgfpathlineto{\pgfqpoint{3.062476in}{4.091106in}}%
\pgfpathlineto{\pgfqpoint{3.095502in}{4.082645in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{4.074943in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{3.194578in}{4.061620in}}%
\pgfpathlineto{\pgfqpoint{3.227604in}{4.055903in}}%
\pgfpathlineto{\pgfqpoint{3.260629in}{4.050756in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{4.046133in}}%
\pgfpathlineto{\pgfqpoint{3.326681in}{4.041995in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{4.038302in}}%
\pgfpathlineto{\pgfqpoint{3.392732in}{4.035015in}}%
\pgfpathlineto{\pgfqpoint{3.425757in}{4.032101in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{4.029524in}}%
\pgfpathlineto{\pgfqpoint{3.491808in}{4.027255in}}%
\pgfpathlineto{\pgfqpoint{3.524834in}{4.025263in}}%
\pgfpathlineto{\pgfqpoint{3.557859in}{4.023522in}}%
\pgfpathlineto{\pgfqpoint{3.590885in}{4.022005in}}%
\pgfpathlineto{\pgfqpoint{3.623911in}{4.020690in}}%
\pgfpathlineto{\pgfqpoint{3.656936in}{4.019554in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{4.018578in}}%
\pgfpathlineto{\pgfqpoint{3.722987in}{4.017744in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{4.016433in}}%
\pgfpathlineto{\pgfqpoint{3.855090in}{4.015505in}}%
\pgfpathlineto{\pgfqpoint{3.921141in}{4.014866in}}%
\pgfpathlineto{\pgfqpoint{3.987192in}{4.014439in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{4.014070in}}%
\pgfpathlineto{\pgfqpoint{4.218371in}{4.013869in}}%
\pgfpathlineto{\pgfqpoint{4.449550in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{4.013810in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{4.013810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067142in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{3.884307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{6.733364in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.015686,0.003922}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746119in,y=6.233691in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \bar{\alpha}=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{6.733364in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{6.733364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{4.013047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=3.929714in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{4.590629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=4.507295in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{5.168210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=5.084877in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{5.745791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=5.662458in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{6.323373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=6.240039in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847225in,y=5.308836in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{\mathrm{R}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123960in,y=6.775031in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123960in}{3.884307in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.124621in}{6.603861in}}%
\pgfpathlineto{\pgfqpoint{7.157646in}{6.602948in}}%
\pgfpathlineto{\pgfqpoint{7.190672in}{6.600281in}}%
\pgfpathlineto{\pgfqpoint{7.223698in}{6.595864in}}%
\pgfpathlineto{\pgfqpoint{7.256723in}{6.589705in}}%
\pgfpathlineto{\pgfqpoint{7.289749in}{6.581814in}}%
\pgfpathlineto{\pgfqpoint{7.322774in}{6.572206in}}%
\pgfpathlineto{\pgfqpoint{7.355800in}{6.560896in}}%
\pgfpathlineto{\pgfqpoint{7.388825in}{6.547903in}}%
\pgfpathlineto{\pgfqpoint{7.421851in}{6.533251in}}%
\pgfpathlineto{\pgfqpoint{7.454877in}{6.516964in}}%
\pgfpathlineto{\pgfqpoint{7.487902in}{6.499070in}}%
\pgfpathlineto{\pgfqpoint{7.520928in}{6.479600in}}%
\pgfpathlineto{\pgfqpoint{7.553953in}{6.458587in}}%
\pgfpathlineto{\pgfqpoint{7.586979in}{6.436067in}}%
\pgfpathlineto{\pgfqpoint{7.620004in}{6.412078in}}%
\pgfpathlineto{\pgfqpoint{7.653030in}{6.386661in}}%
\pgfpathlineto{\pgfqpoint{7.686056in}{6.359860in}}%
\pgfpathlineto{\pgfqpoint{7.719081in}{6.331719in}}%
\pgfpathlineto{\pgfqpoint{7.752107in}{6.302287in}}%
\pgfpathlineto{\pgfqpoint{7.785132in}{6.271613in}}%
\pgfpathlineto{\pgfqpoint{7.818158in}{6.239748in}}%
\pgfpathlineto{\pgfqpoint{7.851183in}{6.206747in}}%
\pgfpathlineto{\pgfqpoint{7.884209in}{6.172664in}}%
\pgfpathlineto{\pgfqpoint{7.917234in}{6.137557in}}%
\pgfpathlineto{\pgfqpoint{7.950260in}{6.101483in}}%
\pgfpathlineto{\pgfqpoint{7.983286in}{6.064501in}}%
\pgfpathlineto{\pgfqpoint{8.016311in}{6.026673in}}%
\pgfpathlineto{\pgfqpoint{8.049337in}{5.988060in}}%
\pgfpathlineto{\pgfqpoint{8.082362in}{5.948724in}}%
\pgfpathlineto{\pgfqpoint{8.115388in}{5.908729in}}%
\pgfpathlineto{\pgfqpoint{8.148413in}{5.868137in}}%
\pgfpathlineto{\pgfqpoint{8.181439in}{5.827014in}}%
\pgfpathlineto{\pgfqpoint{8.214465in}{5.785423in}}%
\pgfpathlineto{\pgfqpoint{8.247490in}{5.743428in}}%
\pgfpathlineto{\pgfqpoint{8.280516in}{5.701094in}}%
\pgfpathlineto{\pgfqpoint{8.313541in}{5.658484in}}%
\pgfpathlineto{\pgfqpoint{8.379592in}{5.572687in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{5.400507in}}%
\pgfpathlineto{\pgfqpoint{8.544720in}{5.357685in}}%
\pgfpathlineto{\pgfqpoint{8.577746in}{5.315065in}}%
\pgfpathlineto{\pgfqpoint{8.610771in}{5.272702in}}%
\pgfpathlineto{\pgfqpoint{8.643797in}{5.230646in}}%
\pgfpathlineto{\pgfqpoint{8.676823in}{5.188948in}}%
\pgfpathlineto{\pgfqpoint{8.709848in}{5.147656in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{5.106815in}}%
\pgfpathlineto{\pgfqpoint{8.775899in}{5.066471in}}%
\pgfpathlineto{\pgfqpoint{8.808925in}{5.026663in}}%
\pgfpathlineto{\pgfqpoint{8.841950in}{4.987432in}}%
\pgfpathlineto{\pgfqpoint{8.874976in}{4.948814in}}%
\pgfpathlineto{\pgfqpoint{8.908002in}{4.910845in}}%
\pgfpathlineto{\pgfqpoint{8.941027in}{4.873556in}}%
\pgfpathlineto{\pgfqpoint{8.974053in}{4.836977in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{4.801136in}}%
\pgfpathlineto{\pgfqpoint{9.040104in}{4.766059in}}%
\pgfpathlineto{\pgfqpoint{9.073129in}{4.731766in}}%
\pgfpathlineto{\pgfqpoint{9.106155in}{4.698281in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{4.665619in}}%
\pgfpathlineto{\pgfqpoint{9.172206in}{4.633798in}}%
\pgfpathlineto{\pgfqpoint{9.205232in}{4.602832in}}%
\pgfpathlineto{\pgfqpoint{9.238257in}{4.572731in}}%
\pgfpathlineto{\pgfqpoint{9.271283in}{4.543506in}}%
\pgfpathlineto{\pgfqpoint{9.304308in}{4.515163in}}%
\pgfpathlineto{\pgfqpoint{9.337334in}{4.487710in}}%
\pgfpathlineto{\pgfqpoint{9.370359in}{4.461150in}}%
\pgfpathlineto{\pgfqpoint{9.403385in}{4.435485in}}%
\pgfpathlineto{\pgfqpoint{9.436411in}{4.410716in}}%
\pgfpathlineto{\pgfqpoint{9.469436in}{4.386841in}}%
\pgfpathlineto{\pgfqpoint{9.502462in}{4.363859in}}%
\pgfpathlineto{\pgfqpoint{9.535487in}{4.341765in}}%
\pgfpathlineto{\pgfqpoint{9.568513in}{4.320554in}}%
\pgfpathlineto{\pgfqpoint{9.601538in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{9.634564in}{4.280756in}}%
\pgfpathlineto{\pgfqpoint{9.667590in}{4.262152in}}%
\pgfpathlineto{\pgfqpoint{9.700615in}{4.244401in}}%
\pgfpathlineto{\pgfqpoint{9.733641in}{4.227490in}}%
\pgfpathlineto{\pgfqpoint{9.766666in}{4.211410in}}%
\pgfpathlineto{\pgfqpoint{9.799692in}{4.196148in}}%
\pgfpathlineto{\pgfqpoint{9.832717in}{4.181692in}}%
\pgfpathlineto{\pgfqpoint{9.865743in}{4.168029in}}%
\pgfpathlineto{\pgfqpoint{9.898769in}{4.155144in}}%
\pgfpathlineto{\pgfqpoint{9.931794in}{4.143024in}}%
\pgfpathlineto{\pgfqpoint{9.964820in}{4.131652in}}%
\pgfpathlineto{\pgfqpoint{9.997845in}{4.121015in}}%
\pgfpathlineto{\pgfqpoint{10.030871in}{4.111094in}}%
\pgfpathlineto{\pgfqpoint{10.063896in}{4.101875in}}%
\pgfpathlineto{\pgfqpoint{10.096922in}{4.093337in}}%
\pgfpathlineto{\pgfqpoint{10.129948in}{4.085464in}}%
\pgfpathlineto{\pgfqpoint{10.162973in}{4.078235in}}%
\pgfpathlineto{\pgfqpoint{10.195999in}{4.071629in}}%
\pgfpathlineto{\pgfqpoint{10.229024in}{4.065623in}}%
\pgfpathlineto{\pgfqpoint{10.262050in}{4.060191in}}%
\pgfpathlineto{\pgfqpoint{10.295075in}{4.055304in}}%
\pgfpathlineto{\pgfqpoint{10.328101in}{4.050925in}}%
\pgfpathlineto{\pgfqpoint{10.361127in}{4.047007in}}%
\pgfpathlineto{\pgfqpoint{10.394152in}{4.043500in}}%
\pgfpathlineto{\pgfqpoint{10.427178in}{4.040361in}}%
\pgfpathlineto{\pgfqpoint{10.460203in}{4.037550in}}%
\pgfpathlineto{\pgfqpoint{10.493229in}{4.035033in}}%
\pgfpathlineto{\pgfqpoint{10.526254in}{4.032779in}}%
\pgfpathlineto{\pgfqpoint{10.559280in}{4.030759in}}%
\pgfpathlineto{\pgfqpoint{10.592306in}{4.028949in}}%
\pgfpathlineto{\pgfqpoint{10.625331in}{4.027327in}}%
\pgfpathlineto{\pgfqpoint{10.658357in}{4.025873in}}%
\pgfpathlineto{\pgfqpoint{10.691382in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{10.724408in}{4.023402in}}%
\pgfpathlineto{\pgfqpoint{10.790459in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{10.856510in}{4.019816in}}%
\pgfpathlineto{\pgfqpoint{10.922561in}{4.018531in}}%
\pgfpathlineto{\pgfqpoint{10.988612in}{4.017497in}}%
\pgfpathlineto{\pgfqpoint{11.054663in}{4.016666in}}%
\pgfpathlineto{\pgfqpoint{11.153740in}{4.015716in}}%
\pgfpathlineto{\pgfqpoint{11.252817in}{4.015037in}}%
\pgfpathlineto{\pgfqpoint{11.351894in}{4.014556in}}%
\pgfpathlineto{\pgfqpoint{11.483996in}{4.014138in}}%
\pgfpathlineto{\pgfqpoint{11.649124in}{4.013872in}}%
\pgfpathlineto{\pgfqpoint{11.814252in}{4.013813in}}%
\pgfpathlineto{\pgfqpoint{12.012405in}{4.013977in}}%
\pgfpathlineto{\pgfqpoint{12.177533in}{4.014331in}}%
\pgfpathlineto{\pgfqpoint{12.309635in}{4.014802in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{4.015302in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{4.015302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123960in}{3.884307in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124621in}{5.899240in}}%
\pgfpathlineto{\pgfqpoint{7.157646in}{5.898883in}}%
\pgfpathlineto{\pgfqpoint{7.190672in}{5.897839in}}%
\pgfpathlineto{\pgfqpoint{7.223698in}{5.896109in}}%
\pgfpathlineto{\pgfqpoint{7.256723in}{5.893693in}}%
\pgfpathlineto{\pgfqpoint{7.289749in}{5.890594in}}%
\pgfpathlineto{\pgfqpoint{7.322774in}{5.886814in}}%
\pgfpathlineto{\pgfqpoint{7.355800in}{5.882355in}}%
\pgfpathlineto{\pgfqpoint{7.388825in}{5.877221in}}%
\pgfpathlineto{\pgfqpoint{7.421851in}{5.871414in}}%
\pgfpathlineto{\pgfqpoint{7.454877in}{5.864939in}}%
\pgfpathlineto{\pgfqpoint{7.487902in}{5.857800in}}%
\pgfpathlineto{\pgfqpoint{7.520928in}{5.850002in}}%
\pgfpathlineto{\pgfqpoint{7.553953in}{5.841550in}}%
\pgfpathlineto{\pgfqpoint{7.586979in}{5.832451in}}%
\pgfpathlineto{\pgfqpoint{7.620004in}{5.822711in}}%
\pgfpathlineto{\pgfqpoint{7.653030in}{5.812335in}}%
\pgfpathlineto{\pgfqpoint{7.686056in}{5.801333in}}%
\pgfpathlineto{\pgfqpoint{7.719081in}{5.789711in}}%
\pgfpathlineto{\pgfqpoint{7.752107in}{5.777478in}}%
\pgfpathlineto{\pgfqpoint{7.785132in}{5.764642in}}%
\pgfpathlineto{\pgfqpoint{7.818158in}{5.751212in}}%
\pgfpathlineto{\pgfqpoint{7.851183in}{5.737199in}}%
\pgfpathlineto{\pgfqpoint{7.884209in}{5.722612in}}%
\pgfpathlineto{\pgfqpoint{7.917234in}{5.707463in}}%
\pgfpathlineto{\pgfqpoint{7.950260in}{5.691762in}}%
\pgfpathlineto{\pgfqpoint{7.983286in}{5.675520in}}%
\pgfpathlineto{\pgfqpoint{8.016311in}{5.658751in}}%
\pgfpathlineto{\pgfqpoint{8.049337in}{5.641465in}}%
\pgfpathlineto{\pgfqpoint{8.082362in}{5.623678in}}%
\pgfpathlineto{\pgfqpoint{8.115388in}{5.605401in}}%
\pgfpathlineto{\pgfqpoint{8.148413in}{5.586649in}}%
\pgfpathlineto{\pgfqpoint{8.181439in}{5.567436in}}%
\pgfpathlineto{\pgfqpoint{8.214465in}{5.547778in}}%
\pgfpathlineto{\pgfqpoint{8.247490in}{5.527688in}}%
\pgfpathlineto{\pgfqpoint{8.280516in}{5.507184in}}%
\pgfpathlineto{\pgfqpoint{8.313541in}{5.486281in}}%
\pgfpathlineto{\pgfqpoint{8.346567in}{5.464995in}}%
\pgfpathlineto{\pgfqpoint{8.379592in}{5.443344in}}%
\pgfpathlineto{\pgfqpoint{8.412618in}{5.421344in}}%
\pgfpathlineto{\pgfqpoint{8.445644in}{5.399014in}}%
\pgfpathlineto{\pgfqpoint{8.478669in}{5.376371in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{5.353433in}}%
\pgfpathlineto{\pgfqpoint{8.544720in}{5.330220in}}%
\pgfpathlineto{\pgfqpoint{8.577746in}{5.306749in}}%
\pgfpathlineto{\pgfqpoint{8.610771in}{5.283041in}}%
\pgfpathlineto{\pgfqpoint{8.643797in}{5.259114in}}%
\pgfpathlineto{\pgfqpoint{8.676823in}{5.234987in}}%
\pgfpathlineto{\pgfqpoint{8.709848in}{5.210682in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{5.186217in}}%
\pgfpathlineto{\pgfqpoint{8.808925in}{5.136889in}}%
\pgfpathlineto{\pgfqpoint{8.874976in}{5.087166in}}%
\pgfpathlineto{\pgfqpoint{8.974053in}{5.012194in}}%
\pgfpathlineto{\pgfqpoint{9.073129in}{4.937243in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{4.887553in}}%
\pgfpathlineto{\pgfqpoint{9.205232in}{4.838268in}}%
\pgfpathlineto{\pgfqpoint{9.238257in}{4.813824in}}%
\pgfpathlineto{\pgfqpoint{9.271283in}{4.789538in}}%
\pgfpathlineto{\pgfqpoint{9.304308in}{4.765427in}}%
\pgfpathlineto{\pgfqpoint{9.337334in}{4.741510in}}%
\pgfpathlineto{\pgfqpoint{9.370359in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{9.403385in}{4.694324in}}%
\pgfpathlineto{\pgfqpoint{9.436411in}{4.671089in}}%
\pgfpathlineto{\pgfqpoint{9.469436in}{4.648115in}}%
\pgfpathlineto{\pgfqpoint{9.502462in}{4.625416in}}%
\pgfpathlineto{\pgfqpoint{9.535487in}{4.603008in}}%
\pgfpathlineto{\pgfqpoint{9.568513in}{4.580905in}}%
\pgfpathlineto{\pgfqpoint{9.601538in}{4.559121in}}%
\pgfpathlineto{\pgfqpoint{9.634564in}{4.537671in}}%
\pgfpathlineto{\pgfqpoint{9.667590in}{4.516566in}}%
\pgfpathlineto{\pgfqpoint{9.700615in}{4.495819in}}%
\pgfpathlineto{\pgfqpoint{9.733641in}{4.475442in}}%
\pgfpathlineto{\pgfqpoint{9.766666in}{4.455447in}}%
\pgfpathlineto{\pgfqpoint{9.799692in}{4.435843in}}%
\pgfpathlineto{\pgfqpoint{9.832717in}{4.416641in}}%
\pgfpathlineto{\pgfqpoint{9.865743in}{4.397850in}}%
\pgfpathlineto{\pgfqpoint{9.898769in}{4.379480in}}%
\pgfpathlineto{\pgfqpoint{9.931794in}{4.361538in}}%
\pgfpathlineto{\pgfqpoint{9.964820in}{4.344033in}}%
\pgfpathlineto{\pgfqpoint{9.997845in}{4.326973in}}%
\pgfpathlineto{\pgfqpoint{10.030871in}{4.310363in}}%
\pgfpathlineto{\pgfqpoint{10.063896in}{4.294210in}}%
\pgfpathlineto{\pgfqpoint{10.096922in}{4.278520in}}%
\pgfpathlineto{\pgfqpoint{10.129948in}{4.263298in}}%
\pgfpathlineto{\pgfqpoint{10.162973in}{4.248550in}}%
\pgfpathlineto{\pgfqpoint{10.195999in}{4.234279in}}%
\pgfpathlineto{\pgfqpoint{10.229024in}{4.220489in}}%
\pgfpathlineto{\pgfqpoint{10.262050in}{4.207184in}}%
\pgfpathlineto{\pgfqpoint{10.295075in}{4.194368in}}%
\pgfpathlineto{\pgfqpoint{10.328101in}{4.182042in}}%
\pgfpathlineto{\pgfqpoint{10.361127in}{4.170209in}}%
\pgfpathlineto{\pgfqpoint{10.394152in}{4.158871in}}%
\pgfpathlineto{\pgfqpoint{10.427178in}{4.148030in}}%
\pgfpathlineto{\pgfqpoint{10.460203in}{4.137686in}}%
\pgfpathlineto{\pgfqpoint{10.493229in}{4.127841in}}%
\pgfpathlineto{\pgfqpoint{10.526254in}{4.118495in}}%
\pgfpathlineto{\pgfqpoint{10.559280in}{4.109647in}}%
\pgfpathlineto{\pgfqpoint{10.592306in}{4.101298in}}%
\pgfpathlineto{\pgfqpoint{10.625331in}{4.093445in}}%
\pgfpathlineto{\pgfqpoint{10.658357in}{4.086087in}}%
\pgfpathlineto{\pgfqpoint{10.691382in}{4.079222in}}%
\pgfpathlineto{\pgfqpoint{10.724408in}{4.072846in}}%
\pgfpathlineto{\pgfqpoint{10.757433in}{4.066954in}}%
\pgfpathlineto{\pgfqpoint{10.790459in}{4.061539in}}%
\pgfpathlineto{\pgfqpoint{10.823484in}{4.056595in}}%
\pgfpathlineto{\pgfqpoint{10.856510in}{4.052109in}}%
\pgfpathlineto{\pgfqpoint{10.889536in}{4.048067in}}%
\pgfpathlineto{\pgfqpoint{10.922561in}{4.044446in}}%
\pgfpathlineto{\pgfqpoint{10.955587in}{4.041209in}}%
\pgfpathlineto{\pgfqpoint{10.988612in}{4.038316in}}%
\pgfpathlineto{\pgfqpoint{11.021638in}{4.035730in}}%
\pgfpathlineto{\pgfqpoint{11.054663in}{4.033418in}}%
\pgfpathlineto{\pgfqpoint{11.087689in}{4.031353in}}%
\pgfpathlineto{\pgfqpoint{11.120715in}{4.029508in}}%
\pgfpathlineto{\pgfqpoint{11.153740in}{4.027859in}}%
\pgfpathlineto{\pgfqpoint{11.186766in}{4.026388in}}%
\pgfpathlineto{\pgfqpoint{11.219791in}{4.025074in}}%
\pgfpathlineto{\pgfqpoint{11.252817in}{4.023904in}}%
\pgfpathlineto{\pgfqpoint{11.285842in}{4.022860in}}%
\pgfpathlineto{\pgfqpoint{11.351894in}{4.021107in}}%
\pgfpathlineto{\pgfqpoint{11.417945in}{4.019729in}}%
\pgfpathlineto{\pgfqpoint{11.483996in}{4.018658in}}%
\pgfpathlineto{\pgfqpoint{11.550047in}{4.017840in}}%
\pgfpathlineto{\pgfqpoint{11.616098in}{4.017235in}}%
\pgfpathlineto{\pgfqpoint{11.682149in}{4.016811in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{4.016468in}}%
\pgfpathlineto{\pgfqpoint{11.880303in}{4.016436in}}%
\pgfpathlineto{\pgfqpoint{11.979379in}{4.016698in}}%
\pgfpathlineto{\pgfqpoint{12.078456in}{4.017262in}}%
\pgfpathlineto{\pgfqpoint{12.144507in}{4.017823in}}%
\pgfpathlineto{\pgfqpoint{12.210558in}{4.018550in}}%
\pgfpathlineto{\pgfqpoint{12.276609in}{4.019466in}}%
\pgfpathlineto{\pgfqpoint{12.342661in}{4.020602in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{4.022002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408051in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{3.884307in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{3.884307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{6.733364in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{6.733364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.068697in}{6.420864in}}%
\pgfpathlineto{\pgfqpoint{11.443697in}{6.420864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.643697in,y=6.333364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.068697in}{6.074182in}}%
\pgfpathlineto{\pgfqpoint{11.443697in}{6.074182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.643697in,y=5.986682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{3.542420in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{3.542420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783051in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443563in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443563in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104074in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104074in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764585in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764585in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425097in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425097in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085608in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085608in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746119in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746119in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406631in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.406631in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.067142in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.067142in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425097in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{0.822866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=0.739533in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{1.324007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=1.240673in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{1.825147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=1.741813in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.326287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.242954in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{2.827427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=2.744094in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783051in}{3.328567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400416in,y=3.245234in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330971in,y=2.117892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{M}_{\mathrm{ADM}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783712in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{0.882788in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{0.915814in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{0.948840in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{0.981865in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{1.113967in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.850125in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{1.312121in}{0.872550in}}%
\pgfpathlineto{\pgfqpoint{1.345146in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{1.411198in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{1.477249in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{1.510274in}{0.944801in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.995639in}}%
\pgfpathlineto{\pgfqpoint{1.642377in}{1.014782in}}%
\pgfpathlineto{\pgfqpoint{1.675402in}{1.035005in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{1.078617in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.126275in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{1.873556in}{1.177718in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{1.261257in}}%
\pgfpathlineto{\pgfqpoint{2.005658in}{1.290613in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{2.071709in}{1.351271in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{1.382460in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{1.414144in}}%
\pgfpathlineto{\pgfqpoint{2.170786in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{1.478752in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{1.511553in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{2.434990in}{1.711357in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.744577in}}%
\pgfpathlineto{\pgfqpoint{2.501041in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{1.810407in}}%
\pgfpathlineto{\pgfqpoint{2.567092in}{1.842902in}}%
\pgfpathlineto{\pgfqpoint{2.600118in}{1.875044in}}%
\pgfpathlineto{\pgfqpoint{2.633144in}{1.906781in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{1.968839in}}%
\pgfpathlineto{\pgfqpoint{2.732220in}{1.999066in}}%
\pgfpathlineto{\pgfqpoint{2.765246in}{2.028698in}}%
\pgfpathlineto{\pgfqpoint{2.798271in}{2.057696in}}%
\pgfpathlineto{\pgfqpoint{2.831297in}{2.086019in}}%
\pgfpathlineto{\pgfqpoint{2.864323in}{2.113632in}}%
\pgfpathlineto{\pgfqpoint{2.897348in}{2.140501in}}%
\pgfpathlineto{\pgfqpoint{2.930374in}{2.166596in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{2.191888in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{2.216353in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{2.239967in}}%
\pgfpathlineto{\pgfqpoint{3.062476in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{3.095502in}{2.284569in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{2.325568in}}%
\pgfpathlineto{\pgfqpoint{3.194578in}{2.344689in}}%
\pgfpathlineto{\pgfqpoint{3.227604in}{2.362883in}}%
\pgfpathlineto{\pgfqpoint{3.260629in}{2.380146in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{2.396476in}}%
\pgfpathlineto{\pgfqpoint{3.326681in}{2.411877in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{2.426351in}}%
\pgfpathlineto{\pgfqpoint{3.392732in}{2.439907in}}%
\pgfpathlineto{\pgfqpoint{3.425757in}{2.452554in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{2.464304in}}%
\pgfpathlineto{\pgfqpoint{3.491808in}{2.475172in}}%
\pgfpathlineto{\pgfqpoint{3.524834in}{2.485174in}}%
\pgfpathlineto{\pgfqpoint{3.557859in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{3.590885in}{2.502662in}}%
\pgfpathlineto{\pgfqpoint{3.623911in}{2.510196in}}%
\pgfpathlineto{\pgfqpoint{3.656936in}{2.516958in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{2.522979in}}%
\pgfpathlineto{\pgfqpoint{3.722987in}{2.528290in}}%
\pgfpathlineto{\pgfqpoint{3.756013in}{2.532929in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{2.536935in}}%
\pgfpathlineto{\pgfqpoint{3.822064in}{2.540351in}}%
\pgfpathlineto{\pgfqpoint{3.855090in}{2.543224in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{2.545608in}}%
\pgfpathlineto{\pgfqpoint{3.921141in}{2.547564in}}%
\pgfpathlineto{\pgfqpoint{3.954166in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{3.987192in}{2.550535in}}%
\pgfpathlineto{\pgfqpoint{4.053243in}{2.552920in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{2.554916in}}%
\pgfpathlineto{\pgfqpoint{4.185345in}{2.556587in}}%
\pgfpathlineto{\pgfqpoint{4.251396in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{4.317448in}{2.559158in}}%
\pgfpathlineto{\pgfqpoint{4.383499in}{2.560139in}}%
\pgfpathlineto{\pgfqpoint{4.482575in}{2.561320in}}%
\pgfpathlineto{\pgfqpoint{4.581652in}{2.562226in}}%
\pgfpathlineto{\pgfqpoint{4.680729in}{2.562923in}}%
\pgfpathlineto{\pgfqpoint{4.812831in}{2.563611in}}%
\pgfpathlineto{\pgfqpoint{4.977959in}{2.564204in}}%
\pgfpathlineto{\pgfqpoint{5.176112in}{2.564678in}}%
\pgfpathlineto{\pgfqpoint{5.836624in}{2.566015in}}%
\pgfpathlineto{\pgfqpoint{5.968726in}{2.566536in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{2.567081in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{2.567081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783051in}{0.693364in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783712in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{0.882788in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{0.915814in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{0.948840in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{0.981865in}{0.824863in}}%
\pgfpathlineto{\pgfqpoint{1.014891in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{0.829541in}}%
\pgfpathlineto{\pgfqpoint{1.113967in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{0.834972in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{0.838526in}}%
\pgfpathlineto{\pgfqpoint{1.213044in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{1.279095in}{0.853087in}}%
\pgfpathlineto{\pgfqpoint{1.312121in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{1.345146in}{0.866457in}}%
\pgfpathlineto{\pgfqpoint{1.378172in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{1.411198in}{0.883108in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{1.477249in}{0.903301in}}%
\pgfpathlineto{\pgfqpoint{1.510274in}{0.914797in}}%
\pgfpathlineto{\pgfqpoint{1.543300in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{1.576325in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{1.642377in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{1.675402in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{1.043010in}}%
\pgfpathlineto{\pgfqpoint{1.807504in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{1.873556in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{1.183258in}}%
\pgfpathlineto{\pgfqpoint{2.005658in}{1.210262in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{2.071709in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{1.328082in}}%
\pgfpathlineto{\pgfqpoint{2.170786in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{1.392541in}}%
\pgfpathlineto{\pgfqpoint{2.236837in}{1.426058in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{2.302888in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{2.335913in}{1.531348in}}%
\pgfpathlineto{\pgfqpoint{2.368939in}{1.567901in}}%
\pgfpathlineto{\pgfqpoint{2.401965in}{1.605114in}}%
\pgfpathlineto{\pgfqpoint{2.434990in}{1.642946in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.681352in}}%
\pgfpathlineto{\pgfqpoint{2.501041in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{1.759702in}}%
\pgfpathlineto{\pgfqpoint{2.567092in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{2.600118in}{1.839788in}}%
\pgfpathlineto{\pgfqpoint{2.633144in}{1.880358in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{2.699195in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{2.765246in}{2.044978in}}%
\pgfpathlineto{\pgfqpoint{2.897348in}{2.210849in}}%
\pgfpathlineto{\pgfqpoint{2.930374in}{2.252122in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{2.334075in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{2.374653in}}%
\pgfpathlineto{\pgfqpoint{3.062476in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{3.095502in}{2.454769in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{2.494209in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{2.533176in}}%
\pgfpathlineto{\pgfqpoint{3.194578in}{2.571624in}}%
\pgfpathlineto{\pgfqpoint{3.227604in}{2.609509in}}%
\pgfpathlineto{\pgfqpoint{3.260629in}{2.646788in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{3.326681in}{2.719366in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{2.754587in}}%
\pgfpathlineto{\pgfqpoint{3.392732in}{2.789047in}}%
\pgfpathlineto{\pgfqpoint{3.425757in}{2.822711in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{2.855546in}}%
\pgfpathlineto{\pgfqpoint{3.491808in}{2.887521in}}%
\pgfpathlineto{\pgfqpoint{3.524834in}{2.918606in}}%
\pgfpathlineto{\pgfqpoint{3.557859in}{2.948776in}}%
\pgfpathlineto{\pgfqpoint{3.590885in}{2.978004in}}%
\pgfpathlineto{\pgfqpoint{3.623911in}{3.006268in}}%
\pgfpathlineto{\pgfqpoint{3.656936in}{3.033546in}}%
\pgfpathlineto{\pgfqpoint{3.689962in}{3.059820in}}%
\pgfpathlineto{\pgfqpoint{3.722987in}{3.085073in}}%
\pgfpathlineto{\pgfqpoint{3.756013in}{3.109291in}}%
\pgfpathlineto{\pgfqpoint{3.789038in}{3.132461in}}%
\pgfpathlineto{\pgfqpoint{3.822064in}{3.154575in}}%
\pgfpathlineto{\pgfqpoint{3.855090in}{3.175624in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{3.195603in}}%
\pgfpathlineto{\pgfqpoint{3.921141in}{3.214511in}}%
\pgfpathlineto{\pgfqpoint{3.954166in}{3.232346in}}%
\pgfpathlineto{\pgfqpoint{3.987192in}{3.249111in}}%
\pgfpathlineto{\pgfqpoint{4.020217in}{3.264811in}}%
\pgfpathlineto{\pgfqpoint{4.053243in}{3.279453in}}%
\pgfpathlineto{\pgfqpoint{4.086269in}{3.293048in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{3.305609in}}%
\pgfpathlineto{\pgfqpoint{4.152320in}{3.317152in}}%
\pgfpathlineto{\pgfqpoint{4.185345in}{3.327695in}}%
\pgfpathlineto{\pgfqpoint{4.218371in}{3.337260in}}%
\pgfpathlineto{\pgfqpoint{4.251396in}{3.345873in}}%
\pgfpathlineto{\pgfqpoint{4.284422in}{3.353562in}}%
\pgfpathlineto{\pgfqpoint{4.317448in}{3.360359in}}%
\pgfpathlineto{\pgfqpoint{4.350473in}{3.366302in}}%
\pgfpathlineto{\pgfqpoint{4.383499in}{3.371431in}}%
\pgfpathlineto{\pgfqpoint{4.416524in}{3.375793in}}%
\pgfpathlineto{\pgfqpoint{4.449550in}{3.379441in}}%
\pgfpathlineto{\pgfqpoint{4.482575in}{3.382437in}}%
\pgfpathlineto{\pgfqpoint{4.515601in}{3.384854in}}%
\pgfpathlineto{\pgfqpoint{4.548627in}{3.386788in}}%
\pgfpathlineto{\pgfqpoint{4.581652in}{3.388391in}}%
\pgfpathlineto{\pgfqpoint{4.614678in}{3.389840in}}%
\pgfpathlineto{\pgfqpoint{4.647703in}{3.391163in}}%
\pgfpathlineto{\pgfqpoint{4.713754in}{3.393473in}}%
\pgfpathlineto{\pgfqpoint{4.779806in}{3.395399in}}%
\pgfpathlineto{\pgfqpoint{4.845857in}{3.397010in}}%
\pgfpathlineto{\pgfqpoint{4.911908in}{3.398361in}}%
\pgfpathlineto{\pgfqpoint{4.977959in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.143087in}{3.401653in}}%
\pgfpathlineto{\pgfqpoint{5.242163in}{3.402624in}}%
\pgfpathlineto{\pgfqpoint{5.407291in}{3.403958in}}%
\pgfpathlineto{\pgfqpoint{5.671496in}{3.406044in}}%
\pgfpathlineto{\pgfqpoint{5.770573in}{3.407039in}}%
\pgfpathlineto{\pgfqpoint{5.869649in}{3.408286in}}%
\pgfpathlineto{\pgfqpoint{5.935700in}{3.409315in}}%
\pgfpathlineto{\pgfqpoint{6.001752in}{3.410552in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{3.412060in}}%
\pgfpathlineto{\pgfqpoint{6.068142in}{3.412060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{0.783051in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067142in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783051in}{3.542420in}}%
\pgfpathlineto{\pgfqpoint{6.067142in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{3.542420in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{3.542420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123960in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.784472in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.784472in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444983in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444983in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.105494in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105494in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.766006in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.766006in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.426517in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.426517in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.087029in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.087029in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.747540in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.747540in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.408051in}{0.693364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.408051in,y=0.596142in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.766006in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{0.809173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730003in,y=0.725840in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{1.660465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730003in,y=1.577132in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{2.511758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730003in,y=2.428424in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123960in}{3.363050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916670in,y=3.279717in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.660558in,y=2.117892in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle d\bar{\mathrm{R}}/d\bar{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123960in,y=3.584087in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123960in}{0.693364in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.447059,0.372549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.124621in}{3.360979in}}%
\pgfpathlineto{\pgfqpoint{7.190672in}{3.154161in}}%
\pgfpathlineto{\pgfqpoint{7.223698in}{3.051202in}}%
\pgfpathlineto{\pgfqpoint{7.256723in}{2.948777in}}%
\pgfpathlineto{\pgfqpoint{7.289749in}{2.847063in}}%
\pgfpathlineto{\pgfqpoint{7.322774in}{2.746234in}}%
\pgfpathlineto{\pgfqpoint{7.355800in}{2.646462in}}%
\pgfpathlineto{\pgfqpoint{7.388825in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{7.421851in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{7.454877in}{2.355189in}}%
\pgfpathlineto{\pgfqpoint{7.487902in}{2.261330in}}%
\pgfpathlineto{\pgfqpoint{7.520928in}{2.169354in}}%
\pgfpathlineto{\pgfqpoint{7.553953in}{2.079418in}}%
\pgfpathlineto{\pgfqpoint{7.586979in}{1.991672in}}%
\pgfpathlineto{\pgfqpoint{7.620004in}{1.906263in}}%
\pgfpathlineto{\pgfqpoint{7.653030in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{7.686056in}{1.743016in}}%
\pgfpathlineto{\pgfqpoint{7.719081in}{1.665446in}}%
\pgfpathlineto{\pgfqpoint{7.752107in}{1.590746in}}%
\pgfpathlineto{\pgfqpoint{7.785132in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{7.818158in}{1.450422in}}%
\pgfpathlineto{\pgfqpoint{7.851183in}{1.385014in}}%
\pgfpathlineto{\pgfqpoint{7.884209in}{1.322905in}}%
\pgfpathlineto{\pgfqpoint{7.917234in}{1.264185in}}%
\pgfpathlineto{\pgfqpoint{7.950260in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{7.983286in}{1.157223in}}%
\pgfpathlineto{\pgfqpoint{8.016311in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{8.049337in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{8.082362in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{8.115388in}{0.986906in}}%
\pgfpathlineto{\pgfqpoint{8.148413in}{0.953656in}}%
\pgfpathlineto{\pgfqpoint{8.181439in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{8.214465in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{8.247490in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{8.280516in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{8.313541in}{0.844031in}}%
\pgfpathlineto{\pgfqpoint{8.346567in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{8.379592in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{8.412618in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{8.445644in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{8.478669in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{8.544720in}{0.843887in}}%
\pgfpathlineto{\pgfqpoint{8.577746in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{8.610771in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{8.643797in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{8.676823in}{0.916219in}}%
\pgfpathlineto{\pgfqpoint{8.709848in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{8.775899in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{8.808925in}{1.032790in}}%
\pgfpathlineto{\pgfqpoint{8.841950in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{8.874976in}{1.105104in}}%
\pgfpathlineto{\pgfqpoint{8.908002in}{1.144290in}}%
\pgfpathlineto{\pgfqpoint{8.941027in}{1.185309in}}%
\pgfpathlineto{\pgfqpoint{8.974053in}{1.228020in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{1.272283in}}%
\pgfpathlineto{\pgfqpoint{9.040104in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{9.073129in}{1.364912in}}%
\pgfpathlineto{\pgfqpoint{9.106155in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{9.172206in}{1.512081in}}%
\pgfpathlineto{\pgfqpoint{9.205232in}{1.562808in}}%
\pgfpathlineto{\pgfqpoint{9.238257in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{9.271283in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{9.304308in}{1.718284in}}%
\pgfpathlineto{\pgfqpoint{9.370359in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{9.469436in}{1.981833in}}%
\pgfpathlineto{\pgfqpoint{9.502462in}{2.034335in}}%
\pgfpathlineto{\pgfqpoint{9.535487in}{2.086573in}}%
\pgfpathlineto{\pgfqpoint{9.568513in}{2.138471in}}%
\pgfpathlineto{\pgfqpoint{9.601538in}{2.189964in}}%
\pgfpathlineto{\pgfqpoint{9.634564in}{2.240987in}}%
\pgfpathlineto{\pgfqpoint{9.667590in}{2.291482in}}%
\pgfpathlineto{\pgfqpoint{9.700615in}{2.341395in}}%
\pgfpathlineto{\pgfqpoint{9.733641in}{2.390675in}}%
\pgfpathlineto{\pgfqpoint{9.766666in}{2.439278in}}%
\pgfpathlineto{\pgfqpoint{9.799692in}{2.487159in}}%
\pgfpathlineto{\pgfqpoint{9.832717in}{2.534281in}}%
\pgfpathlineto{\pgfqpoint{9.865743in}{2.580604in}}%
\pgfpathlineto{\pgfqpoint{9.898769in}{2.626094in}}%
\pgfpathlineto{\pgfqpoint{9.931794in}{2.670716in}}%
\pgfpathlineto{\pgfqpoint{9.964820in}{2.714434in}}%
\pgfpathlineto{\pgfqpoint{9.997845in}{2.757213in}}%
\pgfpathlineto{\pgfqpoint{10.030871in}{2.799013in}}%
\pgfpathlineto{\pgfqpoint{10.063896in}{2.839791in}}%
\pgfpathlineto{\pgfqpoint{10.096922in}{2.879498in}}%
\pgfpathlineto{\pgfqpoint{10.129948in}{2.918072in}}%
\pgfpathlineto{\pgfqpoint{10.162973in}{2.955440in}}%
\pgfpathlineto{\pgfqpoint{10.195999in}{2.991505in}}%
\pgfpathlineto{\pgfqpoint{10.229024in}{3.026142in}}%
\pgfpathlineto{\pgfqpoint{10.262050in}{3.059170in}}%
\pgfpathlineto{\pgfqpoint{10.295075in}{3.090315in}}%
\pgfpathlineto{\pgfqpoint{10.328101in}{3.118987in}}%
\pgfpathlineto{\pgfqpoint{10.361127in}{3.144639in}}%
\pgfpathlineto{\pgfqpoint{10.394152in}{3.167553in}}%
\pgfpathlineto{\pgfqpoint{10.427178in}{3.188026in}}%
\pgfpathlineto{\pgfqpoint{10.460203in}{3.206324in}}%
\pgfpathlineto{\pgfqpoint{10.493229in}{3.222682in}}%
\pgfpathlineto{\pgfqpoint{10.526254in}{3.237309in}}%
\pgfpathlineto{\pgfqpoint{10.559280in}{3.250391in}}%
\pgfpathlineto{\pgfqpoint{10.592306in}{3.262095in}}%
\pgfpathlineto{\pgfqpoint{10.625331in}{3.272569in}}%
\pgfpathlineto{\pgfqpoint{10.658357in}{3.281944in}}%
\pgfpathlineto{\pgfqpoint{10.691382in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{10.724408in}{3.297855in}}%
\pgfpathlineto{\pgfqpoint{10.757433in}{3.304588in}}%
\pgfpathlineto{\pgfqpoint{10.790459in}{3.310622in}}%
\pgfpathlineto{\pgfqpoint{10.823484in}{3.316030in}}%
\pgfpathlineto{\pgfqpoint{10.856510in}{3.320879in}}%
\pgfpathlineto{\pgfqpoint{10.889536in}{3.325227in}}%
\pgfpathlineto{\pgfqpoint{10.922561in}{3.329128in}}%
\pgfpathlineto{\pgfqpoint{10.955587in}{3.332630in}}%
\pgfpathlineto{\pgfqpoint{10.988612in}{3.335773in}}%
\pgfpathlineto{\pgfqpoint{11.021638in}{3.338597in}}%
\pgfpathlineto{\pgfqpoint{11.054663in}{3.341135in}}%
\pgfpathlineto{\pgfqpoint{11.087689in}{3.343417in}}%
\pgfpathlineto{\pgfqpoint{11.120715in}{3.345470in}}%
\pgfpathlineto{\pgfqpoint{11.153740in}{3.347319in}}%
\pgfpathlineto{\pgfqpoint{11.186766in}{3.348985in}}%
\pgfpathlineto{\pgfqpoint{11.219791in}{3.350488in}}%
\pgfpathlineto{\pgfqpoint{11.252817in}{3.351845in}}%
\pgfpathlineto{\pgfqpoint{11.285842in}{3.353072in}}%
\pgfpathlineto{\pgfqpoint{11.351894in}{3.355193in}}%
\pgfpathlineto{\pgfqpoint{11.417945in}{3.356948in}}%
\pgfpathlineto{\pgfqpoint{11.483996in}{3.358416in}}%
\pgfpathlineto{\pgfqpoint{11.550047in}{3.359662in}}%
\pgfpathlineto{\pgfqpoint{11.649124in}{3.361234in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{3.363000in}}%
\pgfpathlineto{\pgfqpoint{12.012405in}{3.365967in}}%
\pgfpathlineto{\pgfqpoint{12.111482in}{3.367464in}}%
\pgfpathlineto{\pgfqpoint{12.177533in}{3.368621in}}%
\pgfpathlineto{\pgfqpoint{12.243584in}{3.369948in}}%
\pgfpathlineto{\pgfqpoint{12.309635in}{3.371491in}}%
\pgfpathlineto{\pgfqpoint{12.375686in}{3.373299in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{3.374332in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{3.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123960in}{0.693364in}}{\pgfqpoint{5.284091in}{2.849057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124621in}{3.362240in}}%
\pgfpathlineto{\pgfqpoint{7.223698in}{3.240826in}}%
\pgfpathlineto{\pgfqpoint{7.289749in}{3.160251in}}%
\pgfpathlineto{\pgfqpoint{7.355800in}{3.080223in}}%
\pgfpathlineto{\pgfqpoint{7.388825in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{7.421851in}{3.000964in}}%
\pgfpathlineto{\pgfqpoint{7.454877in}{2.961691in}}%
\pgfpathlineto{\pgfqpoint{7.487902in}{2.922694in}}%
\pgfpathlineto{\pgfqpoint{7.520928in}{2.883999in}}%
\pgfpathlineto{\pgfqpoint{7.553953in}{2.845635in}}%
\pgfpathlineto{\pgfqpoint{7.586979in}{2.807630in}}%
\pgfpathlineto{\pgfqpoint{7.620004in}{2.770012in}}%
\pgfpathlineto{\pgfqpoint{7.653030in}{2.732809in}}%
\pgfpathlineto{\pgfqpoint{7.686056in}{2.696049in}}%
\pgfpathlineto{\pgfqpoint{7.719081in}{2.659760in}}%
\pgfpathlineto{\pgfqpoint{7.752107in}{2.623972in}}%
\pgfpathlineto{\pgfqpoint{7.785132in}{2.588712in}}%
\pgfpathlineto{\pgfqpoint{7.818158in}{2.554008in}}%
\pgfpathlineto{\pgfqpoint{7.851183in}{2.519890in}}%
\pgfpathlineto{\pgfqpoint{7.884209in}{2.486385in}}%
\pgfpathlineto{\pgfqpoint{7.917234in}{2.453522in}}%
\pgfpathlineto{\pgfqpoint{7.950260in}{2.421329in}}%
\pgfpathlineto{\pgfqpoint{7.983286in}{2.389834in}}%
\pgfpathlineto{\pgfqpoint{8.016311in}{2.359064in}}%
\pgfpathlineto{\pgfqpoint{8.049337in}{2.329048in}}%
\pgfpathlineto{\pgfqpoint{8.082362in}{2.299813in}}%
\pgfpathlineto{\pgfqpoint{8.115388in}{2.271385in}}%
\pgfpathlineto{\pgfqpoint{8.148413in}{2.243793in}}%
\pgfpathlineto{\pgfqpoint{8.181439in}{2.217060in}}%
\pgfpathlineto{\pgfqpoint{8.214465in}{2.191215in}}%
\pgfpathlineto{\pgfqpoint{8.247490in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{8.280516in}{2.142284in}}%
\pgfpathlineto{\pgfqpoint{8.313541in}{2.119247in}}%
\pgfpathlineto{\pgfqpoint{8.346567in}{2.097194in}}%
\pgfpathlineto{\pgfqpoint{8.379592in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{8.412618in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{8.445644in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{8.478669in}{2.019252in}}%
\pgfpathlineto{\pgfqpoint{8.511695in}{2.002434in}}%
\pgfpathlineto{\pgfqpoint{8.544720in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{8.577746in}{1.972124in}}%
\pgfpathlineto{\pgfqpoint{8.610771in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{8.643797in}{1.946348in}}%
\pgfpathlineto{\pgfqpoint{8.676823in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{8.709848in}{1.925208in}}%
\pgfpathlineto{\pgfqpoint{8.742874in}{1.916402in}}%
\pgfpathlineto{\pgfqpoint{8.775899in}{1.908780in}}%
\pgfpathlineto{\pgfqpoint{8.808925in}{1.902350in}}%
\pgfpathlineto{\pgfqpoint{8.841950in}{1.897115in}}%
\pgfpathlineto{\pgfqpoint{8.874976in}{1.893077in}}%
\pgfpathlineto{\pgfqpoint{8.908002in}{1.890236in}}%
\pgfpathlineto{\pgfqpoint{8.941027in}{1.888590in}}%
\pgfpathlineto{\pgfqpoint{8.974053in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{9.007078in}{1.888871in}}%
\pgfpathlineto{\pgfqpoint{9.040104in}{1.890784in}}%
\pgfpathlineto{\pgfqpoint{9.073129in}{1.893869in}}%
\pgfpathlineto{\pgfqpoint{9.106155in}{1.898113in}}%
\pgfpathlineto{\pgfqpoint{9.139181in}{1.903505in}}%
\pgfpathlineto{\pgfqpoint{9.172206in}{1.910031in}}%
\pgfpathlineto{\pgfqpoint{9.205232in}{1.917673in}}%
\pgfpathlineto{\pgfqpoint{9.238257in}{1.926414in}}%
\pgfpathlineto{\pgfqpoint{9.271283in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{9.304308in}{1.947113in}}%
\pgfpathlineto{\pgfqpoint{9.337334in}{1.959028in}}%
\pgfpathlineto{\pgfqpoint{9.370359in}{1.971954in}}%
\pgfpathlineto{\pgfqpoint{9.403385in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{9.436411in}{2.000739in}}%
\pgfpathlineto{\pgfqpoint{9.469436in}{2.016542in}}%
\pgfpathlineto{\pgfqpoint{9.502462in}{2.033248in}}%
\pgfpathlineto{\pgfqpoint{9.535487in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{9.568513in}{2.069246in}}%
\pgfpathlineto{\pgfqpoint{9.601538in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{9.634564in}{2.108484in}}%
\pgfpathlineto{\pgfqpoint{9.667590in}{2.129237in}}%
\pgfpathlineto{\pgfqpoint{9.700615in}{2.150702in}}%
\pgfpathlineto{\pgfqpoint{9.733641in}{2.172846in}}%
\pgfpathlineto{\pgfqpoint{9.766666in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{9.799692in}{2.219037in}}%
\pgfpathlineto{\pgfqpoint{9.832717in}{2.243017in}}%
\pgfpathlineto{\pgfqpoint{9.865743in}{2.267542in}}%
\pgfpathlineto{\pgfqpoint{9.898769in}{2.292580in}}%
\pgfpathlineto{\pgfqpoint{9.931794in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{9.964820in}{2.344064in}}%
\pgfpathlineto{\pgfqpoint{9.997845in}{2.370447in}}%
\pgfpathlineto{\pgfqpoint{10.030871in}{2.397216in}}%
\pgfpathlineto{\pgfqpoint{10.063896in}{2.424342in}}%
\pgfpathlineto{\pgfqpoint{10.096922in}{2.451795in}}%
\pgfpathlineto{\pgfqpoint{10.129948in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{10.162973in}{2.507573in}}%
\pgfpathlineto{\pgfqpoint{10.195999in}{2.535843in}}%
\pgfpathlineto{\pgfqpoint{10.229024in}{2.564334in}}%
\pgfpathlineto{\pgfqpoint{10.262050in}{2.593020in}}%
\pgfpathlineto{\pgfqpoint{10.295075in}{2.621877in}}%
\pgfpathlineto{\pgfqpoint{10.361127in}{2.680012in}}%
\pgfpathlineto{\pgfqpoint{10.427178in}{2.738557in}}%
\pgfpathlineto{\pgfqpoint{10.625331in}{2.914702in}}%
\pgfpathlineto{\pgfqpoint{10.658357in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{10.691382in}{2.972759in}}%
\pgfpathlineto{\pgfqpoint{10.724408in}{3.001458in}}%
\pgfpathlineto{\pgfqpoint{10.757433in}{3.029836in}}%
\pgfpathlineto{\pgfqpoint{10.790459in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{10.823484in}{3.085193in}}%
\pgfpathlineto{\pgfqpoint{10.856510in}{3.111840in}}%
\pgfpathlineto{\pgfqpoint{10.889536in}{3.137430in}}%
\pgfpathlineto{\pgfqpoint{10.922561in}{3.161310in}}%
\pgfpathlineto{\pgfqpoint{10.955587in}{3.182728in}}%
\pgfpathlineto{\pgfqpoint{10.988612in}{3.201871in}}%
\pgfpathlineto{\pgfqpoint{11.021638in}{3.218988in}}%
\pgfpathlineto{\pgfqpoint{11.054663in}{3.234301in}}%
\pgfpathlineto{\pgfqpoint{11.087689in}{3.248005in}}%
\pgfpathlineto{\pgfqpoint{11.120715in}{3.260276in}}%
\pgfpathlineto{\pgfqpoint{11.153740in}{3.271271in}}%
\pgfpathlineto{\pgfqpoint{11.186766in}{3.281129in}}%
\pgfpathlineto{\pgfqpoint{11.219791in}{3.289973in}}%
\pgfpathlineto{\pgfqpoint{11.252817in}{3.297917in}}%
\pgfpathlineto{\pgfqpoint{11.285842in}{3.305058in}}%
\pgfpathlineto{\pgfqpoint{11.318868in}{3.311485in}}%
\pgfpathlineto{\pgfqpoint{11.351894in}{3.317279in}}%
\pgfpathlineto{\pgfqpoint{11.384919in}{3.322509in}}%
\pgfpathlineto{\pgfqpoint{11.417945in}{3.327241in}}%
\pgfpathlineto{\pgfqpoint{11.450970in}{3.331532in}}%
\pgfpathlineto{\pgfqpoint{11.483996in}{3.335433in}}%
\pgfpathlineto{\pgfqpoint{11.517021in}{3.338992in}}%
\pgfpathlineto{\pgfqpoint{11.550047in}{3.342249in}}%
\pgfpathlineto{\pgfqpoint{11.583073in}{3.345245in}}%
\pgfpathlineto{\pgfqpoint{11.616098in}{3.348013in}}%
\pgfpathlineto{\pgfqpoint{11.649124in}{3.350585in}}%
\pgfpathlineto{\pgfqpoint{11.682149in}{3.352991in}}%
\pgfpathlineto{\pgfqpoint{11.715175in}{3.355258in}}%
\pgfpathlineto{\pgfqpoint{11.781226in}{3.359471in}}%
\pgfpathlineto{\pgfqpoint{11.847277in}{3.363407in}}%
\pgfpathlineto{\pgfqpoint{12.012405in}{3.373091in}}%
\pgfpathlineto{\pgfqpoint{12.078456in}{3.377299in}}%
\pgfpathlineto{\pgfqpoint{12.111482in}{3.379551in}}%
\pgfpathlineto{\pgfqpoint{12.144507in}{3.381928in}}%
\pgfpathlineto{\pgfqpoint{12.177533in}{3.384452in}}%
\pgfpathlineto{\pgfqpoint{12.210558in}{3.387145in}}%
\pgfpathlineto{\pgfqpoint{12.243584in}{3.390030in}}%
\pgfpathlineto{\pgfqpoint{12.276609in}{3.393133in}}%
\pgfpathlineto{\pgfqpoint{12.309635in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{12.342661in}{3.400099in}}%
\pgfpathlineto{\pgfqpoint{12.375686in}{3.404023in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{12.409051in}{3.408331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{7.123960in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408051in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{0.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123960in}{3.542420in}}%
\pgfpathlineto{\pgfqpoint{12.408051in}{3.542420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

